Modeling of an ODE-constrained optimization problem describing tumor dynamics, and numerical approximation via sequential physics-informed neural networks

In this paper, we study an optimal control problem related to an ODE model of glioblastoma growth influenced by the oxygen. The model considers a couple of controls describing the chemotherapy and antiangiogenic therapies. The cost functional aims to reduce the tumor growth, bring the oxygen concentration close to a desired value, and penalize the use of therapies. We solve the optimal control problem, proving the existence of a global optimal control and deriving first-order necessary optimality conditions through the Pontryagin Minimum Principle. For the numerical approximation, we use Physics-Informed Neural Networks (PINNs) to solve the state and adjoint systems, together with a gradient descent method with Armijo line search for the controls. To address the strategy of PINNs we consider the methodology proposed in [15], making a decomposition of the time domain into several subintervals, using different neural networks in each subinterval and enforcing continuity conditions between successive time subintervals. This strategy, called sequential PINN formulations in time, including soft and hard-constrained versions, is compared with the corresponding approximation results of classical solvers and traditional PINNs counterparts.

==> graficas/control_HC_PINNs_exp1.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{0.88\linewidth}{0.5104\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica A ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}[
  spy using outlines={rectangle, % forma del recuadro en la zona seleccionada
    lens={
      scale=2.3, % zoom
    },
    size=2.05cm, % Tamaño de la ventana
    spy connection path={
      \draw[zoomLink]
        (tikzspyonnode.north east) -- (tikzspyinnode.north east);
      \draw[zoomLink]
        (tikzspyonnode.south east) -- (tikzspyinnode.south east);
       \draw[zoomLink]
        (tikzspyonnode.north west) -- ([yshift=-5mm]tikzspyinnode.north east);
       \draw[zoomLink]
        (tikzspyonnode.south west) -- ([yshift=5mm]tikzspyinnode.south east);
    },
    every spy on node/.append style={zoomSourceFrame},
    every spy in node/.append style={zoomWindow}
  }
]
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlC$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0.0020102495148637683) (1.1759999999999999,0.11714298692874442) (1.1839999999999999,0.23476385555180818) (1.1919999999999999,0.35492343063583709) (1.2,0.41248391945207752) (1.208,0.44886153626291564) (1.216,0.48612569997856786) (1.224,0.52426730122991749) (1.232,0.56327503552715896) (1.24,0.60313547581503446) (1.248,0.64383275575372068) (1.256,0.68534851981941358) (1.264,0.72766156531982884) (1.272,0.7707481789742916) (1.28,0.81458174887562751) (1.288,0.85913278538622206) (1.296,0.89544157937259938) (1.304,0.90931589855703354) (1.3120000000000001,0.92341210541177654) (1.3200000000000001,0.93771768122337495) (1.3280000000000001,0.95222033143948659) (1.3360000000000001,0.96690794725613838) (1.3440000000000001,0.96859196853147189) (1.3520000000000001,0.96859196853147189) (1.3600000000000001,0.96859196853147189) (1.3680000000000001,0.96859196853147189) (1.3760000000000001,0.96859196853147189) (1.3840000000000001,0.96859196853147189) (1.3920000000000001,0.96859196853147189) (1.4000000000000001,0.96859196853147189) (1.4079999999999999,0.96859196853147189) (1.4159999999999999,0.96859196853147189) (1.4239999999999999,0.96859196853147189) (1.4319999999999999,0.96859196853147189) (1.4399999999999999,0.96859196853147189) (1.448,0.96859196853147189) (1.456,0.96859196853147189) (1.464,0.96859196853147189) (1.472,0.96859196853147189) (1.48,0.96859196853147189) (1.488,0.96859196853147189) (1.496,0.96859196853147189) (1.504,0.96859196853147189) (1.512,0.96859196853147189) (1.52,0.96859196853147189) (1.528,0.96859196853147189) (1.536,0.96859196853147189) (1.544,0.96859196853147189) (1.552,0.96859196853147189) (1.5600000000000001,0.96859196853147189) (1.5680000000000001,0.96859196853147189) (1.5760000000000001,0.96859196853147189) (1.5840000000000001,0.96859196853147189) (1.5920000000000001,0.96859196853147189) (1.6000000000000001,0.96859196853147189) (1.6080000000000001,0.96859196853147189) (1.6160000000000001,0.96859196853147189) (1.6240000000000001,0.96859196853147189) (1.6320000000000001,0.96859196853147189) (1.6400000000000001,0.96859196853147189) (1.6480000000000001,0.96859196853147189) (1.6560000000000001,0.96859196853147189) (1.6640000000000001,0.96859196853147189) (1.6719999999999999,0.96859196853147189) (1.6799999999999999,0.96859196853147189) (1.6879999999999999,0.96859196853147189) (1.696,0.96859196853147189) (1.704,0.96859196853147189) (1.712,0.96859196853147189) (1.72,0.96859196853147189) (1.728,0.96859196853147189) (1.736,0.96859196853147189) (1.744,0.96859196853147189) (1.752,0.96859196853147189) (1.76,0.96859196853147189) (1.768,0.96859196853147189) (1.776,0.96859196853147189) (1.784,0.96859196853147189) (1.792,0.96859196853147189) (1.8,0.96859196853147189) (1.8080000000000001,0.96859196853147189) (1.8160000000000001,0.96859196853147189) (1.8240000000000001,0.96859196853147189) (1.8320000000000001,0.96859196853147189) (1.8400000000000001,0.96859196853147189) (1.8480000000000001,0.96859196853147189) (1.8560000000000001,0.96859196853147189) (1.8640000000000001,0.96859196853147189) (1.8720000000000001,0.96859196853147189) (1.8800000000000001,0.96859196853147189) (1.8880000000000001,0.96859196853147189) (1.8960000000000001,0.96859196853147189) (1.9040000000000001,0.96859196853147189) (1.9120000000000001,0.96859196853147189) (1.9199999999999999,0.96859196853147189) (1.9279999999999999,0.96859196853147189) (1.9359999999999999,0.96859196853147189) (1.944,0.96859196853147189) (1.952,0.96859196853147189) (1.96,0.96859196853147189) (1.968,0.96859196853147189) (1.976,0.96859196853147189) (1.984,0.96859196853147189) (1.992,0.96859196853147189) (2,0.98429598426573595) };
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0.050503377636686386) (1.1679999999999999,0.12453829465706596) (1.1759999999999999,0.20020202290710803) (1.1839999999999999,0.27730820145762902) (1.1919999999999999,0.35595885183799864) (1.2,0.43641178364643884) (1.208,0.51844724260441977) (1.216,0.56804316421730827) (1.224,0.58988709130423533) (1.232,0.61232071845843394) (1.24,0.63512244525949069) (1.248,0.65827301708105312) (1.256,0.68188590978993935) (1.264,0.70602031939865151) (1.272,0.73063589687743824) (1.28,0.7556527400289712) (1.288,0.78101629676221673) (1.296,0.80671805631935689) (1.304,0.83277500455320608) (1.3120000000000001,0.85919573507527025) (1.3200000000000001,0.88596248442906589) (1.3280000000000001,0.91304064284520636) (1.3360000000000001,0.93847246840623333) (1.3440000000000001,0.94943059585028733) (1.3520000000000001,0.96050985092258578) (1.3600000000000001,0.96787124969063787) (1.3680000000000001,0.96787124969063787) (1.3760000000000001,0.96787124969063787) (1.3840000000000001,0.96787124969063787) (1.3920000000000001,0.96787124969063787) (1.4000000000000001,0.96787124969063787) (1.4079999999999999,0.96787124969063787) (1.4159999999999999,0.96787124969063787) (1.4239999999999999,0.96787124969063787) (1.4319999999999999,0.96787124969063787) (1.4399999999999999,0.96787124969063787) (1.448,0.96787124969063787) (1.456,0.96787124969063787) (1.464,0.96787124969063787) (1.472,0.96787124969063787) (1.48,0.96787124969063787) (1.488,0.96787124969063787) (1.496,0.96787124969063787) (1.504,0.96787124969063787) (1.512,0.96787124969063787) (1.52,0.96787124969063787) (1.528,0.96787124969063787) (1.536,0.96787124969063787) (1.544,0.96787124969063787) (1.552,0.96787124969063787) (1.5600000000000001,0.96787124969063787) (1.5680000000000001,0.96787124969063787) (1.5760000000000001,0.96787124969063787) (1.5840000000000001,0.96787124969063787) (1.5920000000000001,0.96787124969063787) (1.6000000000000001,0.96787124969063787) (1.6080000000000001,0.96787124969063787) (1.6160000000000001,0.96787124969063787) (1.6240000000000001,0.96787124969063787) (1.6320000000000001,0.96787124969063787) (1.6400000000000001,0.96787124969063787) (1.6480000000000001,0.96787124969063787) (1.6560000000000001,0.96787124969063787) (1.6640000000000001,0.96787124969063787) (1.6719999999999999,0.96787124969063787) (1.6799999999999999,0.96787124969063787) (1.6879999999999999,0.96787124969063787) (1.696,0.96787124969063787) (1.704,0.96787124969063787) (1.712,0.96787124969063787) (1.72,0.96787124969063787) (1.728,0.96787124969063787) (1.736,0.96787124969063787) (1.744,0.96787124969063787) (1.752,0.96787124969063787) (1.76,0.96787124969063787) (1.768,0.96787124969063787) (1.776,0.96787124969063787) (1.784,0.96787124969063787) (1.792,0.96787124969063787) (1.8,0.96787124969063787) (1.8080000000000001,0.96787124969063787) (1.8160000000000001,0.96787124969063787) (1.8240000000000001,0.96787124969063787) (1.8320000000000001,0.96787124969063787) (1.8400000000000001,0.96787124969063787) (1.8480000000000001,0.96787124969063787) (1.8560000000000001,0.96787124969063787) (1.8640000000000001,0.96787124969063787) (1.8720000000000001,0.96787124969063787) (1.8800000000000001,0.96787124969063787) (1.8880000000000001,0.96787124969063787) (1.8960000000000001,0.96787124969063787) (1.9040000000000001,0.96787124969063787) (1.9120000000000001,0.96787124969063787) (1.9199999999999999,0.96787124969063787) (1.9279999999999999,0.96787124969063787) (1.9359999999999999,0.96787124969063787) (1.944,0.96787124969063787) (1.952,0.96787124969063787) (1.96,0.96787124969063787) (1.968,0.96787124969063787) (1.976,0.96787124969063787) (1.984,0.96787124969063787) (1.992,0.96787124969063787) (2,0.98393562484531893) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0.018585301797863003) (1.1599999999999999,0.071393422690039676) (1.1679999999999999,0.12532269073981128) (1.1759999999999999,0.1803584188614159) (1.1839999999999999,0.23648400717009482) (1.1919999999999999,0.2937943729657379) (1.2,0.35241446879926897) (1.208,0.41230620058252238) (1.216,0.47327513901734047) (1.224,0.53521495818422271) (1.232,0.59826193007527229) (1.24,0.66263939138058869) (1.248,0.72839171007715375) (1.256,0.78486175705580474) (1.264,0.81333825131551296) (1.272,0.84218434718980639) (1.28,0.87139444205626859) (1.288,0.88091981875183978) (1.296,0.88603844942786292) (1.304,0.8912383715555241) (1.3120000000000001,0.89651603396764112) (1.3200000000000001,0.90186858712137974) (1.3280000000000001,0.90729300581027295) (1.3360000000000001,0.91278480491648639) (1.3440000000000001,0.91833752283717973) (1.3520000000000001,0.92394346532974514) (1.3600000000000001,0.92959533315022413) (1.3680000000000001,0.9352878602030158) (1.3760000000000001,0.94101865388829031) (1.3840000000000001,0.94678789569440047) (1.3920000000000001,0.95259712070528269) (1.4000000000000001,0.95844766969576789) (1.4079999999999999,0.96433944540789418) (1.4159999999999999,0.9659080566768391) (1.4239999999999999,0.9659080566768391) (1.4319999999999999,0.9659080566768391) (1.4399999999999999,0.9659080566768391) (1.448,0.9659080566768391) (1.456,0.9659080566768391) (1.464,0.9659080566768391) (1.472,0.9659080566768391) (1.48,0.9659080566768391) (1.488,0.9659080566768391) (1.496,0.9659080566768391) (1.504,0.9659080566768391) (1.512,0.9659080566768391) (1.52,0.9659080566768391) (1.528,0.9659080566768391) (1.536,0.9659080566768391) (1.544,0.9659080566768391) (1.552,0.9659080566768391) (1.5600000000000001,0.9659080566768391) (1.5680000000000001,0.9659080566768391) (1.5760000000000001,0.9659080566768391) (1.5840000000000001,0.9659080566768391) (1.5920000000000001,0.9659080566768391) (1.6000000000000001,0.9659080566768391) (1.6080000000000001,0.9659080566768391) (1.6160000000000001,0.9659080566768391) (1.6240000000000001,0.9659080566768391) (1.6320000000000001,0.9659080566768391) (1.6400000000000001,0.9659080566768391) (1.6480000000000001,0.9659080566768391) (1.6560000000000001,0.9659080566768391) (1.6640000000000001,0.9659080566768391) (1.6719999999999999,0.9659080566768391) (1.6799999999999999,0.9659080566768391) (1.6879999999999999,0.9659080566768391) (1.696,0.9659080566768391) (1.704,0.9659080566768391) (1.712,0.9659080566768391) (1.72,0.9659080566768391) (1.728,0.9659080566768391) (1.736,0.9659080566768391) (1.744,0.9659080566768391) (1.752,0.9659080566768391) (1.76,0.9659080566768391) (1.768,0.9659080566768391) (1.776,0.9659080566768391) (1.784,0.9659080566768391) (1.792,0.9659080566768391) (1.8,0.9659080566768391) (1.8080000000000001,0.9659080566768391) (1.8160000000000001,0.9659080566768391) (1.8240000000000001,0.9659080566768391) (1.8320000000000001,0.9659080566768391) (1.8400000000000001,0.9659080566768391) (1.8480000000000001,0.9659080566768391) (1.8560000000000001,0.9659080566768391) (1.8640000000000001,0.9659080566768391) (1.8720000000000001,0.9659080566768391) (1.8800000000000001,0.9659080566768391) (1.8880000000000001,0.9659080566768391) (1.8960000000000001,0.9659080566768391) (1.9040000000000001,0.9659080566768391) (1.9120000000000001,0.9659080566768391) (1.9199999999999999,0.9659080566768391) (1.9279999999999999,0.9659080566768391) (1.9359999999999999,0.9659080566768391) (1.944,0.9659080566768391) (1.952,0.9659080566768391) (1.96,0.9659080566768391) (1.968,0.9659080566768391) (1.976,0.9659080566768391) (1.984,0.9659080566768391) (1.992,0.9659080566768391) (2,0.98295402833841961) };
  
  \coordinate (zoomPointC) at (axis cs:1.3,0.85); % Punto del grafico a ser ampliado (x=t, y=valor de C).
  \coordinate (zoomViewC) at (axis cs:0.52,0.83); % Ubicación de la ventana del zoom
\end{axis}
\spy on (zoomPointC) in node at (zoomViewC);
\end{tikzpicture}
\caption{Cytotoxic control $\ControlC$.}
\label{fig:hc_control_c}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica B ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlS$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0.0025713743633412685) (1.544,0.0059469158122042931) (1.552,0.009491173084884421) (1.5600000000000001,0.017074760595518226) (1.5680000000000001,0.048173926057560663) (1.5760000000000001,0.081796075277443384) (1.5840000000000001,0.11503244010177292) (1.5920000000000001,0.14789517396543278) (1.6000000000000001,0.18092066756402811) (1.6080000000000001,0.21377419984928778) (1.6160000000000001,0.2462822727981949) (1.6240000000000001,0.27845628273007689) (1.6320000000000001,0.31030733959424056) (1.6400000000000001,0.34184628161277347) (1.6480000000000001,0.37308370085091241) (1.6560000000000001,0.4040299028952799) (1.6640000000000001,0.43469496160600657) (1.6719999999999999,0.465088732058349) (1.6799999999999999,0.49522082969760634) (1.6879999999999999,0.5251006817143522) (1.696,0.55473748188577943) (1.704,0.5841402294947694) (1.712,0.6142982182688359) (1.72,0.64432440688459791) (1.728,0.67414127795173051) (1.736,0.70375739035324492) (1.744,0.73318114438630855) (1.752,0.76242079374911664) (1.76,0.79148442851757095) (1.768,0.82121164658052292) (1.776,0.85177031346878884) (1.784,0.88220630249953369) (1.792,0.91252787661505785) (1.8,0.94274319545297613) (1.8080000000000001,0.97286031499466907) (1.8160000000000001,1) (1.8240000000000001,1) (1.8320000000000001,1) (1.8400000000000001,1) (1.8480000000000001,1) (1.8560000000000001,1) (1.8640000000000001,1) (1.8720000000000001,1) (1.8800000000000001,1) (1.8880000000000001,1) (1.8960000000000001,1) (1.9040000000000001,1) (1.9120000000000001,1) (1.9199999999999999,1) (1.9279999999999999,1) (1.9359999999999999,1) (1.944,1) (1.952,1) (1.96,1) (1.968,1) (1.976,1) (1.984,1) (1.992,1) (2,0.8418977565112018) };
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0.00092116750000176555) (1.504,0.0033834723719121692) (1.512,0.0060299145057929725) (1.52,0.0087615310514638431) (1.528,0.012821864957588417) (1.536,0.018474748693398258) (1.544,0.024422125304159069) (1.552,0.041626208224122545) (1.5600000000000001,0.062638372231998654) (1.5680000000000001,0.083406198589408745) (1.5760000000000001,0.10393423958478182) (1.5840000000000001,0.12422830636079966) (1.5920000000000001,0.1442951547398737) (1.6000000000000001,0.16467877374534828) (1.6080000000000001,0.18501639644580109) (1.6160000000000001,0.20514188790753679) (1.6240000000000001,0.22506255588649074) (1.6320000000000001,0.24478535486911251) (1.6400000000000001,0.26431683915245385) (1.6480000000000001,0.28366315395153513) (1.6560000000000001,0.30283005036937327) (1.6640000000000001,0.32182291507167043) (1.6719999999999999,0.34064680934280828) (1.6799999999999999,0.35930651450210715) (1.6879999999999999,0.37780658167222808) (1.696,0.396151384080906) (1.704,0.41434516989673664) (1.712,0.43331748786861446) (1.72,0.45228843762615928) (1.728,0.47111961758092591) (1.736,0.48981534001297106) (1.744,0.50837994499833694) (1.752,0.52681781997455612) (1.76,0.54513341284044881) (1.768,0.56415967844374759) (1.776,0.5840679004062731) (1.784,0.60389665644665047) (1.792,0.62365094755317807) (1.8,0.64333585926578352) (1.8080000000000001,0.6629565256502602) (1.8160000000000001,0.68251807431512879) (1.8240000000000001,0.70202555596018557) (1.8320000000000001,0.72148386486313432) (1.8400000000000001,0.74089765894714221) (1.8480000000000001,0.7602712890235418) (1.8560000000000001,0.7796087461225466) (1.8640000000000001,0.79891363354684553) (1.8720000000000001,0.81818916680622955) (1.8800000000000001,0.83743820053603535) (1.8880000000000001,0.85666327746844229) (1.8960000000000001,0.87586669062645628) (1.9040000000000001,0.89505054510923854) (1.9120000000000001,0.91421679786289356) (1.9199999999999999,0.93336724094966184) (1.9279999999999999,0.95250337853820577) (1.9359999999999999,0.97162613849410406) (1.944,0.99073535946873337) (1.952,1) (1.96,1) (1.968,1) (1.976,1) (1.984,1) (1.992,1) (2,0.56204356188157167) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0.00082021925117802127) (1.488,0.0020210866550975275) (1.496,0.0074826909539586796) (1.504,0.014825730774286955) (1.512,0.02230045474568363) (1.52,0.029778876704752107) (1.528,0.037361834249939371) (1.536,0.047188940978913296) (1.544,0.061373898832770515) (1.552,0.075602592038912522) (1.5600000000000001,0.090098885926695321) (1.5680000000000001,0.10441682631828046) (1.5760000000000001,0.11856175532707439) (1.5840000000000001,0.13253879822280826) (1.5920000000000001,0.14635287037862188) (1.6000000000000001,0.16055777134076188) (1.6080000000000001,0.17476140298717502) (1.6160000000000001,0.1888088730048573) (1.6240000000000001,0.20270468411635409) (1.6320000000000001,0.21645315376411703) (1.6400000000000001,0.23005842914953042) (1.6480000000000001,0.24352450158611769) (1.6560000000000001,0.25685522064858196) (1.6640000000000001,0.27005430889133636) (1.6719999999999999,0.28312537737133409) (1.6799999999999999,0.2960719413647393) (1.6879999999999999,0.30889743504888706) (1.696,0.32160522381254547) (1.704,0.33419861322583683) (1.712,0.3477106574014498) (1.72,0.36114915065007752) (1.728,0.37448104708248175) (1.736,0.38770953407178949) (1.744,0.40083775110622011) (1.752,0.41386878282113554) (1.76,0.4268056498631948) (1.768,0.44048105416402605) (1.776,0.45506188661947133) (1.784,0.46958655627893447) (1.792,0.48405796864812445) (1.8,0.49847893212201649) (1.8080000000000001,0.51285219931179449) (1.8160000000000001,0.52718050734956312) (1.8240000000000001,0.54146660277246983) (1.8320000000000001,0.55571323888777957) (1.8400000000000001,0.56992314162257862) (1.8480000000000001,0.58409895454841432) (1.8560000000000001,0.5982431917558283) (1.8640000000000001,0.61235823812736878) (1.8720000000000001,0.62644642522712857) (1.8800000000000001,0.64051016904641755) (1.8880000000000001,0.65455209668962555) (1.8960000000000001,0.66857505392279648) (1.9040000000000001,0.68258192607692614) (1.9120000000000001,0.69657533920323078) (1.9199999999999999,0.71055746352447569) (1.9279999999999999,0.72453013447531178) (1.9359999999999999,0.73849516280082694) (1.944,0.75245411744790536) (1.952,0.76640673423457162) (1.96,0.7803489729010521) (1.968,0.79427416008202922) (1.976,0.8081725819162322) (1.984,0.82200807014752297) (1.992,0.83566564643149954) (2,0.4247737866623274) };
\end{axis}
\end{tikzpicture}
\caption{Antiangiogenic control $\ControlS$.}
\label{fig:hc_control_s}
\end{subfigure}
\vspace{0.25em}
% ================================================================
% ====================== Gráfica C ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}[
  spy using outlines={rectangle, % forma del recuadro en la zona seleccionada
    lens={
      scale=1.6, % zoom
    },
    size=2.05cm, % Tamaño de la ventana
    spy connection path={
      \draw[zoomLink]
        (tikzspyonnode.north east) -- (tikzspyinnode.north east);
      \draw[zoomLink]
        (tikzspyonnode.south east) -- (tikzspyinnode.south east);
       \draw[zoomLink]
        (tikzspyonnode.north west) -- ([yshift=-13mm]tikzspyinnode.north east);
       \draw[zoomLink]
        (tikzspyonnode.south west) -- (tikzspyinnode.south west);
    },
    every spy on node/.append style={zoomSourceFrame},
    every spy in node/.append style={zoomWindow}
  }
]
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta \ControlC|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.0135730699291462202,
  ymax=0.13
]
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0.050503377636686386) (1.1679999999999999,0.1225280451422022) (1.1759999999999999,0.083059035978363616) (1.1839999999999999,0.042544345905820846) (1.1919999999999999,0.0010354212021615461) (1.2,0.023927864194361326) (1.208,0.069585706341504128) (1.216,0.081917464238740412) (1.224,0.065619790074317841) (1.232,0.049045682931274981) (1.24,0.031986969444456226) (1.248,0.014440261327332449) (1.256,0.0034626100294742335) (1.264,0.021641245921177332) (1.272,0.040112282096853358) (1.28,0.058929008846656306) (1.288,0.078116488624005331) (1.296,0.088723523053242492) (1.304,0.076540894003827464) (1.3120000000000001,0.06421637033650629) (1.3200000000000001,0.051755196794309066) (1.3280000000000001,0.039179688594280226) (1.3360000000000001,0.028435478849905049) (1.3440000000000001,0.019161372681184563) (1.3520000000000001,0.008082117608886108) (1.3600000000000001,0.0007207188408340226) (1.3680000000000001,0.0007207188408340226) (1.3760000000000001,0.0007207188408340226) (1.3840000000000001,0.0007207188408340226) (1.3920000000000001,0.0007207188408340226) (1.4000000000000001,0.0007207188408340226) (1.4079999999999999,0.0007207188408340226) (1.4159999999999999,0.0007207188408340226) (1.4239999999999999,0.0007207188408340226) (1.4319999999999999,0.0007207188408340226) (1.4399999999999999,0.0007207188408340226) (1.448,0.0007207188408340226) (1.456,0.0007207188408340226) (1.464,0.0007207188408340226) (1.472,0.0007207188408340226) (1.48,0.0007207188408340226) (1.488,0.0007207188408340226) (1.496,0.0007207188408340226) (1.504,0.0007207188408340226) (1.512,0.0007207188408340226) (1.52,0.0007207188408340226) (1.528,0.0007207188408340226) (1.536,0.0007207188408340226) (1.544,0.0007207188408340226) (1.552,0.0007207188408340226) (1.5600000000000001,0.0007207188408340226) (1.5680000000000001,0.0007207188408340226) (1.5760000000000001,0.0007207188408340226) (1.5840000000000001,0.0007207188408340226) (1.5920000000000001,0.0007207188408340226) (1.6000000000000001,0.0007207188408340226) (1.6080000000000001,0.0007207188408340226) (1.6160000000000001,0.0007207188408340226) (1.6240000000000001,0.0007207188408340226) (1.6320000000000001,0.0007207188408340226) (1.6400000000000001,0.0007207188408340226) (1.6480000000000001,0.0007207188408340226) (1.6560000000000001,0.0007207188408340226) (1.6640000000000001,0.0007207188408340226) (1.6719999999999999,0.0007207188408340226) (1.6799999999999999,0.0007207188408340226) (1.6879999999999999,0.0007207188408340226) (1.696,0.0007207188408340226) (1.704,0.0007207188408340226) (1.712,0.0007207188408340226) (1.72,0.0007207188408340226) (1.728,0.0007207188408340226) (1.736,0.0007207188408340226) (1.744,0.0007207188408340226) (1.752,0.0007207188408340226) (1.76,0.0007207188408340226) (1.768,0.0007207188408340226) (1.776,0.0007207188408340226) (1.784,0.0007207188408340226) (1.792,0.0007207188408340226) (1.8,0.0007207188408340226) (1.8080000000000001,0.0007207188408340226) (1.8160000000000001,0.0007207188408340226) (1.8240000000000001,0.0007207188408340226) (1.8320000000000001,0.0007207188408340226) (1.8400000000000001,0.0007207188408340226) (1.8480000000000001,0.0007207188408340226) (1.8560000000000001,0.0007207188408340226) (1.8640000000000001,0.0007207188408340226) (1.8720000000000001,0.0007207188408340226) (1.8800000000000001,0.0007207188408340226) (1.8880000000000001,0.0007207188408340226) (1.8960000000000001,0.0007207188408340226) (1.9040000000000001,0.0007207188408340226) (1.9120000000000001,0.0007207188408340226) (1.9199999999999999,0.0007207188408340226) (1.9279999999999999,0.0007207188408340226) (1.9359999999999999,0.0007207188408340226) (1.944,0.0007207188408340226) (1.952,0.0007207188408340226) (1.96,0.0007207188408340226) (1.968,0.0007207188408340226) (1.976,0.0007207188408340226) (1.984,0.0007207188408340226) (1.992,0.0007207188408340226) (2,0.0003603594204170113) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0.018585301797863003) (1.1599999999999999,0.071393422690039676) (1.1679999999999999,0.12331244122494751) (1.1759999999999999,0.063215431932671484) (1.1839999999999999,0.0017201516182866472) (1.1919999999999999,0.061129057670099185) (1.2,0.060069450652808554) (1.208,0.036555335680393264) (1.216,0.012850560961227386) (1.224,0.010947656954305218) (1.232,0.034986894548113323) (1.24,0.059503915565554233) (1.248,0.084558954323433078) (1.256,0.099513237236391161) (1.264,0.085676685995684121) (1.272,0.071436168215514795) (1.28,0.056812693180641083) (1.288,0.021787033365617714) (1.296,0.0094031299447364658) (1.304,0.018077527001509441) (1.3120000000000001,0.026896071444135417) (1.3200000000000001,0.035849094101995216) (1.3280000000000001,0.044927325629213644) (1.3360000000000001,0.054123142339651986) (1.3440000000000001,0.05025444569429216) (1.3520000000000001,0.044648503201726752) (1.3600000000000001,0.038996635381247757) (1.3680000000000001,0.033304108328456095) (1.3760000000000001,0.027573314643181579) (1.3840000000000001,0.02180407283707142) (1.3920000000000001,0.015994847826189207) (1.4000000000000001,0.010144298835704002) (1.4079999999999999,0.0042525231235777117) (1.4159999999999999,0.0026839118546327922) (1.4239999999999999,0.0026839118546327922) (1.4319999999999999,0.0026839118546327922) (1.4399999999999999,0.0026839118546327922) (1.448,0.0026839118546327922) (1.456,0.0026839118546327922) (1.464,0.0026839118546327922) (1.472,0.0026839118546327922) (1.48,0.0026839118546327922) (1.488,0.0026839118546327922) (1.496,0.0026839118546327922) (1.504,0.0026839118546327922) (1.512,0.0026839118546327922) (1.52,0.0026839118546327922) (1.528,0.0026839118546327922) (1.536,0.0026839118546327922) (1.544,0.0026839118546327922) (1.552,0.0026839118546327922) (1.5600000000000001,0.0026839118546327922) (1.5680000000000001,0.0026839118546327922) (1.5760000000000001,0.0026839118546327922) (1.5840000000000001,0.0026839118546327922) (1.5920000000000001,0.0026839118546327922) (1.6000000000000001,0.0026839118546327922) (1.6080000000000001,0.0026839118546327922) (1.6160000000000001,0.0026839118546327922) (1.6240000000000001,0.0026839118546327922) (1.6320000000000001,0.0026839118546327922) (1.6400000000000001,0.0026839118546327922) (1.6480000000000001,0.0026839118546327922) (1.6560000000000001,0.0026839118546327922) (1.6640000000000001,0.0026839118546327922) (1.6719999999999999,0.0026839118546327922) (1.6799999999999999,0.0026839118546327922) (1.6879999999999999,0.0026839118546327922) (1.696,0.0026839118546327922) (1.704,0.0026839118546327922) (1.712,0.0026839118546327922) (1.72,0.0026839118546327922) (1.728,0.0026839118546327922) (1.736,0.0026839118546327922) (1.744,0.0026839118546327922) (1.752,0.0026839118546327922) (1.76,0.0026839118546327922) (1.768,0.0026839118546327922) (1.776,0.0026839118546327922) (1.784,0.0026839118546327922) (1.792,0.0026839118546327922) (1.8,0.0026839118546327922) (1.8080000000000001,0.0026839118546327922) (1.8160000000000001,0.0026839118546327922) (1.8240000000000001,0.0026839118546327922) (1.8320000000000001,0.0026839118546327922) (1.8400000000000001,0.0026839118546327922) (1.8480000000000001,0.0026839118546327922) (1.8560000000000001,0.0026839118546327922) (1.8640000000000001,0.0026839118546327922) (1.8720000000000001,0.0026839118546327922) (1.8800000000000001,0.0026839118546327922) (1.8880000000000001,0.0026839118546327922) (1.8960000000000001,0.0026839118546327922) (1.9040000000000001,0.0026839118546327922) (1.9120000000000001,0.0026839118546327922) (1.9199999999999999,0.0026839118546327922) (1.9279999999999999,0.0026839118546327922) (1.9359999999999999,0.0026839118546327922) (1.944,0.0026839118546327922) (1.952,0.0026839118546327922) (1.96,0.0026839118546327922) (1.968,0.0026839118546327922) (1.976,0.0026839118546327922) (1.984,0.0026839118546327922) (1.992,0.0026839118546327922) (2,0.0013419559273163406) };
  \coordinate (zoomPointC) at (axis cs:1.3,0.035); % Punto del grafico a ser ampliado (x=t, y=valor de C).
  \coordinate (zoomViewC) at (axis cs:0.42,0.1); % Ubicación de la ventana del zoom
\end{axis}
\spy on (zoomPointC) in node at (zoomViewC);

\end{tikzpicture}
\caption{Error of $\ControlC$.}
\label{fig:hc_error_c}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica D ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta \ControlS|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.036641839923420058,
  ymax=0.5
]
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0.00092116750000176555) (1.504,0.0033834723719121692) (1.512,0.0060299145057929725) (1.52,0.0087615310514638431) (1.528,0.012821864957588417) (1.536,0.01590337433005699) (1.544,0.018475209491954775) (1.552,0.032135035139238127) (1.5600000000000001,0.045563611636480428) (1.5680000000000001,0.035232272531848081) (1.5760000000000001,0.022138164307338434) (1.5840000000000001,0.0091958662590267415) (1.5920000000000001,0.0036000192255590813) (1.6000000000000001,0.016241893818679826) (1.6080000000000001,0.028757803403486687) (1.6160000000000001,0.041140384890658105) (1.6240000000000001,0.053393726843586148) (1.6320000000000001,0.065521984725128046) (1.6400000000000001,0.07752944246031962) (1.6480000000000001,0.089420546899377285) (1.6560000000000001,0.10119985252590663) (1.6640000000000001,0.11287204653433613) (1.6719999999999999,0.12444192271554072) (1.6799999999999999,0.13591431519549918) (1.6879999999999999,0.14729410004212412) (1.696,0.15858609780487343) (1.704,0.16979505959803276) (1.712,0.18098073040022145) (1.72,0.19203596925843863) (1.728,0.2030216603708046) (1.736,0.21394205034027386) (1.744,0.22480119938797161) (1.752,0.23560297377456052) (1.76,0.24635101567712214) (1.768,0.25705196813677533) (1.776,0.26770241306251574) (1.784,0.27830964605288322) (1.792,0.28887692906187978) (1.8,0.29940733618719262) (1.8080000000000001,0.30990378934440888) (1.8160000000000001,0.31748192568487121) (1.8240000000000001,0.29797444403981443) (1.8320000000000001,0.27851613513686568) (1.8400000000000001,0.25910234105285779) (1.8480000000000001,0.2397287109764582) (1.8560000000000001,0.2203912538774534) (1.8640000000000001,0.20108636645315447) (1.8720000000000001,0.18181083319377045) (1.8800000000000001,0.16256179946396465) (1.8880000000000001,0.14333672253155771) (1.8960000000000001,0.12413330937354372) (1.9040000000000001,0.10494945489076146) (1.9120000000000001,0.08578320213710644) (1.9199999999999999,0.066632759050338164) (1.9279999999999999,0.047496621461794231) (1.9359999999999999,0.028373861505895936) (1.944,0.0092646405312666325) (1.952,0) (1.96,0) (1.968,0) (1.976,0) (1.984,0) (1.992,0) (2,0.27985419462963013) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0.00082021925117802127) (1.488,0.0020210866550975275) (1.496,0.0074826909539586796) (1.504,0.014825730774286955) (1.512,0.02230045474568363) (1.52,0.029778876704752107) (1.528,0.037361834249939371) (1.536,0.044617566615572028) (1.544,0.055426983020566221) (1.552,0.066111418954028098) (1.5600000000000001,0.073024125331177095) (1.5680000000000001,0.056242900260719798) (1.5760000000000001,0.036765680049631003) (1.5840000000000001,0.017506358121035334) (1.5920000000000001,0.0015423035868109003) (1.6000000000000001,0.02036289622326623) (1.6080000000000001,0.039012796862112759) (1.6160000000000001,0.057473399793337598) (1.6240000000000001,0.075751598613722798) (1.6320000000000001,0.093854185830123532) (1.6400000000000001,0.11178785246324305) (1.6480000000000001,0.12955919926479473) (1.6560000000000001,0.14717468224669794) (1.6640000000000001,0.16464065271467021) (1.6719999999999999,0.18196335468701491) (1.6799999999999999,0.19914888833286704) (1.6879999999999999,0.21620324666546514) (1.696,0.23313225807323396) (1.704,0.24994161626893258) (1.712,0.26658756086738611) (1.72,0.28317525623452039) (1.728,0.29966023086924876) (1.736,0.31604785628145543) (1.744,0.33234339328008844) (1.752,0.3485520109279811) (1.76,0.36467877865437615) (1.768,0.38073059241649687) (1.776,0.39670842684931751) (1.784,0.41261974622059922) (1.792,0.42846990796693341) (1.8,0.44426426333095964) (1.8080000000000001,0.46000811568287459) (1.8160000000000001,0.47281949265043688) (1.8240000000000001,0.45853339722753017) (1.8320000000000001,0.44428676111222043) (1.8400000000000001,0.43007685837742138) (1.8480000000000001,0.41590104545158568) (1.8560000000000001,0.4017568082441717) (1.8640000000000001,0.38764176187263122) (1.8720000000000001,0.37355357477287143) (1.8800000000000001,0.35948983095358245) (1.8880000000000001,0.34544790331037445) (1.8960000000000001,0.33142494607720352) (1.9040000000000001,0.31741807392307386) (1.9120000000000001,0.30342466079676922) (1.9199999999999999,0.28944253647552431) (1.9279999999999999,0.27546986552468822) (1.9359999999999999,0.26150483719917306) (1.944,0.24754588255209464) (1.952,0.23359326576542838) (1.96,0.2196510270989479) (1.968,0.20572583991797078) (1.976,0.1918274180837678) (1.984,0.17799192985247703) (1.992,0.16433435356850046) (2,0.4171239698488744) };
\end{axis}
\end{tikzpicture}
\caption{Error of $\ControlS$.}
\label{fig:hc_error_s}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Classical reference}
    \addlegendimage{fourStyle}
    \addlegendentry{Sequential}
    \addlegendimage{oneStyle}
    \addlegendentry{Non-sequential}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Comparison of the optimal controls $\ControlC$, $\ControlS$ and their errors with Hard-Constrained PINNs. The classical method vs the sequential scheme with 4 subintervals vs the non-sequential scheme with 1 subinterval.}
\label{fig:hc_panel_global}
\end{figure}


==> graficas/control_SC_PINNs_exp1.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{0.88\linewidth}{0.5104\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica A ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlC$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0.0020102495148637683) (1.1759999999999999,0.11714298692874442) (1.1839999999999999,0.23476385555180818) (1.1919999999999999,0.35492343063583709) (1.2,0.41248391945207752) (1.208,0.44886153626291564) (1.216,0.48612569997856786) (1.224,0.52426730122991749) (1.232,0.56327503552715896) (1.24,0.60313547581503446) (1.248,0.64383275575372068) (1.256,0.68534851981941358) (1.264,0.72766156531982884) (1.272,0.7707481789742916) (1.28,0.81458174887562751) (1.288,0.85913278538622206) (1.296,0.89544157937259938) (1.304,0.90931589855703354) (1.3120000000000001,0.92341210541177654) (1.3200000000000001,0.93771768122337495) (1.3280000000000001,0.95222033143948659) (1.3360000000000001,0.96690794725613838) (1.3440000000000001,0.96859196853147189) (1.3520000000000001,0.96859196853147189) (1.3600000000000001,0.96859196853147189) (1.3680000000000001,0.96859196853147189) (1.3760000000000001,0.96859196853147189) (1.3840000000000001,0.96859196853147189) (1.3920000000000001,0.96859196853147189) (1.4000000000000001,0.96859196853147189) (1.4079999999999999,0.96859196853147189) (1.4159999999999999,0.96859196853147189) (1.4239999999999999,0.96859196853147189) (1.4319999999999999,0.96859196853147189) (1.4399999999999999,0.96859196853147189) (1.448,0.96859196853147189) (1.456,0.96859196853147189) (1.464,0.96859196853147189) (1.472,0.96859196853147189) (1.48,0.96859196853147189) (1.488,0.96859196853147189) (1.496,0.96859196853147189) (1.504,0.96859196853147189) (1.512,0.96859196853147189) (1.52,0.96859196853147189) (1.528,0.96859196853147189) (1.536,0.96859196853147189) (1.544,0.96859196853147189) (1.552,0.96859196853147189) (1.5600000000000001,0.96859196853147189) (1.5680000000000001,0.96859196853147189) (1.5760000000000001,0.96859196853147189) (1.5840000000000001,0.96859196853147189) (1.5920000000000001,0.96859196853147189) (1.6000000000000001,0.96859196853147189) (1.6080000000000001,0.96859196853147189) (1.6160000000000001,0.96859196853147189) (1.6240000000000001,0.96859196853147189) (1.6320000000000001,0.96859196853147189) (1.6400000000000001,0.96859196853147189) (1.6480000000000001,0.96859196853147189) (1.6560000000000001,0.96859196853147189) (1.6640000000000001,0.96859196853147189) (1.6719999999999999,0.96859196853147189) (1.6799999999999999,0.96859196853147189) (1.6879999999999999,0.96859196853147189) (1.696,0.96859196853147189) (1.704,0.96859196853147189) (1.712,0.96859196853147189) (1.72,0.96859196853147189) (1.728,0.96859196853147189) (1.736,0.96859196853147189) (1.744,0.96859196853147189) (1.752,0.96859196853147189) (1.76,0.96859196853147189) (1.768,0.96859196853147189) (1.776,0.96859196853147189) (1.784,0.96859196853147189) (1.792,0.96859196853147189) (1.8,0.96859196853147189) (1.8080000000000001,0.96859196853147189) (1.8160000000000001,0.96859196853147189) (1.8240000000000001,0.96859196853147189) (1.8320000000000001,0.96859196853147189) (1.8400000000000001,0.96859196853147189) (1.8480000000000001,0.96859196853147189) (1.8560000000000001,0.96859196853147189) (1.8640000000000001,0.96859196853147189) (1.8720000000000001,0.96859196853147189) (1.8800000000000001,0.96859196853147189) (1.8880000000000001,0.96859196853147189) (1.8960000000000001,0.96859196853147189) (1.9040000000000001,0.96859196853147189) (1.9120000000000001,0.96859196853147189) (1.9199999999999999,0.96859196853147189) (1.9279999999999999,0.96859196853147189) (1.9359999999999999,0.96859196853147189) (1.944,0.96859196853147189) (1.952,0.96859196853147189) (1.96,0.96859196853147189) (1.968,0.96859196853147189) (1.976,0.96859196853147189) (1.984,0.96859196853147189) (1.992,0.96859196853147189) (2,0.98429598426573595) };
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0.00057503386602285322) (0.88,0.001377779651659819) (0.88800000000000001,0.0021878389963471134) (0.89600000000000002,0.00300542472508665) (0.90400000000000003,0.0038307393110766502) (0.91200000000000003,0.0046639692448308401) (0.92000000000000004,0.0055052791170374232) (0.92800000000000005,0.0063548054929577907) (0.93600000000000005,0.0072126506672460788) (0.94400000000000006,0.0080788763992928336) (0.95200000000000007,0.0089534977401175136) (0.95999999999999996,0.0098364770719267247) (0.96799999999999997,0.010727718490032817) (0.97599999999999998,0.011627062663184168) (0.98399999999999999,0.012534282311677428) (0.99199999999999999,0.013449078442141729) (1,0.014369838828431541) (1.008,0.015301721633590948) (1.016,0.016255491247296139) (1.024,0.022355455255788789) (1.032,0.039483878678873069) (1.04,0.05688110942975165) (1.048,0.074557565496119624) (1.056,0.092526938662471123) (1.0640000000000001,0.11080505357567176) (1.0720000000000001,0.12940868647723625) (1.0800000000000001,0.14835454725538616) (1.0880000000000001,0.16765852139056714) (1.0960000000000001,0.18733518301423374) (1.1040000000000001,0.2073975441503727) (1.1120000000000001,0.22785699075321059) (1.1200000000000001,0.24872335879435076) (1.1280000000000001,0.27000511216753226) (1.1360000000000001,0.29170959270553726) (1.1440000000000001,0.31384331867480392) (1.1520000000000001,0.33641231065925864) (1.1599999999999999,0.35942242245499018) (1.1679999999999999,0.38287965023487375) (1.1759999999999999,0.40679038794222455) (1.1839999999999999,0.43116159379245272) (1.1919999999999999,0.45600083508496986) (1.2,0.48131618827775741) (1.208,0.50711598851067319) (1.216,0.53340844551132871) (1.224,0.56020116773157647) (1.232,0.5875006598177025) (1.24,0.61531187636865836) (1.248,0.64363792368454531) (1.256,0.6724799968545736) (1.264,0.7018376174229225) (1.272,0.73170919046845695) (1.28,0.76209281666850803) (1.288,0.79298714961284966) (1.296,0.82439184866368342) (1.304,0.85630686714981119) (1.3120000000000001,0.88872973695571889) (1.3200000000000001,0.91757835664223608) (1.3280000000000001,0.91757835664223608) (1.3360000000000001,0.91757835664223608) (1.3440000000000001,0.91757835664223608) (1.3520000000000001,0.91757835664223608) (1.3600000000000001,0.91757835664223608) (1.3680000000000001,0.91757835664223608) (1.3760000000000001,0.91757835664223608) (1.3840000000000001,0.91757835664223608) (1.3920000000000001,0.91757835664223608) (1.4000000000000001,0.91757835664223608) (1.4079999999999999,0.91757835664223608) (1.4159999999999999,0.91757835664223608) (1.4239999999999999,0.91757835664223608) (1.4319999999999999,0.91757835664223608) (1.4399999999999999,0.91757835664223608) (1.448,0.91757835664223608) (1.456,0.91757835664223608) (1.464,0.91757835664223608) (1.472,0.91757835664223608) (1.48,0.91757835664223608) (1.488,0.91757835664223608) (1.496,0.91757835664223608) (1.504,0.91757835664223608) (1.512,0.91757835664223608) (1.52,0.91757835664223608) (1.528,0.91757835664223608) (1.536,0.91757835664223608) (1.544,0.91757835664223608) (1.552,0.91757835664223608) (1.5600000000000001,0.91757835664223608) (1.5680000000000001,0.91757835664223608) (1.5760000000000001,0.91757835664223608) (1.5840000000000001,0.91757835664223608) (1.5920000000000001,0.91757835664223608) (1.6000000000000001,0.91757835664223608) (1.6080000000000001,0.91757835664223608) (1.6160000000000001,0.91757835664223608) (1.6240000000000001,0.91757835664223608) (1.6320000000000001,0.91757835664223608) (1.6400000000000001,0.91757835664223608) (1.6480000000000001,0.91757835664223608) (1.6560000000000001,0.91757835664223608) (1.6640000000000001,0.91757835664223608) (1.6719999999999999,0.91757835664223608) (1.6799999999999999,0.91757835664223608) (1.6879999999999999,0.91757835664223608) (1.696,0.91757835664223608) (1.704,0.91757835664223608) (1.712,0.91757835664223608) (1.72,0.91757835664223608) (1.728,0.91757835664223608) (1.736,0.91757835664223608) (1.744,0.91757835664223608) (1.752,0.91757835664223608) (1.76,0.91757835664223608) (1.768,0.91757835664223608) (1.776,0.91757835664223608) (1.784,0.91757835664223608) (1.792,0.91757835664223608) (1.8,0.91757835664223608) (1.8080000000000001,0.91757835664223608) (1.8160000000000001,0.91757835664223608) (1.8240000000000001,0.91757835664223608) (1.8320000000000001,0.91757835664223608) (1.8400000000000001,0.91757835664223608) (1.8480000000000001,0.91757835664223608) (1.8560000000000001,0.91757835664223608) (1.8640000000000001,0.91757835664223608) (1.8720000000000001,0.91757835664223608) (1.8800000000000001,0.91757835664223608) (1.8880000000000001,0.91757835664223608) (1.8960000000000001,0.91757835664223608) (1.9040000000000001,0.91757835664223608) (1.9120000000000001,0.91757835664223608) (1.9199999999999999,0.91757835664223608) (1.9279999999999999,0.91757835664223608) (1.9359999999999999,0.91757835664223608) (1.944,0.91757835664223608) (1.952,0.91757835664223608) (1.96,0.91757835664223608) (1.968,0.91757835664223608) (1.976,0.91757835664223608) (1.984,0.91757835664223608) (1.992,0.91757835664223608) (2,0.9587891783211181) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0.029173378090363675) (1.1520000000000001,0.071650625188784151) (1.1599999999999999,0.1149795160183453) (1.1679999999999999,0.15920474576322186) (1.1759999999999999,0.20434719747072635) (1.1839999999999999,0.25040989943165753) (1.1919999999999999,0.29738367470177157) (1.2,0.3452555280493666) (1.208,0.39402346439722291) (1.216,0.44371144088803993) (1.224,0.49437339532381436) (1.232,0.54607598618532283) (1.24,0.59885725287181901) (1.248,0.65267863480209565) (1.256,0.70742039263886713) (1.264,0.76297528007818349) (1.272,0.79029162670122766) (1.28,0.81114710393374123) (1.288,0.83240358279312643) (1.296,0.85393407520929188) (1.304,0.87565056826315923) (1.3120000000000001,0.8975655460120997) (1.3200000000000001,0.91974278742889459) (1.3280000000000001,0.93600585640469003) (1.3360000000000001,0.94518476501167248) (1.3440000000000001,0.95448095028635671) (1.3520000000000001,0.96386285673020589) (1.3600000000000001,0.96756647812244134) (1.3680000000000001,0.96756647812244134) (1.3760000000000001,0.96756647812244134) (1.3840000000000001,0.96756647812244134) (1.3920000000000001,0.96756647812244134) (1.4000000000000001,0.96756647812244134) (1.4079999999999999,0.96756647812244134) (1.4159999999999999,0.96756647812244134) (1.4239999999999999,0.96756647812244134) (1.4319999999999999,0.96756647812244134) (1.4399999999999999,0.96756647812244134) (1.448,0.96756647812244134) (1.456,0.96756647812244134) (1.464,0.96756647812244134) (1.472,0.96756647812244134) (1.48,0.96756647812244134) (1.488,0.96756647812244134) (1.496,0.96756647812244134) (1.504,0.96756647812244134) (1.512,0.96756647812244134) (1.52,0.96756647812244134) (1.528,0.96756647812244134) (1.536,0.96756647812244134) (1.544,0.96756647812244134) (1.552,0.96756647812244134) (1.5600000000000001,0.96756647812244134) (1.5680000000000001,0.96756647812244134) (1.5760000000000001,0.96756647812244134) (1.5840000000000001,0.96756647812244134) (1.5920000000000001,0.96756647812244134) (1.6000000000000001,0.96756647812244134) (1.6080000000000001,0.96756647812244134) (1.6160000000000001,0.96756647812244134) (1.6240000000000001,0.96756647812244134) (1.6320000000000001,0.96756647812244134) (1.6400000000000001,0.96756647812244134) (1.6480000000000001,0.96756647812244134) (1.6560000000000001,0.96756647812244134) (1.6640000000000001,0.96756647812244134) (1.6719999999999999,0.96756647812244134) (1.6799999999999999,0.96756647812244134) (1.6879999999999999,0.96756647812244134) (1.696,0.96756647812244134) (1.704,0.96756647812244134) (1.712,0.96756647812244134) (1.72,0.96756647812244134) (1.728,0.96756647812244134) (1.736,0.96756647812244134) (1.744,0.96756647812244134) (1.752,0.96756647812244134) (1.76,0.96756647812244134) (1.768,0.96756647812244134) (1.776,0.96756647812244134) (1.784,0.96756647812244134) (1.792,0.96756647812244134) (1.8,0.96756647812244134) (1.8080000000000001,0.96756647812244134) (1.8160000000000001,0.96756647812244134) (1.8240000000000001,0.96756647812244134) (1.8320000000000001,0.96756647812244134) (1.8400000000000001,0.96756647812244134) (1.8480000000000001,0.96756647812244134) (1.8560000000000001,0.96756647812244134) (1.8640000000000001,0.96756647812244134) (1.8720000000000001,0.96756647812244134) (1.8800000000000001,0.96756647812244134) (1.8880000000000001,0.96756647812244134) (1.8960000000000001,0.96756647812244134) (1.9040000000000001,0.96756647812244134) (1.9120000000000001,0.96756647812244134) (1.9199999999999999,0.96756647812244134) (1.9279999999999999,0.96756647812244134) (1.9359999999999999,0.96756647812244134) (1.944,0.96756647812244134) (1.952,0.96756647812244134) (1.96,0.96756647812244134) (1.968,0.96756647812244134) (1.976,0.96756647812244134) (1.984,0.96756647812244134) (1.992,0.96756647812244134) (2,0.98378323906122067) };

\end{axis}
\end{tikzpicture}
\caption{Cytotoxic control $\ControlC$.}
\label{fig:sc_control_c}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica B ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlS$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0.0025713743633412685) (1.544,0.0059469158122042931) (1.552,0.009491173084884421) (1.5600000000000001,0.017074760595518226) (1.5680000000000001,0.048173926057560663) (1.5760000000000001,0.081796075277443384) (1.5840000000000001,0.11503244010177292) (1.5920000000000001,0.14789517396543278) (1.6000000000000001,0.18092066756402811) (1.6080000000000001,0.21377419984928778) (1.6160000000000001,0.2462822727981949) (1.6240000000000001,0.27845628273007689) (1.6320000000000001,0.31030733959424056) (1.6400000000000001,0.34184628161277347) (1.6480000000000001,0.37308370085091241) (1.6560000000000001,0.4040299028952799) (1.6640000000000001,0.43469496160600657) (1.6719999999999999,0.465088732058349) (1.6799999999999999,0.49522082969760634) (1.6879999999999999,0.5251006817143522) (1.696,0.55473748188577943) (1.704,0.5841402294947694) (1.712,0.6142982182688359) (1.72,0.64432440688459791) (1.728,0.67414127795173051) (1.736,0.70375739035324492) (1.744,0.73318114438630855) (1.752,0.76242079374911664) (1.76,0.79148442851757095) (1.768,0.82121164658052292) (1.776,0.85177031346878884) (1.784,0.88220630249953369) (1.792,0.91252787661505785) (1.8,0.94274319545297613) (1.8080000000000001,0.97286031499466907) (1.8160000000000001,1) (1.8240000000000001,1) (1.8320000000000001,1) (1.8400000000000001,1) (1.8480000000000001,1) (1.8560000000000001,1) (1.8640000000000001,1) (1.8720000000000001,1) (1.8800000000000001,1) (1.8880000000000001,1) (1.8960000000000001,1) (1.9040000000000001,1) (1.9120000000000001,1) (1.9199999999999999,1) (1.9279999999999999,1) (1.9359999999999999,1) (1.944,1) (1.952,1) (1.96,1) (1.968,1) (1.976,1) (1.984,1) (1.992,1) (2,0.8418977565112018) };
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0.00098705771135154663) (1.472,0.0043421697908048876) (1.48,0.0079248665921899334) (1.488,0.011701475935659398) (1.496,0.015442446402903286) (1.504,0.019288914025674606) (1.512,0.023185044042237937) (1.52,0.027024128045054968) (1.528,0.030801266377099359) (1.536,0.034554328608520729) (1.544,0.038731943988218907) (1.552,0.043230981818365558) (1.5600000000000001,0.04802974709933832) (1.5680000000000001,0.053055848458549368) (1.5760000000000001,0.058015695632221878) (1.5840000000000001,0.062911006069585121) (1.5920000000000001,0.067743109164874513) (1.6000000000000001,0.072513215543907883) (1.6080000000000001,0.077739805130711229) (1.6160000000000001,0.083115951590600784) (1.6240000000000001,0.088429849650946996) (1.6320000000000001,0.093682996825037557) (1.6400000000000001,0.098876800847218921) (1.6480000000000001,0.10401254609989791) (1.6560000000000001,0.10909139375460396) (1.6640000000000001,0.11411440931209775) (1.6719999999999999,0.11908260501697684) (1.6799999999999999,0.12399698390952835) (1.6879999999999999,0.12885857531284958) (1.696,0.13366845618555703) (1.704,0.13845023360087685) (1.712,0.14369267784601591) (1.72,0.14888581805359172) (1.728,0.1540309591283342) (1.736,0.15912939313920857) (1.744,0.16418236137602177) (1.752,0.16919101634188083) (1.76,0.17415638724532723) (1.768,0.1799351830296359) (1.776,0.18663844076020553) (1.784,0.19332965189220597) (1.792,0.20000962987122256) (1.8,0.20667913736144311) (1.8080000000000001,0.21333893195268658) (1.8160000000000001,0.21998981354403771) (1.8240000000000001,0.22663266604446272) (1.8320000000000001,0.23326848587485929) (1.8400000000000001,0.23989839080079672) (1.8480000000000001,0.2465236045002695) (1.8560000000000001,0.25314541470131724) (1.8640000000000001,0.25976510595903912) (1.8720000000000001,0.26638387295102461) (1.8800000000000001,0.27300272714199453) (1.8880000000000001,0.27962241804098364) (1.8960000000000001,0.28624339719790087) (1.9040000000000001,0.29286585434773921) (1.9120000000000001,0.29948984735831791) (1.9199999999999999,0.30611553007985526) (1.9279999999999999,0.31274345406925891) (1.9359999999999999,0.31937487140961196) (1.944,0.32601186610639249) (1.952,0.33265695579710103) (1.96,0.33931162135808968) (1.968,0.34597365598495761) (1.976,0.35263615071002885) (1.984,0.35929896537963935) (1.992,0.36601025772289042) (2,0.18645611454655828) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0.00042699407105246663) (1.456,0.0025476314813852653) (1.464,0.0048506167738586068) (1.472,0.0072292534109260802) (1.48,0.0097373721672720966) (1.488,0.014026617025106406) (1.496,0.018934820076663535) (1.504,0.024008114427519742) (1.512,0.0292090908030373) (1.52,0.034484942961586294) (1.528,0.03977642843540926) (1.536,0.047880054204728392) (1.544,0.058697678022501067) (1.552,0.069597131572937079) (1.5600000000000001,0.08084889139075388) (1.5680000000000001,0.091961894419903281) (1.5760000000000001,0.10294008363937276) (1.5840000000000001,0.11378726067069704) (1.5920000000000001,0.12450713410034414) (1.6000000000000001,0.13557266599403925) (1.6080000000000001,0.14675331477540779) (1.6160000000000001,0.15781008468667729) (1.6240000000000001,0.16874648967100311) (1.6320000000000001,0.17956596016044887) (1.6400000000000001,0.19027181204285945) (1.6480000000000001,0.20086723503269735) (1.6560000000000001,0.21135529148828228) (1.6640000000000001,0.22173891176596067) (1.6719999999999999,0.23202087973307212) (1.6799999999999999,0.24220381545785788) (1.6879999999999999,0.25229017149342881) (1.696,0.26228225765627833) (1.704,0.27218229681151224) (1.712,0.28303793867396559) (1.72,0.29382120540562534) (1.728,0.30451750453229154) (1.736,0.31512953122544801) (1.744,0.32565992749253547) (1.752,0.33611117884800246) (1.76,0.34648553133512044) (1.768,0.35761761381332385) (1.776,0.36966724051253969) (1.784,0.38167449357128058) (1.792,0.39364122736005946) (1.8,0.40556944570488435) (1.8080000000000001,0.41746140831976986) (1.8160000000000001,0.42931962468529244) (1.8240000000000001,0.44114672146317996) (1.8320000000000001,0.45294524159949862) (1.8400000000000001,0.46471748005300262) (1.8480000000000001,0.47646544687049214) (1.8560000000000001,0.48819098173300918) (1.8640000000000001,0.49989596740129116) (1.8720000000000001,0.51158254186228425) (1.8800000000000001,0.52325320605988579) (1.8880000000000001,0.53491076839716167) (1.8960000000000001,0.54655815591823353) (1.9040000000000001,0.55819821972253492) (1.9120000000000001,0.56983367961924347) (1.9199999999999999,0.58146723159193914) (1.9279999999999999,0.59310168832330035) (1.9359999999999999,0.60473997357598697) (1.944,0.61638463456478909) (1.952,0.62803613592633545) (1.96,0.63968984451544053) (1.968,0.65133480047465042) (1.976,0.66295717675068844) (1.984,0.67451837116631774) (1.992,0.68586671470124516) (2,0.34866857040066568) };
\end{axis}
\end{tikzpicture}
\caption{Antiangiogenic control $\ControlS$.}
\label{fig:sc_control_s}
\end{subfigure}
\vspace{0.25em}
% ================================================================
% ====================== Gráfica C ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}[
  spy using outlines={rectangle, % forma del recuadro en la zona seleccionada
    lens={
      scale=1.6, % zoom
    },
    size=2.05cm, % Tamaño de la ventana
    spy connection path={
      \draw[zoomLink]
        (tikzspyonnode.north east) -- (tikzspyinnode.north east);
      \draw[zoomLink]
        (tikzspyonnode.south east) -- (tikzspyinnode.south east);
       \draw[zoomLink]
        (tikzspyonnode.north west) -- ([yshift=-18mm]tikzspyinnode.north east);
       \draw[zoomLink]
        (tikzspyonnode.south west) -- (tikzspyinnode.south west);
    },
    every spy on node/.append style={zoomSourceFrame},
    every spy in node/.append style={zoomWindow}
  }
]
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta \ControlC|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.015730699291462202,
  ymax=0.4
]
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0.00057503386602285322) (0.88,0.001377779651659819) (0.88800000000000001,0.0021878389963471134) (0.89600000000000002,0.00300542472508665) (0.90400000000000003,0.0038307393110766502) (0.91200000000000003,0.0046639692448308401) (0.92000000000000004,0.0055052791170374232) (0.92800000000000005,0.0063548054929577907) (0.93600000000000005,0.0072126506672460788) (0.94400000000000006,0.0080788763992928336) (0.95200000000000007,0.0089534977401175136) (0.95999999999999996,0.0098364770719267247) (0.96799999999999997,0.010727718490032817) (0.97599999999999998,0.011627062663184168) (0.98399999999999999,0.012534282311677428) (0.99199999999999999,0.013449078442141729) (1,0.014369838828431541) (1.008,0.015301721633590948) (1.016,0.016255491247296139) (1.024,0.022355455255788789) (1.032,0.039483878678873069) (1.04,0.05688110942975165) (1.048,0.074557565496119624) (1.056,0.092526938662471123) (1.0640000000000001,0.11080505357567176) (1.0720000000000001,0.12940868647723625) (1.0800000000000001,0.14835454725538616) (1.0880000000000001,0.16765852139056714) (1.0960000000000001,0.18733518301423374) (1.1040000000000001,0.2073975441503727) (1.1120000000000001,0.22785699075321059) (1.1200000000000001,0.24872335879435076) (1.1280000000000001,0.27000511216753226) (1.1360000000000001,0.29170959270553726) (1.1440000000000001,0.31384331867480392) (1.1520000000000001,0.33641231065925864) (1.1599999999999999,0.35942242245499018) (1.1679999999999999,0.38086940072000997) (1.1759999999999999,0.28964740101348013) (1.1839999999999999,0.19639773824064455) (1.1919999999999999,0.10107740444913277) (1.2,0.068832268825679888) (1.208,0.058254452247757549) (1.216,0.04728274553276085) (1.224,0.035933866501658973) (1.232,0.024225624290543535) (1.24,0.012176400553623901) (1.248,0.00019483206917536577) (1.256,0.012868522964839979) (1.264,0.025823947896906341) (1.272,0.039038988505834649) (1.28,0.052488932207119476) (1.288,0.066145635773372402) (1.296,0.071049730708915959) (1.304,0.053009031407222351) (1.3120000000000001,0.034682368456057655) (1.3200000000000001,0.020139324581138873) (1.3280000000000001,0.034641974797250508) (1.3360000000000001,0.049329590613902297) (1.3440000000000001,0.05101361188923581) (1.3520000000000001,0.05101361188923581) (1.3600000000000001,0.05101361188923581) (1.3680000000000001,0.05101361188923581) (1.3760000000000001,0.05101361188923581) (1.3840000000000001,0.05101361188923581) (1.3920000000000001,0.05101361188923581) (1.4000000000000001,0.05101361188923581) (1.4079999999999999,0.05101361188923581) (1.4159999999999999,0.05101361188923581) (1.4239999999999999,0.05101361188923581) (1.4319999999999999,0.05101361188923581) (1.4399999999999999,0.05101361188923581) (1.448,0.05101361188923581) (1.456,0.05101361188923581) (1.464,0.05101361188923581) (1.472,0.05101361188923581) (1.48,0.05101361188923581) (1.488,0.05101361188923581) (1.496,0.05101361188923581) (1.504,0.05101361188923581) (1.512,0.05101361188923581) (1.52,0.05101361188923581) (1.528,0.05101361188923581) (1.536,0.05101361188923581) (1.544,0.05101361188923581) (1.552,0.05101361188923581) (1.5600000000000001,0.05101361188923581) (1.5680000000000001,0.05101361188923581) (1.5760000000000001,0.05101361188923581) (1.5840000000000001,0.05101361188923581) (1.5920000000000001,0.05101361188923581) (1.6000000000000001,0.05101361188923581) (1.6080000000000001,0.05101361188923581) (1.6160000000000001,0.05101361188923581) (1.6240000000000001,0.05101361188923581) (1.6320000000000001,0.05101361188923581) (1.6400000000000001,0.05101361188923581) (1.6480000000000001,0.05101361188923581) (1.6560000000000001,0.05101361188923581) (1.6640000000000001,0.05101361188923581) (1.6719999999999999,0.05101361188923581) (1.6799999999999999,0.05101361188923581) (1.6879999999999999,0.05101361188923581) (1.696,0.05101361188923581) (1.704,0.05101361188923581) (1.712,0.05101361188923581) (1.72,0.05101361188923581) (1.728,0.05101361188923581) (1.736,0.05101361188923581) (1.744,0.05101361188923581) (1.752,0.05101361188923581) (1.76,0.05101361188923581) (1.768,0.05101361188923581) (1.776,0.05101361188923581) (1.784,0.05101361188923581) (1.792,0.05101361188923581) (1.8,0.05101361188923581) (1.8080000000000001,0.05101361188923581) (1.8160000000000001,0.05101361188923581) (1.8240000000000001,0.05101361188923581) (1.8320000000000001,0.05101361188923581) (1.8400000000000001,0.05101361188923581) (1.8480000000000001,0.05101361188923581) (1.8560000000000001,0.05101361188923581) (1.8640000000000001,0.05101361188923581) (1.8720000000000001,0.05101361188923581) (1.8800000000000001,0.05101361188923581) (1.8880000000000001,0.05101361188923581) (1.8960000000000001,0.05101361188923581) (1.9040000000000001,0.05101361188923581) (1.9120000000000001,0.05101361188923581) (1.9199999999999999,0.05101361188923581) (1.9279999999999999,0.05101361188923581) (1.9359999999999999,0.05101361188923581) (1.944,0.05101361188923581) (1.952,0.05101361188923581) (1.96,0.05101361188923581) (1.968,0.05101361188923581) (1.976,0.05101361188923581) (1.984,0.05101361188923581) (1.992,0.05101361188923581) (2,0.02550680594461785) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0.029173378090363675) (1.1520000000000001,0.071650625188784151) (1.1599999999999999,0.1149795160183453) (1.1679999999999999,0.15719449624835807) (1.1759999999999999,0.087204210541981936) (1.1839999999999999,0.015646043879849358) (1.1919999999999999,0.057539755934065517) (1.2,0.067228391402710919) (1.208,0.054838071865692728) (1.216,0.042414259090527928) (1.224,0.029893905906103135) (1.232,0.017199049341836137) (1.24,0.0042782229432154484) (1.248,0.0088458790483749716) (1.256,0.022071872819453553) (1.264,0.035313714758354653) (1.272,0.019543447726936058) (1.28,0.0034346449418862779) (1.288,0.026729202593095636) (1.296,0.041507504163307507) (1.304,0.033665330293874307) (1.3120000000000001,0.025846559399676838) (1.3200000000000001,0.017974893794480362) (1.3280000000000001,0.01621447503479656) (1.3360000000000001,0.0217231822444659) (1.3440000000000001,0.014111018245115181) (1.3520000000000001,0.0047291118012660061) (1.3600000000000001,0.0010254904090305494) (1.3680000000000001,0.0010254904090305494) (1.3760000000000001,0.0010254904090305494) (1.3840000000000001,0.0010254904090305494) (1.3920000000000001,0.0010254904090305494) (1.4000000000000001,0.0010254904090305494) (1.4079999999999999,0.0010254904090305494) (1.4159999999999999,0.0010254904090305494) (1.4239999999999999,0.0010254904090305494) (1.4319999999999999,0.0010254904090305494) (1.4399999999999999,0.0010254904090305494) (1.448,0.0010254904090305494) (1.456,0.0010254904090305494) (1.464,0.0010254904090305494) (1.472,0.0010254904090305494) (1.48,0.0010254904090305494) (1.488,0.0010254904090305494) (1.496,0.0010254904090305494) (1.504,0.0010254904090305494) (1.512,0.0010254904090305494) (1.52,0.0010254904090305494) (1.528,0.0010254904090305494) (1.536,0.0010254904090305494) (1.544,0.0010254904090305494) (1.552,0.0010254904090305494) (1.5600000000000001,0.0010254904090305494) (1.5680000000000001,0.0010254904090305494) (1.5760000000000001,0.0010254904090305494) (1.5840000000000001,0.0010254904090305494) (1.5920000000000001,0.0010254904090305494) (1.6000000000000001,0.0010254904090305494) (1.6080000000000001,0.0010254904090305494) (1.6160000000000001,0.0010254904090305494) (1.6240000000000001,0.0010254904090305494) (1.6320000000000001,0.0010254904090305494) (1.6400000000000001,0.0010254904090305494) (1.6480000000000001,0.0010254904090305494) (1.6560000000000001,0.0010254904090305494) (1.6640000000000001,0.0010254904090305494) (1.6719999999999999,0.0010254904090305494) (1.6799999999999999,0.0010254904090305494) (1.6879999999999999,0.0010254904090305494) (1.696,0.0010254904090305494) (1.704,0.0010254904090305494) (1.712,0.0010254904090305494) (1.72,0.0010254904090305494) (1.728,0.0010254904090305494) (1.736,0.0010254904090305494) (1.744,0.0010254904090305494) (1.752,0.0010254904090305494) (1.76,0.0010254904090305494) (1.768,0.0010254904090305494) (1.776,0.0010254904090305494) (1.784,0.0010254904090305494) (1.792,0.0010254904090305494) (1.8,0.0010254904090305494) (1.8080000000000001,0.0010254904090305494) (1.8160000000000001,0.0010254904090305494) (1.8240000000000001,0.0010254904090305494) (1.8320000000000001,0.0010254904090305494) (1.8400000000000001,0.0010254904090305494) (1.8480000000000001,0.0010254904090305494) (1.8560000000000001,0.0010254904090305494) (1.8640000000000001,0.0010254904090305494) (1.8720000000000001,0.0010254904090305494) (1.8800000000000001,0.0010254904090305494) (1.8880000000000001,0.0010254904090305494) (1.8960000000000001,0.0010254904090305494) (1.9040000000000001,0.0010254904090305494) (1.9120000000000001,0.0010254904090305494) (1.9199999999999999,0.0010254904090305494) (1.9279999999999999,0.0010254904090305494) (1.9359999999999999,0.0010254904090305494) (1.944,0.0010254904090305494) (1.952,0.0010254904090305494) (1.96,0.0010254904090305494) (1.968,0.0010254904090305494) (1.976,0.0010254904090305494) (1.984,0.0010254904090305494) (1.992,0.0010254904090305494) (2,0.00051274520451527472) };
  \coordinate (zoomPointC) at (axis cs:1.2,0.06); % Punto del grafico a ser ampliado (x=t, y=valor de C).
  \coordinate (zoomViewC) at (axis cs:0.42,0.25); % Ubicación de la ventana del zoom
\end{axis}
\spy on (zoomPointC) in node at (zoomViewC);

\end{tikzpicture}
\caption{Error of $\ControlC$.}
\label{fig:sc_error_c}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica D ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta \ControlS|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.036641839923420058,
  ymax=0.8
]
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0.00098705771135154663) (1.472,0.0043421697908048876) (1.48,0.0079248665921899334) (1.488,0.011701475935659398) (1.496,0.015442446402903286) (1.504,0.019288914025674606) (1.512,0.023185044042237937) (1.52,0.027024128045054968) (1.528,0.030801266377099359) (1.536,0.031982954245179461) (1.544,0.032785028176014613) (1.552,0.033739808733481133) (1.5600000000000001,0.030954986503820094) (1.5680000000000001,0.0048819224009887044) (1.5760000000000001,0.023780379645221505) (1.5840000000000001,0.052121434032187802) (1.5920000000000001,0.080152064800558268) (1.6000000000000001,0.10840745202012023) (1.6080000000000001,0.13603439471857653) (1.6160000000000001,0.16316632120759411) (1.6240000000000001,0.19002643307912989) (1.6320000000000001,0.216624342769203) (1.6400000000000001,0.24296948076555455) (1.6480000000000001,0.26907115475101451) (1.6560000000000001,0.29493850914067593) (1.6640000000000001,0.3205805522939088) (1.6719999999999999,0.34600612704137212) (1.6799999999999999,0.37122384578807799) (1.6879999999999999,0.39624210640150259) (1.696,0.42106902570022242) (1.704,0.44568999589389258) (1.712,0.47060554042281999) (1.72,0.49543858883100622) (1.728,0.52011031882339631) (1.736,0.54462799721403632) (1.744,0.56899878301028672) (1.752,0.59322977740723581) (1.76,0.61732804127224372) (1.768,0.64127646355088697) (1.776,0.66513187270858332) (1.784,0.68887665060732772) (1.792,0.71251824674383535) (1.8,0.73606405809153297) (1.8080000000000001,0.75952138304198247) (1.8160000000000001,0.78001018645596232) (1.8240000000000001,0.77336733395553725) (1.8320000000000001,0.76673151412514073) (1.8400000000000001,0.76010160919920322) (1.8480000000000001,0.75347639549973056) (1.8560000000000001,0.74685458529868276) (1.8640000000000001,0.74023489404096088) (1.8720000000000001,0.73361612704897539) (1.8800000000000001,0.72699727285800542) (1.8880000000000001,0.72037758195901636) (1.8960000000000001,0.71375660280209918) (1.9040000000000001,0.70713414565226085) (1.9120000000000001,0.70051015264168215) (1.9199999999999999,0.69388446992014474) (1.9279999999999999,0.68725654593074115) (1.9359999999999999,0.68062512859038804) (1.944,0.67398813389360757) (1.952,0.66734304420289892) (1.96,0.66068837864191032) (1.968,0.65402634401504245) (1.976,0.64736384928997115) (1.984,0.64070103462036065) (1.992,0.63398974227710958) (2,0.6554416419646435) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0.00042699407105246663) (1.456,0.0025476314813852653) (1.464,0.0048506167738586068) (1.472,0.0072292534109260802) (1.48,0.0097373721672720966) (1.488,0.014026617025106406) (1.496,0.018934820076663535) (1.504,0.024008114427519742) (1.512,0.0292090908030373) (1.52,0.034484942961586294) (1.528,0.03977642843540926) (1.536,0.045308679841387124) (1.544,0.052750762210296773) (1.552,0.060105958488052655) (1.5600000000000001,0.063774130795235653) (1.5680000000000001,0.043787968362342618) (1.5760000000000001,0.021144008361929381) (1.5840000000000001,0.0012451794310758824) (1.5920000000000001,0.023388039865088639) (1.6000000000000001,0.045348001569988861) (1.6080000000000001,0.067020885073879988) (1.6160000000000001,0.088472188111517608) (1.6240000000000001,0.10970979305907377) (1.6320000000000001,0.13074137943379169) (1.6400000000000001,0.15157446956991402) (1.6480000000000001,0.17221646581821506) (1.6560000000000001,0.19267461140699763) (1.6640000000000001,0.2129560498400459) (1.6719999999999999,0.23306785232527688) (1.6799999999999999,0.25301701423974843) (1.6879999999999999,0.2728105102209234) (1.696,0.2924552242295011) (1.704,0.31195793268325717) (1.712,0.33126027959487031) (1.72,0.35050320147897257) (1.728,0.36962377341943897) (1.736,0.3886278591277969) (1.744,0.40752121689377308) (1.752,0.42630961490111419) (1.76,0.4449988971824505) (1.768,0.46359403276719907) (1.776,0.48210307295624916) (1.784,0.50053180892825311) (1.792,0.51888664925499839) (1.8,0.53717374974809173) (1.8080000000000001,0.55539890667489922) (1.8160000000000001,0.57068037531470761) (1.8240000000000001,0.5588532785368201) (1.8320000000000001,0.54705475840050144) (1.8400000000000001,0.53528251994699738) (1.8480000000000001,0.52353455312950792) (1.8560000000000001,0.51180901826699077) (1.8640000000000001,0.50010403259870884) (1.8720000000000001,0.48841745813771575) (1.8800000000000001,0.47674679394011421) (1.8880000000000001,0.46508923160283833) (1.8960000000000001,0.45344184408176647) (1.9040000000000001,0.44180178027746508) (1.9120000000000001,0.43016632038075653) (1.9199999999999999,0.41853276840806086) (1.9279999999999999,0.40689831167669965) (1.9359999999999999,0.39526002642401303) (1.944,0.38361536543521091) (1.952,0.37196386407366455) (1.96,0.36031015548455947) (1.968,0.34866519952534958) (1.976,0.33704282324931156) (1.984,0.32548162883368226) (1.992,0.31413328529875484) (2,0.49322918611053612) };
\end{axis}
\end{tikzpicture}
\caption{Error of $\ControlS$.}
\label{fig:sc_error_s}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Classical reference}
    \addlegendimage{fourStyle}
    \addlegendentry{Sequential}
    \addlegendimage{oneStyle}
    \addlegendentry{Non-sequential}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Comparison of the optimal controls $\ControlC$, $\ControlS$ and their errors with Soft-Constrained PINNs. The classical method vs the sequential scheme with 4 subintervals vs the non-sequential scheme with 1 subinterval.}
\label{fig:sc_panel_global}
\end{figure}


==> graficas/estados_HC_PINNs_exp1.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{0.88\linewidth}{0.5104\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica A ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={u},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=0.44527445065134913,
  ymax=3.8025450272134789
]
  \addplot+[refStyle] coordinates { (0,0.59999999999999998) (0.0080000000000000002,0.61442037781355596) (0.016,0.62912320372086783) (0.024,0.64411092797088421) (0.032000000000000001,0.65938585961661633) (0.040000000000000001,0.67495018062904855) (0.048000000000000001,0.69080591285266824) (0.056000000000000001,0.70695492796478254) (0.064000000000000001,0.72339893658156607) (0.072000000000000008,0.74013946527053387) (0.080000000000000002,0.75717787625286159) (0.087999999999999995,0.77451532709115389) (0.096000000000000002,0.79215278571578895) (0.10400000000000001,0.81009101840255693) (0.112,0.82833056379695391) (0.12,0.84687175901775824) (0.128,0.86571469274033519) (0.13600000000000001,0.88485922584978105) (0.14400000000000002,0.90430497882506489) (0.152,0.92405130377184208) (0.16,0.94409731705576627) (0.16800000000000001,0.96444184714411307) (0.17599999999999999,0.98508346116200551) (0.184,1.0060204524150593) (0.192,1.027250811831141) (0.20000000000000001,1.0487722667765387) (0.20800000000000002,1.0705822257619606) (0.216,1.0926778107626354) (0.224,1.1150558457724193) (0.23200000000000001,1.1377128293949486) (0.23999999999999999,1.1606449789107696) (0.248,1.183848174850004) (0.25600000000000001,1.2073179973386508) (0.26400000000000001,1.2310497171462931) (0.27200000000000002,1.2550382810731457) (0.28000000000000003,1.2792783251548281) (0.28800000000000003,1.3037641805088478) (0.29599999999999999,1.3284898602416795) (0.30399999999999999,1.3534490699899913) (0.312,1.3786352155086303) (0.32000000000000001,1.4040414037675804) (0.32800000000000001,1.4296604385123097) (0.33600000000000002,1.4554848397611373) (0.34400000000000003,1.4815068495629473) (0.35199999999999998,1.5077184252737841) (0.35999999999999999,1.5341112602652498) (0.36799999999999999,1.5606767953213452) (0.376,1.5874062163141487) (0.38400000000000001,1.6142904667993327) (0.39200000000000002,1.6413202812401342) (0.40000000000000002,1.668486152400086) (0.40800000000000003,1.6957783957617898) (0.41600000000000004,1.7231871171648165) (0.42399999999999999,1.7507022577597795) (0.432,1.7783135931979805) (0.44,1.8060107483124899) (0.44800000000000001,1.8337832258422246) (0.45600000000000002,1.8616203973919385) (0.46400000000000002,1.889511553057073) (0.47200000000000003,1.9174458767800704) (0.47999999999999998,1.9454125061509373) (0.48799999999999999,1.9734005131332308) (0.496,2.0013989443562807) (0.504,2.0293968267432896) (0.51200000000000001,2.0573831935418676) (0.52000000000000002,2.0853470801685972) (0.52800000000000002,2.1132775797479986) (0.53600000000000003,2.1411638302588241) (0.54400000000000004,2.1689950100708666) (0.55200000000000005,2.1967604390157054) (0.56000000000000005,2.2244494908812658) (0.56800000000000006,2.2520516776216701) (0.57600000000000007,2.2795566408599495) (0.58399999999999996,2.306954174229952) (0.59199999999999997,2.3342342282963977) (0.59999999999999998,2.3613869421555505) (0.60799999999999998,2.3884026280624826) (0.61599999999999999,2.4152718289819419) (0.624,2.4419852699898321) (0.63200000000000001,2.4685339461576543) (0.64000000000000001,2.4949090445411968) (0.64800000000000002,2.5211020524814969) (0.65600000000000003,2.5471046669231603) (0.66400000000000003,2.572908897096807) (0.67200000000000004,2.5985069918748054) (0.68000000000000005,2.6238915103611524) (0.68800000000000006,2.6490552858004022) (0.69600000000000006,2.6739914508604206) (0.70399999999999996,2.6986934477866527) (0.71199999999999997,2.7231549985877415) (0.71999999999999997,2.7473701715712346) (0.72799999999999998,2.7713332994979512) (0.73599999999999999,2.7950390744880469) (0.74399999999999999,2.8184824607227514) (0.752,2.8416587671484081) (0.76000000000000001,2.864563597913993) (0.76800000000000002,2.8871928750965163) (0.77600000000000002,2.9095428398714946) (0.78400000000000003,2.9316100184069604) (0.79200000000000004,2.9533912794010631) (0.80000000000000004,2.9748837498754779) (0.80800000000000005,2.9960849001841394) (0.81600000000000006,3.0169924552358984) (0.82400000000000007,3.0376044584419275) (0.83200000000000007,3.0579192191661573) (0.83999999999999997,3.0779353305201913) (0.84799999999999998,3.097651663449871) (0.85599999999999998,3.1170673350100642) (0.86399999999999999,3.1361817505669416) (0.872,3.1549945308728358) (0.88,3.1735055773464786) (0.88800000000000001,3.1917149957116879) (0.89600000000000002,3.2096231444600298) (0.90400000000000003,3.2272305882497379) (0.91200000000000003,3.2445381105767153) (0.92000000000000004,3.261546697844016) (0.92800000000000005,3.2782575375571716) (0.93600000000000005,3.2946719927253381) (0.94400000000000006,3.3107916266550514) (0.95200000000000007,3.3266181491320426) (0.95999999999999996,3.3421534624374254) (0.96799999999999997,3.3573995920622055) (0.97599999999999998,3.3723587448722228) (0.98399999999999999,3.3870332313951157) (0.99199999999999999,3.4014255314824493) (1,3.4155382021899419) (1.008,3.4293739663400316) (1.016,3.442935620273702) (1.024,3.4562260643114056) (1.032,3.4692483155421661) (1.04,3.4820054393631872) (1.048,3.4945006178375202) (1.056,3.5067370837310801) (1.0640000000000001,3.5187181353206585) (1.0720000000000001,3.5304471491324243) (1.0800000000000001,3.5419275258002276) (1.0880000000000001,3.553162738582166) (1.0960000000000001,3.5641562993291132) (1.1040000000000001,3.5749117387697802) (1.1120000000000001,3.5854326342185519) (1.1200000000000001,3.5957225891238931) (1.1280000000000001,3.6057852175045002) (1.1360000000000001,3.615624156098876) (1.1440000000000001,3.6252430546567327) (1.1520000000000001,3.6346455658972086) (1.1599999999999999,3.6438353496646516) (1.1679999999999999,3.6527200366097943) (1.1759999999999999,3.6557735541277157) (1.1839999999999999,3.647569133803005) (1.1919999999999999,3.6281303008371562) (1.2,3.6006968600475155) (1.208,3.5695418515216475) (1.216,3.5357737814397279) (1.224,3.4994259556351492) (1.232,3.4605388452297294) (1.24,3.419160166307889) (1.248,3.3753449809466627) (1.256,3.3291557480302467) (1.264,3.2806623168194089) (1.272,3.22994208875178) (1.28,3.1770796992953811) (1.288,3.1221670149598095) (1.296,3.0656841619350446) (1.304,3.0090524347913483) (1.3120000000000001,2.9532247255980648) (1.3200000000000001,2.8981595088637788) (1.3280000000000001,2.8438196746657431) (1.3360000000000001,2.7901721136428868) (1.3440000000000001,2.7376994897880675) (1.3520000000000001,2.6869111404172519) (1.3600000000000001,2.637786436155316) (1.3680000000000001,2.5902431673136088) (1.3760000000000001,2.5442045295108047) (1.3840000000000001,2.4995986893562789) (1.3920000000000001,2.4563583855339854) (1.4000000000000001,2.4144205687985867) (1.4079999999999999,2.373726078760217) (1.4159999999999999,2.3342193391783748) (1.4239999999999999,2.2958480995843864) (1.4319999999999999,2.2585631820779426) (1.4399999999999999,2.2223182586233547) (1.448,2.1870696420746478) (1.456,2.152776104372053) (1.464,2.1193987029611896) (1.472,2.0869006233935892) (1.48,2.055247034797298) (1.488,2.0244049570046418) (1.496,1.9943431382531662) (1.504,1.9650319424895517) (1.512,1.9364432465714667) (1.52,1.9085503414657643) (1.528,1.8813278458173668) (1.536,1.8547516956242149) (1.544,1.8287992979134511) (1.552,1.803449283666775) (1.5600000000000001,1.7786814119968548) (1.5680000000000001,1.7544773752220013) (1.5760000000000001,1.7308221414401432) (1.5840000000000001,1.707701981531635) (1.5920000000000001,1.6851035814502628) (1.6000000000000001,1.6630139758816813) (1.6080000000000001,1.6414205809767766) (1.6160000000000001,1.6203111618629211) (1.6240000000000001,1.5996737941445585) (1.6320000000000001,1.5794968776793008) (1.6400000000000001,1.559769099767329) (1.6480000000000001,1.5404794531925601) (1.6560000000000001,1.5216172226795552) (1.6640000000000001,1.5031719797229868) (1.6719999999999999,1.4851335773232766) (1.6799999999999999,1.4674921432803296) (1.6879999999999999,1.4502380744733734) (1.696,1.4333620316215676) (1.704,1.4168549313880383) (1.712,1.4007079596911558) (1.72,1.3849126021989566) (1.728,1.3694606103402078) (1.736,1.3543439523200129) (1.744,1.3395548203548657) (1.752,1.3250856206682113) (1.76,1.3109289691404009) (1.768,1.2970776972777267) (1.776,1.2835248941217343) (1.784,1.2702639012322157) (1.792,1.2572882570227439) (1.8,1.2445916743078707) (1.8080000000000001,1.2321680435637345) (1.8160000000000001,1.2200113808481612) (1.8240000000000001,1.2081154058156816) (1.8320000000000001,1.1964727127663743) (1.8400000000000001,1.1850758493819573) (1.8480000000000001,1.1739176660331838) (1.8560000000000001,1.1629912723516895) (1.8640000000000001,1.1522900456877729) (1.8720000000000001,1.1418076157750217) (1.8800000000000001,1.1315378390210946) (1.8880000000000001,1.1214748076816314) (1.8960000000000001,1.1116128296688668) (1.9040000000000001,1.1019464102235854) (1.9120000000000001,1.092470262935721) (1.9199999999999999,1.0831792857399973) (1.9279999999999999,1.0740685508695418) (1.9359999999999999,1.0651333135125611) (1.944,1.0563689870374326) (1.952,1.0477711411538848) (1.96,1.0393355042992247) (1.968,1.0310579420519574) (1.976,1.0229344621853285) (1.984,1.0149612072125551) (1.992,1.0071344404138214) (2,0.99921783080973658) };
  \addplot+[fourStyle] coordinates { (0,0.59999999999999998) (0.0080000000000000002,0.61441339669929618) (0.016,0.62911307599658395) (0.024,0.64410050292991694) (0.032000000000000001,0.65937713435577905) (0.040000000000000001,0.6749444074895079) (0.048000000000000001,0.69080372758292763) (0.056000000000000001,0.70695645474449464) (0.064000000000000001,0.72340388991902671) (0.072000000000000008,0.74014726005762166) (0.080000000000000002,0.75718770252368695) (0.087999999999999995,0.77452624879805343) (0.096000000000000002,0.79216380756480109) (0.10400000000000001,0.81010114727948168) (0.112,0.8283388783425456) (0.12,0.84687743502254165) (0.128,0.8657170572954731) (0.13600000000000001,0.88485777278785616) (0.14400000000000002,0.90429937903067481) (0.152,0.92404142624857344) (0.16,0.94408320092216114) (0.16800000000000001,0.96442371037001395) (0.17599999999999999,0.98506166859960309) (0.184,1.0059954836716827) (0.192,1.0272232468094771) (0.20000000000000001,1.0487427234612627) (0.20800000000000002,1.0705513464918994) (0.216,1.0926462116350666) (0.224,1.1150240752835026) (0.23200000000000001,1.1376813546299525) (0.23999999999999999,1.1606141300982111) (0.248,1.1838181499234786) (0.25600000000000001,1.2072888366572323) (0.26400000000000001,1.2310212952874791) (0.27200000000000002,1.2550103225851752) (0.28000000000000003,1.2792504172168897) (0.28800000000000003,1.3037357901082083) (0.29599999999999999,1.3284603745080541) (0.30399999999999999,1.3534178351970434) (0.312,1.3786015763089599) (0.32000000000000001,1.4040047472981905) (0.32800000000000001,1.4296202466908594) (0.33600000000000002,1.4554407234045628) (0.34400000000000003,1.481458575609548) (0.35199999999999998,1.5076659473278411) (0.35999999999999999,1.5340547232173938) (0.36799999999999999,1.5606165222527579) (0.376,1.5873426912751314) (0.38400000000000001,1.6142242996222835) (0.39200000000000002,1.6412521362401225) (0.40000000000000002,1.6684167107990389) (0.40800000000000003,1.6957082603679652) (0.41600000000000004,1.7231167631198199) (0.42399999999999999,1.7506319603435179) (0.432,1.7782433877190718) (0.44,1.8059404163842996) (0.44800000000000001,1.8337123038066809) (0.45600000000000002,1.8615482539056503) (0.46400000000000002,1.8894374852913192) (0.47200000000000003,1.9173693059420005) (0.47999999999999998,1.9453331921816819) (0.48799999999999999,1.9733188694804502) (0.496,2.0013163924161295) (0.504,2.0294133817298134) (0.51200000000000001,2.0574408659771426) (0.52000000000000002,2.0854232033904858) (0.52800000000000002,2.1133546901167168) (0.53600000000000003,2.1412291652296247) (0.54400000000000004,2.1690400075814136) (0.55200000000000005,2.1967801384089061) (0.56000000000000005,2.2244420303683898) (0.56800000000000006,2.2520177236205154) (0.57600000000000007,2.2794988495082329) (0.58399999999999996,2.3068766622607266) (0.59199999999999997,2.3341420790079694) (0.59999999999999998,2.3612857281969948) (0.60799999999999998,2.38829800625623) (0.61599999999999999,2.4151691420547268) (0.624,2.4418892683498434) (0.63200000000000001,2.4684484990173368) (0.64000000000000001,2.4948370104277915) (0.64800000000000002,2.5210451248984556) (0.65600000000000003,2.5470633937451397) (0.66400000000000003,2.5728826771284892) (0.67200000000000004,2.5984942176811083) (0.68000000000000005,2.623889704864713) (0.68800000000000006,2.6490613271803847) (0.69600000000000006,2.6740018097656342) (0.70399999999999996,2.6987044355628775) (0.71199999999999997,2.7231630491109091) (0.71999999999999997,2.74737204304069) (0.72799999999999998,2.7713263284690828) (0.73599999999999999,2.7950212915792925) (0.74399999999999999,2.8184527396468972) (0.752,2.8416168405130793) (0.76000000000000001,2.8645100599395992) (0.76800000000000002,2.8871291013521203) (0.77600000000000002,2.9094708521778347) (0.78400000000000003,2.9315323403389306) (0.79200000000000004,2.9533107035409092) (0.80000000000000004,2.9748031728873658) (0.80800000000000005,2.9960070711689784) (0.81600000000000006,3.0169198250241718) (0.82400000000000007,3.0375389891514164) (0.83200000000000007,3.0578622799469537) (0.83999999999999997,3.0778876153984616) (0.84799999999999998,3.0976131578072845) (0.85599999999999998,3.1170373559336326) (0.86399999999999999,3.1361589834310886) (0.872,3.1549771709109531) (0.88,3.1734914295943648) (0.88800000000000001,3.1917016652069217) (0.89600000000000002,3.2096081814847772) (0.90400000000000003,3.2272116733376741) (0.91200000000000003,3.2445132103085887) (0.92000000000000004,3.2615142114499465) (0.92800000000000005,3.2782164130846825) (0.93600000000000005,3.2946218311318094) (0.94400000000000006,3.3107327197569871) (0.95200000000000007,3.3265515280740519) (0.95999999999999996,3.3420808564950852) (0.96799999999999997,3.3573234141286656) (0.97599999999999998,3.3722819783837092) (0.98399999999999999,3.3869593576731964) (0.99199999999999999,3.4013583578481938) (1,3.4155002061336539) (1.008,3.4292083684743124) (1.016,3.4427099248953517) (1.024,3.4559955050953004) (1.032,3.4690554460125789) (1.04,3.4818798446316657) (1.048,3.4944586514109317) (1.056,3.506781831181756) (1.0640000000000001,3.5188396377862876) (1.0720000000000001,3.5306230823945839) (1.0800000000000001,3.5421247322408229) (1.0880000000000001,3.5533400671004087) (1.0960000000000001,3.5642697487482913) (1.1040000000000001,3.5749232844622427) (1.1120000000000001,3.5853244837684017) (1.1200000000000001,3.5955180526407813) (1.1280000000000001,3.6055721192635124) (1.1360000000000001,3.6155557937819465) (1.1440000000000001,3.6254239000562021) (1.1520000000000001,3.634633964349034) (1.1599999999999999,3.6413114474810011) (1.1679999999999999,3.6420946709541986) (1.1759999999999999,3.635444277735949) (1.1839999999999999,3.6218357389384921) (1.1919999999999999,3.6009649576624958) (1.2,3.5732351830485856) (1.208,3.5384674458618308) (1.216,3.4986419921663088) (1.224,3.4567457058004822) (1.232,3.4140392741167278) (1.24,3.3706314703706601) (1.248,3.3264750733658972) (1.256,3.2815767845500448) (1.264,3.2359582567848326) (1.272,3.1896285858057194) (1.28,3.1425960117797089) (1.288,3.0948896754565962) (1.296,3.0465533511120686) (1.304,2.9976112330096973) (1.3120000000000001,2.9480516100434047) (1.3200000000000001,2.8978712794519792) (1.3280000000000001,2.8471682183703235) (1.3360000000000001,2.7962145767638007) (1.3440000000000001,2.7454422119875694) (1.3520000000000001,2.6953373597643595) (1.3600000000000001,2.6463119684965677) (1.3680000000000001,2.5986269271426696) (1.3760000000000001,2.5523897562646058) (1.3840000000000001,2.5075990009734173) (1.3920000000000001,2.4641969818701748) (1.4000000000000001,2.4221087486643649) (1.4079999999999999,2.3812628995517526) (1.4159999999999999,2.3415988245211046) (1.4239999999999999,2.3030664716853235) (1.4319999999999999,2.2656231733553582) (1.4399999999999999,2.2292300836635714) (1.448,2.193849329875448) (1.456,2.1594421531512875) (1.464,2.1259679338525608) (1.472,2.0933838730161716) (1.48,2.0616451028906519) (1.488,2.0307050477525643) (1.496,2.0005159119379243) (1.504,1.9703097667046323) (1.512,1.9416733900283827) (1.52,1.9137078151206903) (1.528,1.8864240384622417) (1.536,1.8598095061821165) (1.544,1.8338371652606136) (1.552,1.808475881148665) (1.5600000000000001,1.7836978261217293) (1.5680000000000001,1.7594813376375271) (1.5760000000000001,1.7358103235285514) (1.5840000000000001,1.7126721489275196) (1.5920000000000001,1.6900555004648767) (1.6000000000000001,1.6679489272263917) (1.6080000000000001,1.6463401617740367) (1.6160000000000001,1.6252160383961525) (1.6240000000000001,1.604562758646543) (1.6320000000000001,1.5843662929772786) (1.6400000000000001,1.5646127771824341) (1.6480000000000001,1.5452888273950713) (1.6560000000000001,1.526381745336669) (1.6640000000000001,1.5078796157432008) (1.6719999999999999,1.4897713140103808) (1.6799999999999999,1.472046448515562) (1.6879999999999999,1.4546952625466394) (1.696,1.4377085180313003) (1.704,1.4210773790827065) (1.712,1.404793308790576) (1.72,1.3888479882205123) (1.728,1.3732332624699506) (1.736,1.3579411149419611) (1.744,1.3429636677547541) (1.752,1.3282932034215811) (1.76,1.3139222006626199) (1.768,1.2998433755476928) (1.776,1.286049718271566) (1.784,1.2725345159340682) (1.792,1.2592913529585188) (1.8,1.2463140834288673) (1.8080000000000001,1.2335967737461448) (1.8160000000000001,1.2211336194731457) (1.8240000000000001,1.2089188465979044) (1.8320000000000001,1.1969466138278004) (1.8400000000000001,1.1852109376243005) (1.8480000000000001,1.1737056639005776) (1.8560000000000001,1.1624245080258835) (1.8640000000000001,1.151361176849041) (1.8720000000000001,1.1405095726361418) (1.8800000000000001,1.1298640601887775) (1.8880000000000001,1.1194197574672173) (1.8960000000000001,1.1091727905072064) (1.9040000000000001,1.0991204397722014) (1.9120000000000001,1.0892611019964633) (1.9199999999999999,1.0795940032891873) (1.9279999999999999,1.0701186288026561) (1.9359999999999999,1.0608338821466106) (1.944,1.0517370501006162) (1.952,1.0428227147622593) (1.96,1.0340818087277899) (1.968,1.0255010276928322) (1.976,1.0170627808549861) (1.984,1.0087457684749761) (1.992,1.0005261453255692) (2,0.99237909581432582) };
  \addplot+[oneStyle] coordinates { (0,0.59999999999999998) (0.0080000000000000002,0.61443017964762969) (0.016,0.6291395608657121) (0.024,0.64413182827292914) (0.032000000000000001,0.65941025496926187) (0.040000000000000001,0.67497772356383012) (0.048000000000000001,0.69083674933668049) (0.056000000000000001,0.70698950453296772) (0.064000000000000001,0.72343784281119128) (0.072000000000000008,0.74018332292935896) (0.080000000000000002,0.75722723084918997) (0.087999999999999995,0.77457059956200824) (0.096000000000000002,0.79221422608284819) (0.10400000000000001,0.81015868521286893) (0.112,0.82840433982573769) (0.12,0.84695134758306967) (0.128,0.86579966412030041) (0.13600000000000001,0.88494904286213671) (0.14400000000000002,0.90439903172263048) (0.152,0.92414896701776361) (0.16,0.94419796496930064) (0.16800000000000001,0.96454491121056918) (0.17599999999999999,0.98518844872237676) (0.184,1.0061269646359157) (0.192,1.0273585763446973) (0.20000000000000001,1.0488811173739152) (0.20800000000000002,1.0706921234658573) (0.216,1.0927888193542197) (0.224,1.1151681067155255) (0.23200000000000001,1.1378265537961627) (0.23999999999999999,1.1607603872101939) (0.248,1.1839654863756741) (0.25600000000000001,1.2074373809953647) (0.26400000000000001,1.231171251883016) (0.27200000000000002,1.2551619352842835) (0.28000000000000003,1.2794039306433669) (0.28800000000000003,1.3038914115314924) (0.29599999999999999,1.3286182391982286) (0.30399999999999999,1.3535779779557797) (0.312,1.3787639113898542) (0.32000000000000001,1.4041690582413806) (0.32800000000000001,1.4297861867525539) (0.33600000000000002,1.4556078263439423) (0.34400000000000003,1.4816262757008634) (0.35199999999999998,1.5078336066961069) (0.35999999999999999,1.5342216640426996) (0.36799999999999999,1.5607820611158649) (0.376,1.5875061729502931) (0.38400000000000001,1.6143851279364303) (0.39200000000000002,1.6414098001307571) (0.40000000000000002,1.6685708042872816) (0.40800000000000003,1.6958584956546234) (0.41600000000000004,1.7232629762378422) (0.42399999999999999,1.7507741086088666) (0.432,1.7783815375212928) (0.44,1.8060747186461641) (0.44800000000000001,1.8338429528308371) (0.45600000000000002,1.8616754235444541) (0.46400000000000002,1.889561234750833) (0.47200000000000003,1.9174894464417949) (0.47999999999999998,1.9454491055009719) (0.48799999999999999,1.9734292703926912) (0.496,2.0014190292353442) (0.504,2.0294075119057764) (0.51200000000000001,2.057383897682501) (0.52000000000000002,2.085337420352154) (0.52800000000000002,2.113257372552229) (0.53600000000000003,2.1411331104330915) (0.54400000000000004,2.1689540587030747) (0.55200000000000005,2.1967097151406656) (0.56000000000000005,2.2243896531634748) (0.56800000000000006,2.2519835214219315) (0.57600000000000007,2.279481040798514) (0.58399999999999996,2.3068720014310529) (0.59199999999999997,2.3341462647974445) (0.59999999999999998,2.3612937775012162) (0.60799999999999998,2.3883046030885531) (0.61599999999999999,2.4151689752203023) (0.624,2.4418773697862668) (0.63200000000000001,2.4684205861331807) (0.64000000000000001,2.4947898206187218) (0.64800000000000002,2.5209767119886051) (0.65600000000000003,2.546973340170775) (0.66400000000000003,2.5727721692518029) (0.67200000000000004,2.5983659406611999) (0.68000000000000005,2.6237475403391062) (0.68800000000000006,2.648909878219496) (0.69600000000000006,2.6738458234863867) (0.70399999999999996,2.6985482302369364) (0.71199999999999997,2.7230100649906013) (0.71999999999999997,2.7472246150538364) (0.72799999999999998,2.7711857252510335) (0.73599999999999999,2.7948879920964664) (0.74399999999999999,2.8183268483073673) (0.752,2.8414984982650737) (0.76000000000000001,2.8643997088791413) (0.76800000000000002,2.8870275057164432) (0.77600000000000002,2.9093788556608118) (0.78400000000000003,2.9314504244515636) (0.79200000000000004,2.9532384786387564) (0.80000000000000004,2.9747389634836421) (0.80800000000000005,2.9959477426732781) (0.81600000000000006,3.0168609446449755) (0.82400000000000007,3.0374753335703324) (0.83200000000000007,3.0577886161974983) (0.83999999999999997,3.0777996096717102) (0.84799999999999998,3.0975082265262639) (0.85599999999999998,3.1169152739489689) (0.86399999999999999,3.1360221057370286) (0.872,3.1548301976958815) (0.88,3.1733407336866164) (0.88800000000000001,3.1915542872434961) (0.89600000000000002,3.2094706642706985) (0.90400000000000003,3.2270889408420089) (0.91200000000000003,3.2444076933198498) (0.92000000000000004,3.2614253825852666) (0.92800000000000005,3.278140825650826) (0.93600000000000005,3.2945536702401501) (0.94400000000000006,3.3106647834322622) (0.95200000000000007,3.3264764750968445) (0.95999999999999996,3.3419924999411466) (0.96799999999999997,3.3572178160998445) (0.97599999999999998,3.3721581189572971) (0.98399999999999999,3.3868192103538339) (0.99199999999999999,3.4012062989115361) (1,3.415323351019206) (1.008,3.4291726200259078) (1.016,3.4427544717697929) (1.024,3.4560675978304634) (1.032,3.4691096639810794) (1.04,3.4818783780541716) (1.048,3.4943728723838756) (1.056,3.5065951706860008) (1.0640000000000001,3.5185513389640346) (1.0720000000000001,3.5302517155575166) (1.0800000000000001,3.5417094483708405) (1.0880000000000001,3.5529366512407146) (1.0960000000000001,3.5639383093059935) (1.1040000000000001,3.5747064616932951) (1.1120000000000001,3.5852219652927624) (1.1200000000000001,3.59547618325408) (1.1280000000000001,3.6055144042732277) (1.1360000000000001,3.6154273207506304) (1.1440000000000001,3.6250547544156206) (1.1520000000000001,3.6333266495698902) (1.1599999999999999,3.638231331740378) (1.1679999999999999,3.6381311508473102) (1.1759999999999999,3.6325645909913273) (1.1839999999999999,3.6217087147551612) (1.1919999999999999,3.6057879573968581) (1.2,3.5848944512648062) (1.208,3.5590032471614559) (1.216,3.5280415894992072) (1.224,3.4919760133698357) (1.232,3.4509048953097921) (1.24,3.4051401376855015) (1.248,3.3552551067230176) (1.256,3.3020767290222048) (1.264,3.2466127960326281) (1.272,3.1899285461301061) (1.28,3.1330079279535523) (1.288,3.0766411883737113) (1.296,3.0213674614352062) (1.304,2.9674774292477983) (1.3120000000000001,2.915060530211274) (1.3200000000000001,2.8640722640714897) (1.3280000000000001,2.8143998211654595) (1.3360000000000001,2.7659129916070926) (1.3440000000000001,2.7184962677173599) (1.3520000000000001,2.6720640946843313) (1.3600000000000001,2.626563909984549) (1.3680000000000001,2.5819718980555058) (1.3760000000000001,2.5382854566630431) (1.3840000000000001,2.4955150900148837) (1.3920000000000001,2.4536772772230551) (1.4000000000000001,2.4127889903282349) (1.4079999999999999,2.3728639700460996) (1.4159999999999999,2.3339105556100188) (1.4239999999999999,2.2959307342355064) (1.4319999999999999,2.2589200578726563) (1.4399999999999999,2.2228681170800928) (1.448,2.1877593277385938) (1.456,2.1535738540934548) (1.464,2.1202885502784672) (1.472,2.0878778481623934) (1.48,2.0563145522576214) (1.488,2.0255705245978537) (1.496,1.9956172565045582) (1.504,1.966426332409422) (1.512,1.9379697952996886) (1.52,1.9102204253098054) (1.528,1.8831519434598554) (1.536,1.8567391521669112) (1.544,1.8309580233229963) (1.552,1.8057857436814517) (1.5600000000000001,1.781200726163624) (1.5680000000000001,1.7571825945720132) (1.5760000000000001,1.7337121481214592) (1.5840000000000001,1.7107713112024605) (1.5920000000000001,1.6883430728838635) (1.6000000000000001,1.6664114198515043) (1.6080000000000001,1.6449612657654487) (1.6160000000000001,1.6239783793986584) (1.6240000000000001,1.6034493133890084) (1.6320000000000001,1.5833613349882012) (1.6400000000000001,1.5637023598178601) (1.6480000000000001,1.5444608893369911) (1.6560000000000001,1.5256259524781659) (1.6640000000000001,1.507187051714427) (1.6719999999999999,1.4891341136675016) (1.6799999999999999,1.4714574442536732) (1.6879999999999999,1.4541476882801092) (1.696,1.437195793346024) (1.704,1.4205929778646733) (1.712,1.4043307029994521) (1.72,1.3884006482964817) (1.728,1.3727946907938253) (1.736,1.3575048873910291) (1.744,1.3425234602697893) (1.752,1.3278427851652057) (1.76,1.3134553822957393) (1.768,1.2993539097672706) (1.776,1.2855311592716252) (1.784,1.2719800539017114) (1.792,1.2586936479036486) (1.8,1.2456651281805657) (1.8080000000000001,1.2328878173533191) (1.8160000000000001,1.2203551781704975) (1.8240000000000001,1.2080608190444257) (1.8320000000000001,1.195998500472494) (1.8400000000000001,1.1841621420852064) (1.8480000000000001,1.1725458300455025) (1.8560000000000001,1.1611438245098027) (1.8640000000000001,1.1499505668517616) (1.8720000000000001,1.1389606863466293) (1.8800000000000001,1.1281690060191463) (1.8880000000000001,1.117570547372299) (1.8960000000000001,1.1071605337390082) (1.9040000000000001,1.0969343920341257) (1.9120000000000001,1.0868877527296417) (1.9199999999999999,1.077016447930548) (1.9279999999999999,1.0673165074905642) (1.9359999999999999,1.0577841531732626) (1.944,1.0484157909321234) (1.952,1.0392080014492489) (1.96,1.030157529133519) (1.968,1.0212612698317021) (1.976,1.0125162575476458) (1.984,1.0039196504931627) (1.992,0.99546871680836668) (2,0.98716082028865726) };
  
\end{axis}
\end{tikzpicture}
\caption{Tumor cell density $u$.}
\label{fig:hc_states_u}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica B ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}[
  spy using outlines={rectangle, % forma del recuadro en la zona seleccionada
    lens={
      scale=2.4, % zoom
    },
    width=3.2cm, % Tamaño de la ventana
    height=1.3cm,
    spy connection path={
      \draw[zoomLink]
        (tikzspyonnode.north east) -- (tikzspyinnode.north east);
       \draw[zoomLink]
        (tikzspyonnode.north west) -- (tikzspyinnode.north west);
       \draw[zoomLink]
        (tikzspyonnode.south west) -- ([xshift=8mm]tikzspyinnode.north west);
        \draw[zoomLink]
        (tikzspyonnode.south east) -- ([xshift=-4mm]tikzspyinnode.north east);
    },
    every spy on node/.append style={zoomSourceFrame},
    every spy in node/.append style={zoomWindow}
  }
]
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\sigma$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=0.95719361141596659,
  ymax=2
]
  \addplot+[refStyle] coordinates { (0,1) (0.0080000000000000002,1.0012800634715224) (0.016,1.0025897218514135) (0.024,1.003929543935721) (0.032000000000000001,1.0053001031085353) (0.040000000000000001,1.0067019764222467) (0.048000000000000001,1.0081357449324078) (0.056000000000000001,1.00960199291575) (0.064000000000000001,1.0111013076399926) (0.072000000000000008,1.0126342791792768) (0.080000000000000002,1.0142014996949527) (0.087999999999999995,1.0158035633755265) (0.096000000000000002,1.0174410657954729) (0.10400000000000001,1.0191146035627965) (0.112,1.0208247738760321) (0.12,1.0225721740545597) (0.128,1.0243574010129568) (0.13600000000000001,1.0261810508170828) (0.14400000000000002,1.0280437182005913) (0.152,1.0299459958401429) (0.16,1.0318884742016354) (0.16800000000000001,1.0338717404899682) (0.17599999999999999,1.0358963784627242) (0.184,1.0379629678138307) (0.192,1.0400720831567389) (0.20000000000000001,1.0422242942510915) (0.20800000000000002,1.0444201643882463) (0.216,1.0466602505228904) (0.224,1.0489451025309351) (0.23200000000000001,1.0512752619073333) (0.23999999999999999,1.0536512624301833) (0.248,1.0560736279769514) (0.25600000000000001,1.0585428729894211) (0.26400000000000001,1.0610595016401989) (0.27200000000000002,1.0636240066456355) (0.28000000000000003,1.0662368690588104) (0.28800000000000003,1.0688985578525692) (0.29599999999999999,1.0716095286562082) (0.30399999999999999,1.0743702234292904) (0.312,1.0771810700401239) (0.32000000000000001,1.0800424815498182) (0.32800000000000001,1.082954855056151) (0.33600000000000002,1.0859185718332209) (0.34400000000000003,1.0889339967975842) (0.35199999999999998,1.0920014770261681) (0.35999999999999999,1.0951213419826902) (0.36799999999999999,1.0982939032570394) (0.376,1.1015194531677337) (0.38400000000000001,1.1047982643124137) (0.39200000000000002,1.1081305912350226) (0.40000000000000002,1.1115166657239972) (0.40800000000000003,1.1149567016096507) (0.41600000000000004,1.1184508895926975) (0.42399999999999999,1.1219994003537002) (0.432,1.1256023825702866) (0.44,1.1292599622803436) (0.44800000000000001,1.1329722452542133) (0.45600000000000002,1.1367393116343778) (0.46400000000000002,1.1405612238837521) (0.47200000000000003,1.1444380147767854) (0.47999999999999998,1.1483697023458725) (0.48799999999999999,1.1523562740051492) (0.496,1.1563976991072316) (0.504,1.1604939240484786) (0.51200000000000001,1.1646448656994643) (0.52000000000000002,1.1688504301938951) (0.52800000000000002,1.1731104883802179) (0.53600000000000003,1.1774248932125284) (0.54400000000000004,1.1817934816065032) (0.55200000000000005,1.1862160551522249) (0.56000000000000005,1.1906924039861311) (0.56800000000000006,1.1952222921769842) (0.57600000000000007,1.1998054629597057) (0.58399999999999996,1.2044416380437808) (0.59199999999999997,1.2091305191024699) (0.59999999999999998,1.2138717862375046) (0.60799999999999998,1.2186651013341412) (0.61599999999999999,1.2235101043586358) (0.624,1.2284064191207968) (0.63200000000000001,1.2333536476329732) (0.64000000000000001,1.2383513773311414) (0.64800000000000002,1.2433991747230204) (0.65600000000000003,1.2484965925900526) (0.66400000000000003,1.2536431647091173) (0.67200000000000004,1.2588384112031317) (0.68000000000000005,1.2640818356327048) (0.68800000000000006,1.2693729278796113) (0.69600000000000006,1.2747111637721884) (0.70399999999999996,1.2800960055723183) (0.71199999999999997,1.2855269039642909) (0.71999999999999997,1.2910032963287257) (0.72799999999999998,1.2965246104476176) (0.73599999999999999,1.3020902620066466) (0.74399999999999999,1.3076996581116123) (0.752,1.3133521957647161) (0.76000000000000001,1.3190472639458386) (0.76800000000000002,1.3247842436341237) (0.77600000000000002,1.3305625084398718) (0.78400000000000003,1.3363814259032918) (0.79200000000000004,1.3422403570111245) (0.80000000000000004,1.348138658233339) (0.80800000000000005,1.3540756807661625) (0.81600000000000006,1.3600507723407262) (0.82400000000000007,1.3660632769773908) (0.83200000000000007,1.3721125360994633) (0.83999999999999997,1.3781978888985178) (0.84799999999999998,1.3843186729314974) (0.85599999999999998,1.3904742247538031) (0.86399999999999999,1.3966638803907903) (0.872,1.4028869758529869) (0.88,1.4091428477941652) (0.88800000000000001,1.4154308337458841) (0.89600000000000002,1.4217502729136291) (0.90400000000000003,1.4281005063481458) (0.91200000000000003,1.4344808775888123) (0.92000000000000004,1.4408907329674816) (0.92800000000000005,1.4473294221993471) (0.93600000000000005,1.4537962983361423) (0.94400000000000006,1.4602907189514054) (0.95200000000000007,1.4668120452961979) (0.95999999999999996,1.4733596442216468) (0.96799999999999997,1.4799328865097712) (0.97599999999999998,1.486531149575578) (0.98399999999999999,1.4931538149519727) (0.99199999999999999,1.4998002718840935) (1,1.5064699132402837) (1.008,1.5131621411959548) (1.016,1.5198763624845224) (1.024,1.5266119906154931) (1.032,1.5333684480807803) (1.04,1.5401451611448964) (1.048,1.5469415669481519) (1.056,1.5537571079519763) (1.0640000000000001,1.5605912338567371) (1.0720000000000001,1.5674434048683272) (1.0800000000000001,1.5743130841116628) (1.0880000000000001,1.5811997470777512) (1.0960000000000001,1.5881028770123664) (1.1040000000000001,1.59502196079506) (1.1120000000000001,1.6019564973777636) (1.1200000000000001,1.6089059946164574) (1.1280000000000001,1.6158699642597578) (1.1360000000000001,1.6228479286528112) (1.1440000000000001,1.6298394205503934) (1.1520000000000001,1.6368439765714113) (1.1599999999999999,1.6438611441535653) (1.1679999999999999,1.6508904120756558) (1.1759999999999999,1.6579272632023536) (1.1839999999999999,1.6649521680401751) (1.1919999999999999,1.6719418859722821) (1.2,1.6788755126149659) (1.208,1.6857417329752737) (1.216,1.6925344624093692) (1.224,1.6992484279354545) (1.232,1.7058784386787551) (1.24,1.71241940070909) (1.248,1.7188663318189263) (1.256,1.7252143765310335) (1.264,1.7314588211257369) (1.272,1.7375951085540244) (1.28,1.74361885390466) (1.288,1.7495258585220268) (1.296,1.7553123885217647) (1.304,1.7609766141590444) (1.3120000000000001,1.7665196949088162) (1.3200000000000001,1.7719433803084297) (1.3280000000000001,1.7772493357167962) (1.3360000000000001,1.7824391511354789) (1.3440000000000001,1.7875147035934269) (1.3520000000000001,1.7924792258914584) (1.3600000000000001,1.7973363116231384) (1.3680000000000001,1.8020894196568515) (1.3760000000000001,1.8067418404395061) (1.3840000000000001,1.8112967069106787) (1.3920000000000001,1.8157570046206821) (1.4000000000000001,1.8201255810095067) (1.4079999999999999,1.8244051538504744) (1.4159999999999999,1.8285983194272393) (1.4239999999999999,1.8327075594440234) (1.4319999999999999,1.8367352480381895) (1.4399999999999999,1.8406836579876773) (1.448,1.844554966679532) (1.456,1.8483512613038495) (1.464,1.8520745439422073) (1.472,1.8557267362382761) (1.48,1.859309683749359) (1.488,1.8628251600047616) (1.496,1.8662748702944705) (1.504,1.8696604552094536) (1.512,1.8729834939041436) (1.52,1.8762455073114424) (1.528,1.8794479660303707) (1.536,1.8825846072107473) (1.544,1.8856470590293262) (1.552,1.8886343264644436) (1.5600000000000001,1.8915362047762503) (1.5680000000000001,1.8942770737896424) (1.5760000000000001,1.8967884604299767) (1.5840000000000001,1.899070579769772) (1.5920000000000001,1.9011315516778131) (1.6000000000000001,1.9029777466923992) (1.6080000000000001,1.9046148043004152) (1.6160000000000001,1.9060495232709536) (1.6240000000000001,1.9072887824980871) (1.6320000000000001,1.9083393932982771) (1.6400000000000001,1.909207698186612) (1.6480000000000001,1.9098998197979917) (1.6560000000000001,1.9104216224780914) (1.6640000000000001,1.9107787419318123) (1.6719999999999999,1.9109765594705181) (1.6799999999999999,1.9110202468804065) (1.6879999999999999,1.9109147605314503) (1.696,1.9106648338043959) (1.704,1.9102750153058887) (1.712,1.9097474460351884) (1.72,1.9090839966217874) (1.728,1.9082886061580413) (1.736,1.9073651643754783) (1.744,1.9063174686593696) (1.752,1.9051491627255337) (1.76,1.9038636941496532) (1.768,1.9024626649877296) (1.776,1.9009455371068393) (1.784,1.8993133884542557) (1.792,1.8975691628663638) (1.8,1.8957156986285846) (1.8080000000000001,1.893755685133151) (1.8160000000000001,1.8916973775187509) (1.8240000000000001,1.8896011933043908) (1.8320000000000001,1.887520169249413) (1.8400000000000001,1.8854540068007482) (1.8480000000000001,1.8834024165908814) (1.8560000000000001,1.8813651171030326) (1.8640000000000001,1.8793418349981648) (1.8720000000000001,1.8773323047320991) (1.8800000000000001,1.875336267821224) (1.8880000000000001,1.8733534731961079) (1.8960000000000001,1.87138367663921) (1.9040000000000001,1.8694266402515827) (1.9120000000000001,1.8674821328696978) (1.9199999999999999,1.8655499293498825) (1.9279999999999999,1.8636298102820439) (1.9359999999999999,1.8617215623340877) (1.944,1.8598249774780853) (1.952,1.8579398529666722) (1.96,1.8560659914674864) (1.968,1.8542032003661131) (1.976,1.8523512919774714) (1.984,1.8505100833331343) (1.992,1.84867939900377) (2,1.8471125153859353) };
  \addplot+[fourStyle] coordinates { (0,1) (0.0080000000000000002,1.0012778290732312) (0.016,1.0025855661747822) (0.024,1.0039236588506275) (0.032000000000000001,1.0052925783525097) (0.040000000000000001,1.0066928186506732) (0.048000000000000001,1.0081248952832642) (0.056000000000000001,1.0095893440400925) (0.064000000000000001,1.0110867194809359) (0.072000000000000008,1.0126175932914134) (0.080000000000000002,1.0141825524826589) (0.087999999999999995,1.0157821974445305) (0.096000000000000002,1.017417139865872) (0.10400000000000001,1.0190880005393073) (0.112,1.0207954070721197) (0.12,1.02253999152884) (0.128,1.0243223880351076) (0.13600000000000001,1.0261432303760492) (0.14400000000000002,1.0280031496256805) (0.152,1.0299027718465341) (0.16,1.0318427159006833) (0.16800000000000001,1.0338235914144307) (0.17599999999999999,1.0358459969390073) (0.184,1.0379105183485919) (0.192,1.0400177275146838) (0.20000000000000001,1.0421681812922954) (0.20800000000000002,1.0443624208485438) (0.216,1.0466009713579649) (0.224,1.0488843420812919) (0.23200000000000001,1.0512130268355451) (0.23999999999999999,1.0535875048530945) (0.248,1.0560082420159458) (0.25600000000000001,1.0584756924388747) (0.26400000000000001,1.0609903003612469) (0.27200000000000002,1.0635525022924568) (0.28000000000000003,1.0661627293399483) (0.28800000000000003,1.0688214096318818) (0.29599999999999999,1.071528970728894) (0.30399999999999999,1.0742858419013879) (0.312,1.0770924561309767) (0.32000000000000001,1.0799492516778513) (0.32800000000000001,1.08285667304108) (0.33600000000000002,1.0858151711275938) (0.34400000000000003,1.088825202439641) (0.35199999999999998,1.0918872270918052) (0.35999999999999999,1.0950017054794789) (0.36799999999999999,1.0981690934430608) (0.376,1.1013898358079564) (0.38400000000000001,1.1046643582308895) (0.39200000000000002,1.1079930573482877) (0.40000000000000002,1.1113762893015242) (0.40800000000000003,1.1148143568038402) (0.41600000000000004,1.1183074950104701) (0.42399999999999999,1.1218558565507251) (0.432,1.1254594961711948) (0.44,1.1291183555145776) (0.44800000000000001,1.1328322486108839) (0.45600000000000002,1.136600848679759) (0.46400000000000002,1.140423676829416) (0.47200000000000003,1.1443000931869678) (0.47999999999999998,1.148229290908092) (0.48799999999999999,1.1522102933958482) (0.496,1.1562419549171543) (0.504,1.1604977740148887) (0.51200000000000001,1.1646586197319899) (0.52000000000000002,1.1688685867234752) (0.52800000000000002,1.1731286486287715) (0.53600000000000003,1.177439677710941) (0.54400000000000004,1.1818024380513186) (0.55200000000000005,1.1862175801471202) (0.56000000000000005,1.1906856369962477) (0.56800000000000006,1.1952070217032713) (0.57600000000000007,1.1997820265939485) (0.58399999999999996,1.2044108237868409) (0.59199999999999997,1.2090934671430613) (0.59999999999999998,1.2138298955009403) (0.60799999999999998,1.2186199371017656) (0.61599999999999999,1.2234633151238818) (0.624,1.2283596542616102) (0.63200000000000001,1.23330848830705) (0.64000000000000001,1.2383092687102639) (0.64800000000000002,1.243361374099667) (0.65600000000000003,1.2484641207336526) (0.66400000000000003,1.253616773822529) (0.67200000000000004,1.2588185596057511) (0.68000000000000005,1.2640686779960624) (0.68800000000000006,1.26936631551632) (0.69600000000000006,1.274710658166939) (0.70399999999999996,1.2801009037848918) (0.71199999999999997,1.2855362734025437) (0.71999999999999997,1.2910160210983626) (0.72799999999999998,1.2965394418600082) (0.73599999999999999,1.3021058770564833) (0.74399999999999999,1.307714717236458) (0.752,1.3133654021248782) (0.76000000000000001,1.3190574178647361) (0.76800000000000002,1.3247902917276189) (0.77600000000000002,1.3305635846770698) (0.78400000000000003,1.3363768822967765) (0.79200000000000004,1.3422297846792555) (0.80000000000000004,1.3481218959037577) (0.80800000000000005,1.354052813714294) (0.81600000000000006,1.3600221199451525) (0.82400000000000007,1.366029372141536) (0.83200000000000007,1.3720740966991014) (0.83999999999999997,1.3781557837113496) (0.84799999999999998,1.3842738835804977) (0.85599999999999998,1.3904278053263726) (0.86399999999999999,1.3966169164271598) (0.872,1.4028405439506124) (0.88,1.4090979766868201) (0.88800000000000001,1.4153884679733184) (0.89600000000000002,1.421711238907539) (0.90400000000000003,1.4280654816660912) (0.91200000000000003,1.4344503626900187) (0.92000000000000004,1.4408650255444884) (0.92800000000000005,1.4473085933151371) (0.93600000000000005,1.4537801704569437) (0.94400000000000006,1.4602788440612853) (0.95200000000000007,1.4668036845501522) (0.95999999999999996,1.4733537458416854) (0.96799999999999997,1.4799280650576023) (0.97599999999999998,1.4865256618607698) (0.98399999999999999,1.4931455375208831) (0.99199999999999999,1.4997866738089367) (1,1.506467685749139) (1.008,1.5131265421465971) (1.016,1.5198200515442821) (1.024,1.526545024093819) (1.032,1.5332983429558753) (1.04,1.5400770587188457) (1.048,1.5468784853831783) (1.056,1.5537002883081494) (1.0640000000000001,1.5605405510283499) (1.0720000000000001,1.5673978049809019) (1.0800000000000001,1.5742710056339586) (1.0880000000000001,1.5811594432466469) (1.0960000000000001,1.5880625911952762) (1.1040000000000001,1.5949799256690749) (1.1120000000000001,1.60191080259328) (1.1200000000000001,1.6088545439139388) (1.1280000000000001,1.6158109147203041) (1.1360000000000001,1.622780996646054) (1.1440000000000001,1.6297677115657323) (1.1520000000000001,1.6367736286735002) (1.1599999999999999,1.6437931897033733) (1.1679999999999999,1.6508067466973215) (1.1759999999999999,1.6578004225099199) (1.1839999999999999,1.6647769884031058) (1.1919999999999999,1.6717115289593676) (1.2,1.6785799694820023) (1.208,1.6853902387968251) (1.216,1.6921201600639102) (1.224,1.6987415512259667) (1.232,1.7052648070095517) (1.24,1.7117101560859445) (1.248,1.718072180174018) (1.256,1.7243285174197718) (1.264,1.7304681178494399) (1.272,1.7365016665402655) (1.28,1.7424469711189845) (1.288,1.7483086346680619) (1.296,1.7540726979585917) (1.304,1.7597193682856744) (1.3120000000000001,1.7652397617576214) (1.3200000000000001,1.7706413128684746) (1.3280000000000001,1.7759392183604334) (1.3360000000000001,1.7811434783636744) (1.3440000000000001,1.7862526483761751) (1.3520000000000001,1.7912575671641715) (1.3600000000000001,1.7961496751559334) (1.3680000000000001,1.800926713037277) (1.3760000000000001,1.8055930970523699) (1.3840000000000001,1.8101569053655377) (1.3920000000000001,1.8146265017775831) (1.4000000000000001,1.8190084741969086) (1.4079999999999999,1.8233070583904254) (1.4159999999999999,1.8275245121559074) (1.4239999999999999,1.8316618505421911) (1.4319999999999999,1.8357195549885135) (1.4399999999999999,1.8396980830680667) (1.448,1.8435981483243906) (1.456,1.8474208108066352) (1.464,1.8511674416397343) (1.472,1.8548396217988392) (1.48,1.8584390214591004) (1.488,1.8619672904262079) (1.496,1.8654259762287868) (1.504,1.8676344044243784) (1.512,1.8709502182239026) (1.52,1.8741945844928085) (1.528,1.8773553858917993) (1.536,1.880417375670463) (1.544,1.883364412658322) (1.552,1.8861818901029466) (1.5600000000000001,1.888858425668543) (1.5680000000000001,1.8913864850684066) (1.5760000000000001,1.8937621562281575) (1.5840000000000001,1.8959844839250579) (1.5920000000000001,1.8980546997395116) (1.6000000000000001,1.8999755289234959) (1.6080000000000001,1.9017506369004953) (1.6160000000000001,1.9033842161816819) (1.6240000000000001,1.904880692420277) (1.6320000000000001,1.9062445253417031) (1.6400000000000001,1.9074800834850796) (1.6480000000000001,1.9085915754717011) (1.6560000000000001,1.9095830233139193) (1.6640000000000001,1.9104582651287871) (1.6719999999999999,1.9112209759445644) (1.6799999999999999,1.9118746964501441) (1.6879999999999999,1.9124228607646023) (1.696,1.9128688157165872) (1.704,1.9132158257807401) (1.712,1.9134670597498631) (1.72,1.9136255574376693) (1.728,1.9136941771977847) (1.736,1.9136755277694588) (1.744,1.9135718908306898) (1.752,1.9133851434975406) (1.76,1.9131166926035468) (1.768,1.9127674345588004) (1.776,1.9123377554302274) (1.784,1.9118275849929693) (1.792,1.9112365152096951) (1.8,1.9105639872982594) (1.8080000000000001,1.9098095419192909) (1.8160000000000001,1.9089731142810085) (1.8240000000000001,1.9080553412162302) (1.8320000000000001,1.9070578327521315) (1.8400000000000001,1.9059833497392096) (1.8480000000000001,1.90483582593525) (1.8560000000000001,1.9036201818091985) (1.8640000000000001,1.9023419013771712) (1.8720000000000001,1.9010063833167816) (1.8800000000000001,1.8996181306452127) (1.8880000000000001,1.8981799026881072) (1.8960000000000001,1.8966920086398222) (1.9040000000000001,1.8951519608794054) (1.9120000000000001,1.8935547143070872) (1.9199999999999999,1.8918936817230985) (1.9279999999999999,1.8901626241389815) (1.9359999999999999,1.8883583657862781) (1.944,1.8864840874519675) (1.952,1.8845527407864586) (1.96,1.8825899561665751) (1.968,1.8806357576265167) (1.976,1.8787445097206141) (1.984,1.8769828172534564) (1.992,1.8754255233094437) (2,1.8741503826728505) };
  \addplot+[oneStyle] coordinates { (0,1) (0.0080000000000000002,1.0012743858667066) (0.016,1.0025799033033) (0.024,1.0039169381996218) (0.032000000000000001,1.0052858765871726) (0.040000000000000001,1.0066871080899571) (0.048000000000000001,1.0081210292088167) (0.056000000000000001,1.009588046352812) (0.064000000000000001,1.0110885785407175) (0.072000000000000008,1.0126230597074777) (0.080000000000000002,1.0141919405639666) (0.087999999999999995,1.0157956899729603) (0.096000000000000002,1.0174347958192118) (0.10400000000000001,1.0191097653662686) (0.112,1.0208211251066375) (0.12,1.0225694201245927) (0.128,1.0243552130020079) (0.13600000000000001,1.0261790823068622) (0.14400000000000002,1.0280416207114704) (0.152,1.0299434327931181) (0.16,1.0318851325738336) (0.16800000000000001,1.0338673408588575) (0.17599999999999999,1.0358906824352472) (0.184,1.0379557831934245) (0.192,1.0400632672355017) (0.20000000000000001,1.0422137540351446) (0.20800000000000002,1.044407855714419) (0.216,1.0466461745032813) (0.224,1.0489293004465865) (0.23200000000000001,1.0512578094209242) (0.23999999999999999,1.0536322615183902) (0.248,1.0560531998455587) (0.25600000000000001,1.0585211497725859) (0.26400000000000001,1.0610366186489661) (0.27200000000000002,1.0636000959787812) (0.28000000000000003,1.0662120540198758) (0.28800000000000003,1.0688729487394528) (0.29599999999999999,1.0715832210252647) (0.30399999999999999,1.0743432980197827) (0.312,1.0771535944181179) (0.32000000000000001,1.0800145135531647) (0.32800000000000001,1.082926448087606) (0.33600000000000002,1.0858897801458356) (0.34400000000000003,1.0889048807522179) (0.35199999999999998,1.0919721084963872) (0.35999999999999999,1.095091807420093) (0.36799999999999999,1.0982643042090015) (0.376,1.101489904869307) (0.38400000000000001,1.1047688911621931) (0.39200000000000002,1.1081015171459887) (0.40000000000000002,1.11148800622209) (0.40800000000000003,1.1149285490831846) (0.41600000000000004,1.1184233029114323) (0.42399999999999999,1.1219723920667879) (0.432,1.1255759103469782) (0.44,1.1292339247061549) (0.44800000000000001,1.1329464801139253) (0.45600000000000002,1.1367136050522646) (0.46400000000000002,1.1405353170189778) (0.47200000000000003,1.1444116273627172) (0.47999999999999998,1.1483425448341336) (0.48799999999999999,1.1523280774003477) (0.496,1.1563682321131039) (0.504,1.1604630131005227) (0.51200000000000001,1.1646124180084767) (0.52000000000000002,1.1688164333865358) (0.52800000000000002,1.17307502954395) (0.53600000000000003,1.1773881552722656) (0.54400000000000004,1.1817557325671488) (0.55200000000000005,1.1861776511588877) (0.56000000000000005,1.1906537624002991) (0.56800000000000006,1.1951838720061807) (0.57600000000000007,1.199767731417456) (0.58399999999999996,1.2044050282373431) (0.59199999999999997,1.2090953772026674) (0.59999999999999998,1.2138383143078093) (0.60799999999999998,1.2186332976378993) (0.61599999999999999,1.2234797187345552) (0.624,1.2283769274568488) (0.63200000000000001,1.2333242710180212) (0.64000000000000001,1.2383211442240596) (0.64800000000000002,1.243367043458971) (0.65600000000000003,1.2484616127395598) (0.66400000000000003,1.2536046676879535) (0.67200000000000004,1.2587961840726105) (0.68000000000000005,1.2640362426785803) (0.68800000000000006,1.2693249316363793) (0.69600000000000006,1.2746622194358848) (0.70399999999999996,1.2800478236759634) (0.71199999999999997,1.2854811082599251) (0.71999999999999997,1.2909610415973285) (0.72799999999999998,1.296486238462345) (0.73599999999999999,1.3020550894675038) (0.74399999999999999,1.3076659589439781) (0.752,1.3133174110800589) (0.76000000000000001,1.3190084123852461) (0.76800000000000002,1.3247384604238892) (0.77600000000000002,1.3305076044850765) (0.78400000000000003,1.3363163491034031) (0.79200000000000004,1.3421654589115619) (0.80000000000000004,1.3480557056988587) (0.80800000000000005,1.3539876103708797) (0.81600000000000006,1.3599612317321048) (0.82400000000000007,1.3659760420011884) (0.83200000000000007,1.3720309095277954) (0.83999999999999997,1.3781241872534613) (0.84799999999999998,1.3842538858355107) (0.85599999999999998,1.3904178966669016) (0.86399999999999999,1.3966142241734143) (0.872,1.4028411887948113) (0.88,1.409097570452724) (0.88800000000000001,1.4153826746259561) (0.89600000000000002,1.4216963167036083) (0.90400000000000003,1.4280387327334083) (0.91200000000000003,1.4344104344015434) (0.92000000000000004,1.4408120322329832) (0.92800000000000005,1.4472440534075179) (0.93600000000000005,1.4537067795059526) (0.94400000000000006,1.4602001254395085) (0.95200000000000007,1.4667235744229028) (0.95999999999999996,1.473276175903476) (0.96799999999999997,1.4798566047738719) (0.97599999999999998,1.4864632720164908) (0.98399999999999999,1.4930944702166664) (0.99199999999999999,1.4997485330379838) (1,1.5064239863111957) (1.008,1.513119669880127) (1.016,1.5198348133101969) (1.024,1.5265690542070856) (1.032,1.5333223943879015) (1.04,1.5400950959575077) (1.048,1.5468875264763069) (1.056,1.5536999704964574) (1.0640000000000001,1.5605324348265639) (1.0720000000000001,1.5673844876617646) (1.0800000000000001,1.5742551859793288) (1.0880000000000001,1.5811431554454307) (1.0960000000000001,1.588046877933472) (1.1040000000000001,1.5949651869136643) (1.1120000000000001,1.6018978352740432) (1.1200000000000001,1.6088457713137729) (1.1280000000000001,1.6158105598597809) (1.1360000000000001,1.6227926961489116) (1.1440000000000001,1.629789871074705) (1.1520000000000001,1.6367966572080395) (1.1599999999999999,1.6438053463364803) (1.1679999999999999,1.6508094555097679) (1.1759999999999999,1.6578044706597761) (1.1839999999999999,1.664781596124262) (1.1919999999999999,1.6717266907874622) (1.2,1.6786250306034813) (1.208,1.6854648431136585) (1.216,1.6922377085267322) (1.224,1.6989369273165837) (1.232,1.7055552401411491) (1.24,1.7120830747061042) (1.248,1.7185082631169202) (1.256,1.7248176936873147) (1.264,1.7310004472515204) (1.272,1.7370509516397794) (1.28,1.7429703860529051) (1.288,1.7487654720349957) (1.296,1.7544453238561539) (1.304,1.7600180094086868) (1.3120000000000001,1.7654882918149619) (1.3200000000000001,1.7708571019116772) (1.3280000000000001,1.7761224202638091) (1.3360000000000001,1.7812808545696213) (1.3440000000000001,1.7863292438120617) (1.3520000000000001,1.7912658686796603) (1.3600000000000001,1.7960911056892845) (1.3680000000000001,1.8008075452817494) (1.3760000000000001,1.8054196924420922) (1.3840000000000001,1.8099334025380367) (1.3920000000000001,1.8143551991936151) (1.4000000000000001,1.8186915940399921) (1.4079999999999999,1.8229484930338278) (1.4159999999999999,1.8271307389611573) (1.4239999999999999,1.8312418096070213) (1.4319999999999999,1.8352836681996516) (1.4399999999999999,1.8392567476156176) (1.448,1.8431600417006802) (1.456,1.8469912744787311) (1.464,1.8507471193256699) (1.472,1.8544234438207243) (1.48,1.8580155606914892) (1.488,1.8615184701354284) (1.496,1.8649270832641882) (1.504,1.8682364201886539) (1.512,1.8714417792513092) (1.52,1.8745388761521673) (1.528,1.8775239533056176) (1.536,1.8803938608328759) (1.544,1.8831461112622603) (1.552,1.8857789103858382) (1.5600000000000001,1.8882911668946365) (1.5680000000000001,1.8906824834528806) (1.5760000000000001,1.8929531318238206) (1.5840000000000001,1.8951040145596327) (1.5920000000000001,1.8971366156382101) (1.6000000000000001,1.8990529422848716) (1.6080000000000001,1.900855460065721) (1.6160000000000001,1.9025470231867083) (1.6240000000000001,1.9041308017812257) (1.6320000000000001,1.9056102078207626) (1.6400000000000001,1.9069888211387691) (1.6480000000000001,1.9082703169179174) (1.6560000000000001,1.9094583958559792) (1.6640000000000001,1.9105567180958871) (1.6719999999999999,1.9115688418815253) (1.6799999999999999,1.9124981677827104) (1.6879999999999999,1.9133478892204809) (1.696,1.914120949917089) (1.704,1.9148200087934546) (1.712,1.9154474127391747) (1.72,1.9160051775856992) (1.728,1.916494977520085) (1.736,1.9169181430834283) (1.744,1.9172756678026541) (1.752,1.917568223404964) (1.76,1.9177961834591322) (1.768,1.9179596551755069) (1.776,1.9180585189759096) (1.784,1.9180924753152317) (1.792,1.9180610980987889) (1.8,1.9179638938946804) (1.8080000000000001,1.9178003659911433) (1.8160000000000001,1.9175700821987232) (1.8240000000000001,1.9172727451510592) (1.8320000000000001,1.9169082637221533) (1.8400000000000001,1.9164768240593451) (1.8480000000000001,1.915978958637488) (1.8560000000000001,1.9154156116791627) (1.8640000000000001,1.9147881992658922) (1.8720000000000001,1.914098662493346) (1.8800000000000001,1.9133495121048882) (1.8880000000000001,1.9125438631760532) (1.8960000000000001,1.9116854586183618) (1.9040000000000001,1.910778680522) (1.9120000000000001,1.9098285486576074) (1.9199999999999999,1.9088407057985914) (1.9279999999999999,1.9078213898949428) (1.9359999999999999,1.906777393512626) (1.944,1.9057160113327791) (1.952,1.904644976865018) (1.96,1.903572389852134) (1.968,1.9025066361142802) (1.976,1.901456301786645) (1.984,1.9004300840366013) (1.992,1.8994367003994101) (2,1.898484798845383) };
  \coordinate (zoomPointC) at (axis cs:1.72,1.9); % Punto del grafico a ser ampliado (x=t, y=valor de C).
  \coordinate (zoomViewC) at (axis cs:1.72,1.4); % Ubicación de la ventana del zoom
\end{axis}
\spy on (zoomPointC) in node at (zoomViewC);
\end{tikzpicture}
\caption{Oxygen concentration $\sigma$.}
\label{fig:hc_states_sigma}
\end{subfigure}
\vspace{0.25em}
% ================================================================
% ====================== Gráfica C ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta u|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.004,
  ymax=0.055]
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,6.9811142597853149e-06) (0.016,1.0127724283881534e-05) (0.024,1.0425040967265709e-05) (0.032000000000000001,8.7252608372834217e-06) (0.040000000000000001,5.7731395406435126e-06) (0.048000000000000001,2.1852697406066213e-06) (0.056000000000000001,1.5267797121021331e-06) (0.064000000000000001,4.9533374606447467e-06) (0.072000000000000008,7.7947870877892456e-06) (0.080000000000000002,9.8262708253527009e-06) (0.087999999999999995,1.0921706899535977e-05) (0.096000000000000002,1.1021849012138318e-05) (0.10400000000000001,1.0128876924753172e-05) (0.112,8.3145455916922018e-06) (0.12,5.676004783405908e-06) (0.128,2.3645551379125607e-06) (0.13600000000000001,1.45306192489425e-06) (0.14400000000000002,5.5997943900765179e-06) (0.152,9.8775232686421077e-06) (0.16,1.4116133605135417e-05) (0.16800000000000001,1.8136774099120068e-05) (0.17599999999999999,2.1792562402422888e-05) (0.184,2.4968743376652114e-05) (0.192,2.7565021663900069e-05) (0.20000000000000001,2.9543315275937232e-05) (0.20800000000000002,3.0879270061179298e-05) (0.216,3.1599127568782137e-05) (0.224,3.1770488916782469e-05) (0.23200000000000001,3.1474764996097804e-05) (0.23999999999999999,3.0848812558437189e-05) (0.248,3.002492652548483e-05) (0.25600000000000001,2.9160681418449741e-05) (0.26400000000000001,2.8421858814020595e-05) (0.27200000000000002,2.7958487970547452e-05) (0.28000000000000003,2.7907937938387306e-05) (0.28800000000000003,2.8390400639510815e-05) (0.29599999999999999,2.948573362537843e-05) (0.30399999999999999,3.1234792947865131e-05) (0.312,3.3639199670476572e-05) (0.32000000000000001,3.6656469389884094e-05) (0.32800000000000001,4.0191821450319409e-05) (0.33600000000000002,4.4116356574530613e-05) (0.34400000000000003,4.8273953399347036e-05) (0.35199999999999998,5.2477945942985826e-05) (0.35999999999999999,5.6537047856020095e-05) (0.36799999999999999,6.027306858724657e-05) (0.376,6.3525039017298113e-05) (0.38400000000000001,6.6167177049214487e-05) (0.39200000000000002,6.8145000011732293e-05) (0.40000000000000002,6.9441601047159907e-05) (0.40800000000000003,7.0135393824610759e-05) (0.41600000000000004,7.0354044996667753e-05) (0.42399999999999999,7.0297416261633217e-05) (0.432,7.0205478908791363e-05) (0.44,7.0331928190281445e-05) (0.44800000000000001,7.0922035543707906e-05) (0.45600000000000002,7.2143486288256398e-05) (0.46400000000000002,7.4067765753804693e-05) (0.47200000000000003,7.6570838069889291e-05) (0.47999999999999998,7.9313969255423444e-05) (0.48799999999999999,8.1643652780627463e-05) (0.496,8.2551940151276426e-05) (0.504,1.6554986523864557e-05) (0.51200000000000001,5.7672435274991329e-05) (0.52000000000000002,7.6123221888657611e-05) (0.52800000000000002,7.7110368718269484e-05) (0.53600000000000003,6.5334970800634551e-05) (0.54400000000000004,4.4997510546984643e-05) (0.55200000000000005,1.9699393200678372e-05) (0.56000000000000005,7.4605128759230865e-06) (0.56800000000000006,3.3954001154690161e-05) (0.57600000000000007,5.7791351716574013e-05) (0.58399999999999996,7.7511969225341204e-05) (0.59199999999999997,9.2149288428267084e-05) (0.59999999999999998,0.00010121395855566817) (0.60799999999999998,0.00010462180625259165) (0.61599999999999999,0.00010268692721515649) (0.624,9.6001639988685383e-05) (0.63200000000000001,8.5447140317551629e-05) (0.64000000000000001,7.2034113405283762e-05) (0.64800000000000002,5.6927583041321839e-05) (0.65600000000000003,4.1273178020606593e-05) (0.66400000000000003,2.6219968317864328e-05) (0.67200000000000004,1.2774193697051572e-05) (0.68000000000000005,1.8054964394664808e-06) (0.68800000000000006,6.0413799825020931e-06) (0.69600000000000006,1.0358905213614378e-05) (0.70399999999999996,1.0987776224880008e-05) (0.71199999999999997,8.0505231676575306e-06) (0.71999999999999997,1.8714694554056166e-06) (0.72799999999999998,6.9710288683744182e-06) (0.73599999999999999,1.7782908754426785e-05) (0.74399999999999999,2.9721075854194368e-05) (0.752,4.1926635328870532e-05) (0.76000000000000001,5.3537974393780274e-05) (0.76800000000000002,6.3773744396034004e-05) (0.77600000000000002,7.1987693659902874e-05) (0.78400000000000003,7.7678068029829461e-05) (0.79200000000000004,8.0575860153864198e-05) (0.80000000000000004,8.0576988112035508e-05) (0.80800000000000005,7.7829015161068327e-05) (0.81600000000000006,7.2630211726654181e-05) (0.82400000000000007,6.5469290511099842e-05) (0.83200000000000007,5.6939219203577807e-05) (0.83999999999999997,4.7715121729741128e-05) (0.84799999999999998,3.8505642586450506e-05) (0.85599999999999998,2.9979076431541074e-05) (0.86399999999999999,2.276713585303014e-05) (0.872,1.7359961882679187e-05) (0.88,1.4147752113835566e-05) (0.88800000000000001,1.3330504766262408e-05) (0.89600000000000002,1.4962975252608146e-05) (0.90400000000000003,1.8914912063738853e-05) (0.91200000000000003,2.4900268126515357e-05) (0.92000000000000004,3.2486394069497493e-05) (0.92800000000000005,4.11244724891624e-05) (0.93600000000000005,5.0161593528663673e-05) (0.94400000000000006,5.8906898064314817e-05) (0.95200000000000007,6.6621057990712274e-05) (0.95999999999999996,7.2605942340153717e-05) (0.96799999999999997,7.6177933539867126e-05) (0.97599999999999998,7.6766488513513309e-05) (0.98399999999999999,7.387372191924868e-05) (0.99199999999999999,6.7173634255457415e-05) (1,3.7996056287958879e-05) (1.008,0.00016559786571912483) (1.016,0.00022569537835037679) (1.024,0.00023055921610515284) (1.032,0.00019286952958719183) (1.04,0.00012559473152151668) (1.048,4.1966426588491146e-05) (1.056,4.4747450675952649e-05) (1.0640000000000001,0.00012150246562914191) (1.0720000000000001,0.00017593326215958882) (1.0800000000000001,0.0001972064405952878) (1.0880000000000001,0.00017732851824270313) (1.0960000000000001,0.00011344941917812434) (1.1040000000000001,1.1545692462533452e-05) (1.1120000000000001,0.00010815045015011293) (1.1200000000000001,0.00020453648311180572) (1.1280000000000001,0.00021309824098780794) (1.1360000000000001,6.8362316929526656e-05) (1.1440000000000001,0.00018084539946938705) (1.1520000000000001,1.1601548174589027e-05) (1.1599999999999999,0.002523902183650506) (1.1679999999999999,0.010625365655595687) (1.1759999999999999,0.020329276391766626) (1.1839999999999999,0.025733394864512871) (1.1919999999999999,0.02716534317466035) (1.2,0.027461676998929985) (1.208,0.031074405659816673) (1.216,0.037131789273419091) (1.224,0.042680249834667006) (1.232,0.046499571113001625) (1.24,0.048528695937228861) (1.248,0.048869907580765481) (1.256,0.047578963480201963) (1.264,0.044704060034576276) (1.272,0.04031350294606062) (1.28,0.034483687515672212) (1.288,0.027277339503213316) (1.296,0.019130810822975963) (1.304,0.011441201781650978) (1.3120000000000001,0.005173115554660157) (1.3200000000000001,0.00028822941179962314) (1.3280000000000001,0.0033485437045803756) (1.3360000000000001,0.0060424631209139434) (1.3440000000000001,0.0077427221995018947) (1.3520000000000001,0.008426219347107633) (1.3600000000000001,0.0085255323412516404) (1.3680000000000001,0.0083837598290608106) (1.3760000000000001,0.008185226753801178) (1.3840000000000001,0.0080003116171383226) (1.3920000000000001,0.0078385963361893296) (1.4000000000000001,0.0076881798657781886) (1.4079999999999999,0.0075368207915356145) (1.4159999999999999,0.0073794853427298079) (1.4239999999999999,0.0072183721009371205) (1.4319999999999999,0.0070599912774156337) (1.4399999999999999,0.0069118250402167014) (1.448,0.0067796878008001826) (1.456,0.0066660487792344902) (1.464,0.0065692308913711805) (1.472,0.0064832496225823988) (1.48,0.0063980680933539702) (1.488,0.0063000907479224821) (1.496,0.0061727736847581038) (1.504,0.0052778242150806065) (1.512,0.0052301434569159699) (1.52,0.0051574736549260258) (1.528,0.0050961926448749306) (1.536,0.0050578105579015542) (1.544,0.0050378673471624946) (1.552,0.0050265974818899384) (1.5600000000000001,0.0050164141248745242) (1.5680000000000001,0.0050039624155258089) (1.5760000000000001,0.0049881820884081218) (1.5840000000000001,0.0049701673958846282) (1.5920000000000001,0.0049519190146138925) (1.6000000000000001,0.0049349513447103366) (1.6080000000000001,0.0049195807972601813) (1.6160000000000001,0.0049048765332313504) (1.6240000000000001,0.0048889645019845052) (1.6320000000000001,0.0048694152979777972) (1.6400000000000001,0.0048436774151050521) (1.6480000000000001,0.0048093742025112629) (1.6560000000000001,0.0047645226571138011) (1.6640000000000001,0.0047076360202140677) (1.6719999999999999,0.0046377366871042103) (1.6799999999999999,0.0045543052352323699) (1.6879999999999999,0.0044571880732660052) (1.696,0.004346486409732675) (1.704,0.0042224476946681744) (1.712,0.0040853490994201547) (1.72,0.0039353860215556313) (1.728,0.0037726521297427595) (1.736,0.0035971626219482022) (1.744,0.0034088473998883373) (1.752,0.0032075827533697421) (1.76,0.0029932315222189754) (1.768,0.0027656782699660987) (1.776,0.0025248241498316837) (1.784,0.0022706147018525247) (1.792,0.0020030959357748568) (1.8,0.0017224091209966375) (1.8080000000000001,0.0014287301824102983) (1.8160000000000001,0.0011222386249845062) (1.8240000000000001,0.00080344078222283066) (1.8320000000000001,0.00047390106142608523) (1.8400000000000001,0.00013508824234320649) (1.8480000000000001,0.00021200213260619272) (1.8560000000000001,0.00056676432580604619) (1.8640000000000001,0.00092886883873188886) (1.8720000000000001,0.001298043138879823) (1.8800000000000001,0.0016737788323171188) (1.8880000000000001,0.0020550502144141003) (1.8960000000000001,0.0024400391616603567) (1.9040000000000001,0.0028259704513839967) (1.9120000000000001,0.0032091609392577158) (1.9199999999999999,0.0035852824508100234) (1.9279999999999999,0.0039499220668857138) (1.9359999999999999,0.0042994313659505679) (1.944,0.0046319369368164054) (1.952,0.0049484263916255156) (1.96,0.0052536955714348466) (1.968,0.0055569143591251979) (1.976,0.0058716813303423265) (1.984,0.0062154387375790154) (1.992,0.0066082950882522251) (2,0.0068387349954107668) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,9.8018340737304754e-06) (0.016,1.6357144844270088e-05) (0.024,2.0900302044934982e-05) (0.032000000000000001,2.4395352645534274e-05) (0.040000000000000001,2.7542934781576989e-05) (0.048000000000000001,3.0836484012253251e-05) (0.056000000000000001,3.4576568185173961e-05) (0.064000000000000001,3.8906229625212951e-05) (0.072000000000000008,4.3857658825086077e-05) (0.080000000000000002,4.9354596328377021e-05) (0.087999999999999995,5.5272470854350608e-05) (0.096000000000000002,6.1440367059240053e-05) (0.10400000000000001,6.7666810312005943e-05) (0.112,7.3776028783778536e-05) (0.12,7.9588565311428106e-05) (0.128,8.4971379965215199e-05) (0.13600000000000001,8.9817012355664083e-05) (0.14400000000000002,9.4052897565588545e-05) (0.152,9.7663245921530972e-05) (0.16,0.00010064791353436853) (0.16800000000000001,0.00010306406645610444) (0.17599999999999999,0.00010498756037125023) (0.184,0.00010651222085633627) (0.192,0.00010776451355631878) (0.20000000000000001,0.0001088505973765308) (0.20800000000000002,0.00010989770389668863) (0.216,0.00011100859158430509) (0.224,0.00011226094310612389) (0.23200000000000001,0.00011372440121415472) (0.23999999999999999,0.00011540829942435771) (0.248,0.00011731152567007186) (0.25600000000000001,0.00011938365671393392) (0.26400000000000001,0.00012153473672293913) (0.27200000000000002,0.00012365421113780251) (0.28000000000000003,0.00012560548853879361) (0.28800000000000003,0.00012723102264455832) (0.29599999999999999,0.00012837895654915776) (0.30399999999999999,0.00012890796578846064) (0.312,0.00012869588122388365) (0.32000000000000001,0.00012765447380025385) (0.32800000000000001,0.000125748240244139) (0.33600000000000002,0.00012298658280496255) (0.34400000000000003,0.0001194261379160455) (0.35199999999999998,0.00011518142232280759) (0.35999999999999999,0.00011040377744975238) (0.36799999999999999,0.00010526579451974882) (0.376,9.9956636144371558e-05) (0.38400000000000001,9.4661137097551418e-05) (0.39200000000000002,8.95188906229194e-05) (0.40000000000000002,8.4651887195530406e-05) (0.40800000000000003,8.0099892833640496e-05) (0.41600000000000004,7.5859073025652535e-05) (0.42399999999999999,7.1850849087118362e-05) (0.432,6.7944323312252308e-05) (0.44,6.3970333674223667e-05) (0.44800000000000001,5.9726988612451848e-05) (0.45600000000000002,5.5026152515624815e-05) (0.46400000000000002,4.9681693760073031e-05) (0.47200000000000003,4.3569661724474074e-05) (0.47999999999999998,3.6599350034638434e-05) (0.48799999999999999,2.8757259460387985e-05) (0.496,2.0084879063464456e-05) (0.504,1.0685162486812061e-05) (0.51200000000000001,7.0414063335633159e-07) (0.52000000000000002,9.6598164431860312e-06) (0.52800000000000002,2.0207195769561537e-05) (0.53600000000000003,3.0719825732550277e-05) (0.54400000000000004,4.0951367791919324e-05) (0.55200000000000005,5.0723875039793143e-05) (0.56000000000000005,5.9837717790944822e-05) (0.56800000000000006,6.8156199738655943e-05) (0.57600000000000007,7.5600061435476817e-05) (0.58399999999999996,8.2172798899105004e-05) (0.59199999999999997,8.7963498953236297e-05) (0.59999999999999998,9.3164654334287889e-05) (0.60799999999999998,9.8024973929522474e-05) (0.61599999999999999,0.0001028537616396541) (0.624,0.00010790020356532537) (0.63200000000000001,0.00011336002447359661) (0.64000000000000001,0.00011922392247498692) (0.64800000000000002,0.00012534049289181226) (0.65600000000000003,0.00013132675238525238) (0.66400000000000003,0.00013672784500418089) (0.67200000000000004,0.00014105121360552531) (0.68000000000000005,0.00014397002204624698) (0.68800000000000006,0.00014540758090619832) (0.69600000000000006,0.00014562737403389647) (0.70399999999999996,0.0001452175497163033) (0.71199999999999997,0.00014493359714018439) (0.71999999999999997,0.0001455565173982265) (0.72799999999999998,0.00014757424691769216) (0.73599999999999999,0.00015108239158045933) (0.74399999999999999,0.00015561241538408765) (0.752,0.00016026888333442457) (0.76000000000000001,0.00016388903485164974) (0.76800000000000002,0.00016536938007316593) (0.77600000000000002,0.00016398421068286595) (0.78400000000000003,0.00015959395539688614) (0.79200000000000004,0.00015280076230661521) (0.80000000000000004,0.00014478639183579389) (0.80800000000000005,0.00013715751086129657) (0.81600000000000006,0.00013151059092297857) (0.82400000000000007,0.00012912487159510988) (0.83200000000000007,0.00013060296865896603) (0.83999999999999997,0.00013572084848112453) (0.84799999999999998,0.00014343692360707649) (0.85599999999999998,0.00015206106109522111) (0.86399999999999999,0.00015964482991304152) (0.872,0.00016433317695430105) (0.88,0.00016484365986224603) (0.88800000000000001,0.00016070846819182805) (0.89600000000000002,0.00015248018933133878) (0.90400000000000003,0.0001416474077289287) (0.91200000000000003,0.00013041725686546712) (0.92000000000000004,0.000121315258749366) (0.92800000000000005,0.00011671190634565676) (0.93600000000000005,0.00011832248518794941) (0.94400000000000006,0.00012684322278921911) (0.95200000000000007,0.00014167403519804722) (0.95999999999999996,0.00016096249627883807) (0.96799999999999997,0.00018177596236101934) (0.97599999999999998,0.00020062591492564508) (0.98399999999999999,0.00021402104128176447) (0.99199999999999999,0.00021923257091316373) (1,0.00021485117073583027) (1.008,0.00020134631412371817) (1.016,0.00018114850390915649) (1.024,0.00015846648094219873) (1.032,0.00013865156108661125) (1.04,0.00012706130901563029) (1.048,0.00012774545364457879) (1.056,0.00014191304507926716) (1.0640000000000001,0.00016679635662386616) (1.0720000000000001,0.00019543357490769964) (1.0800000000000001,0.00021807742938717567) (1.0880000000000001,0.00022608734145146414) (1.0960000000000001,0.00021799002311961857) (1.1040000000000001,0.00020527707648509974) (1.1120000000000001,0.00021066892578947005) (1.1200000000000001,0.00024640586981306001) (1.1280000000000001,0.00027081323127253754) (1.1360000000000001,0.00019683534824554982) (1.1440000000000001,0.00018830024111204935) (1.1520000000000001,0.0013189163273183979) (1.1599999999999999,0.0056040179242735633) (1.1679999999999999,0.014588885762484072) (1.1759999999999999,0.023208963136388316) (1.1839999999999999,0.025860419047843752) (1.1919999999999999,0.022342343440298063) (1.2,0.015802408782709332) (1.208,0.010538604360191606) (1.216,0.0077321919405206607) (1.224,0.0074499422653135916) (1.232,0.009633949919937379) (1.24,0.014020028622387493) (1.248,0.020089874223645054) (1.256,0.027079019008041882) (1.264,0.034049520786780807) (1.272,0.040013542621673892) (1.28,0.044071771341828825) (1.288,0.045525826586098272) (1.296,0.04431670049983838) (1.304,0.041575005543549981) (1.3120000000000001,0.038164195386790833) (1.3200000000000001,0.034087244792289084) (1.3280000000000001,0.029419853500283644) (1.3360000000000001,0.024259122035794167) (1.3440000000000001,0.019203222070707682) (1.3520000000000001,0.014847045732920616) (1.3600000000000001,0.011222526170767022) (1.3680000000000001,0.0082712692581030645) (1.3760000000000001,0.0059190728477616084) (1.3840000000000001,0.0040835993413952387) (1.3920000000000001,0.0026811083109303802) (1.4000000000000001,0.0016315784703517799) (1.4079999999999999,0.00086210871411740442) (1.4159999999999999,0.00030878356835595255) (1.4239999999999999,8.2634651120017111e-05) (1.4319999999999999,0.00035687579471366249) (1.4399999999999999,0.00054985845673805045) (1.448,0.00068968566394600472) (1.456,0.00079774972140178591) (1.464,0.00088984731727759225) (1.472,0.00097722476880424125) (1.48,0.0010675174603234083) (1.488,0.001165567593211847) (1.496,0.0012741182513920091) (1.504,0.0013943899198702869) (1.512,0.0015265487282218881) (1.52,0.0016700838440411037) (1.528,0.0018240976424885869) (1.536,0.0019874565426962754) (1.544,0.0021587254095452035) (1.552,0.002336460014676689) (1.5600000000000001,0.0025193141667692043) (1.5680000000000001,0.0027052193500118893) (1.5760000000000001,0.0028900066813160041) (1.5840000000000001,0.0030693296708255158) (1.5920000000000001,0.0032394914336006941) (1.6000000000000001,0.0033974439698229997) (1.6080000000000001,0.0035406847886720882) (1.6160000000000001,0.0036672175357372883) (1.6240000000000001,0.0037755192444499652) (1.6320000000000001,0.0038644573089003931) (1.6400000000000001,0.0039332600505310733) (1.6480000000000001,0.0039814361444310276) (1.6560000000000001,0.0040087297986106663) (1.6640000000000001,0.0040150719914402444) (1.6719999999999999,0.0040005363442250363) (1.6799999999999999,0.0039653009733435773) (1.6879999999999999,0.0039096138067358233) (1.696,0.0038337617244563749) (1.704,0.0037380464766350041) (1.712,0.0036227433082962612) (1.72,0.003488046097525066) (1.728,0.0033340804536174939) (1.736,0.0031609350710162243) (1.744,0.0029686399149235765) (1.752,0.0027571644969943687) (1.76,0.0025264131553384139) (1.768,0.0022762124895439051) (1.776,0.0020062651498908846) (1.784,0.001716152669495763) (1.792,0.0014053908809046334) (1.8,0.0010734538726950849) (1.8080000000000001,0.00071977378958454352) (1.8160000000000001,0.00034379732233635885) (1.8240000000000001,5.4586771255804578e-05) (1.8320000000000001,0.00047421229388033836) (1.8400000000000001,0.00091370729675088747) (1.8480000000000001,0.0013718359876813135) (1.8560000000000001,0.0018474478418868401) (1.8640000000000001,0.0023394788360113772) (1.8720000000000001,0.0028469294283923752) (1.8800000000000001,0.0033688330019483459) (1.8880000000000001,0.0039042603093324413) (1.8960000000000001,0.0044522959298585185) (1.9040000000000001,0.0050120181894597327) (1.9120000000000001,0.0055825102060793608) (1.9199999999999999,0.006162837809449373) (1.9279999999999999,0.0067520433789776124) (1.9359999999999999,0.0073491603392985549) (1.944,0.0079531961053092015) (1.952,0.0085631397046359581) (1.96,0.0091779751657057318) (1.968,0.0097966722202553758) (1.976,0.010418204637682615) (1.984,0.011041556719392442) (1.992,0.011665723605454703) (2,0.012057010521079325) };
\end{axis}

\end{tikzpicture}
\caption{Error of $u$.}
\label{fig:hc_states_error_u}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica D ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta \sigma|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.004,
  ymax=0.055
]
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,2.2343982912786942e-06) (0.016,4.1556766312567106e-06) (0.024,5.8850850934710763e-06) (0.032000000000000001,7.5247560256119783e-06) (0.040000000000000001,9.1577715735091658e-06) (0.048000000000000001,1.0849649143551687e-05) (0.056000000000000001,1.2648875657550462e-05) (0.064000000000000001,1.4588159056749817e-05) (0.072000000000000008,1.6685887863410187e-05) (0.080000000000000002,1.8947212293785043e-05) (0.087999999999999995,2.1365930995997928e-05) (0.096000000000000002,2.3925929600876472e-05) (0.10400000000000001,2.6603023489224498e-05) (0.112,2.9366803912411754e-05) (0.12,3.218252571968172e-05) (0.128,3.5012977849246951e-05) (0.13600000000000001,3.7820441033620256e-05) (0.14400000000000002,4.0568574910748723e-05) (0.152,4.3223993608787481e-05) (0.16,4.5758300952103426e-05) (0.16800000000000001,4.8149075537518016e-05) (0.17599999999999999,5.038152371694693e-05) (0.184,5.2449465238746384e-05) (0.192,5.435564205513721e-05) (0.20000000000000001,5.6112958796150636e-05) (0.20800000000000002,5.7743539702448388e-05) (0.216,5.9279164925429839e-05) (0.224,6.0760449643204595e-05) (0.23200000000000001,6.2235071788263596e-05) (0.23999999999999999,6.3757577088763284e-05) (0.248,6.5385961005581805e-05) (0.25600000000000001,6.7180550546330764e-05) (0.26400000000000001,6.9201278952046863e-05) (0.27200000000000002,7.1504353178708513e-05) (0.28000000000000003,7.4139718862165083e-05) (0.28800000000000003,7.7148220687384139e-05) (0.29599999999999999,8.0557927314206523e-05) (0.30399999999999999,8.4381527902577247e-05) (0.312,8.8613909147161607e-05) (0.32000000000000001,9.3229871966915567e-05) (0.32800000000000001,9.8182015070946704e-05) (0.33600000000000002,0.00010340070562708803) (0.34400000000000003,0.00010879435794319825) (0.35199999999999998,0.00011424993436293107) (0.35999999999999999,0.00011963650321122898) (0.36799999999999999,0.00012480981397855473) (0.376,0.00012961735977734534) (0.38400000000000001,0.00013390608152419325) (0.39200000000000002,0.00013753388673487521) (0.40000000000000002,0.00014037642247299864) (0.40800000000000003,0.00014234480581043485) (0.41600000000000004,0.00014339458222734081) (0.42399999999999999,0.00014354380297509906) (0.432,0.00014288639909176837) (0.44,0.00014160676576602249) (0.44800000000000001,0.00013999664332930983) (0.45600000000000002,0.00013846295461883429) (0.46400000000000002,0.00013754705433610681) (0.47200000000000003,0.00013792158981762448) (0.47999999999999998,0.00014041143778054099) (0.48799999999999999,0.00014598060930093304) (0.496,0.00015574419007724494) (0.504,3.8499664101188102e-06) (0.51200000000000001,1.3754032525570281e-05) (0.52000000000000002,1.8156529580037883e-05) (0.52800000000000002,1.8160248553611424e-05) (0.53600000000000003,1.4784498412634406e-05) (0.54400000000000004,8.9564448153556242e-06) (0.55200000000000005,1.5249948952522629e-06) (0.56000000000000005,6.7669898833333519e-06) (0.56800000000000006,1.527047371285839e-05) (0.57600000000000007,2.3436365757190103e-05) (0.58399999999999996,3.0814256939848406e-05) (0.59199999999999997,3.7051959408618274e-05) (0.59999999999999998,4.1890736564242914e-05) (0.60799999999999998,4.5164232375549673e-05) (0.61599999999999999,4.6789234753985554e-05) (0.624,4.6764859186643193e-05) (0.63200000000000001,4.515932592319416e-05) (0.64000000000000001,4.2108620877501224e-05) (0.64800000000000002,3.7800623353456686e-05) (0.65600000000000003,3.2471856399984844e-05) (0.66400000000000003,2.639088658829003e-05) (0.67200000000000004,1.9851597380604602e-05) (0.68000000000000005,1.3157636642446846e-05) (0.68800000000000006,6.6123632913583918e-06) (0.69600000000000006,5.0560524944565088e-07) (0.70399999999999996,4.8982125735452797e-06) (0.71199999999999997,9.3694382528042297e-06) (0.71999999999999997,1.2724769636873745e-05) (0.72799999999999998,1.4831412390670096e-05) (0.73599999999999999,1.5615049836714689e-05) (0.74399999999999999,1.5059124845784311e-05) (0.752,1.3206360162110187e-05) (0.76000000000000001,1.0153918897470859e-05) (0.76800000000000002,6.0480934951367971e-06) (0.77600000000000002,1.0762371980277408e-06) (0.78400000000000003,4.5436065152504312e-06) (0.79200000000000004,1.0572331869074247e-05) (0.80000000000000004,1.6762329581254676e-05) (0.80800000000000005,2.2867051868491473e-05) (0.81600000000000006,2.8652395573702805e-05) (0.82400000000000007,3.3904835854858817e-05) (0.83200000000000007,3.8439400361856002e-05) (0.83999999999999997,4.2105187168184344e-05) (0.84799999999999998,4.4789350999607791e-05) (0.85599999999999998,4.641942743055516e-05) (0.86399999999999999,4.6963963630464178e-05) (0.872,4.6431902374521883e-05) (0.88,4.4871107345079153e-05) (0.88800000000000001,4.2365772565666759e-05) (0.89600000000000002,3.9034006090066242e-05) (0.90400000000000003,3.5024682054629608e-05) (0.91200000000000003,3.0514898793576606e-05) (0.92000000000000004,2.5707422993237472e-05) (0.92800000000000005,2.0828884210066789e-05) (0.93600000000000005,1.612787919857972e-05) (0.94400000000000006,1.1874890120111559e-05) (0.95200000000000007,8.3607460457102434e-06) (0.95999999999999996,5.8983799613443466e-06) (0.96799999999999997,4.8214521688461076e-06) (0.97599999999999998,5.4877148081278193e-06) (0.98399999999999999,8.2774310896649439e-06) (0.99199999999999999,1.3598075156773248e-05) (1,2.2274911446462653e-06) (1.008,3.5599049357681878e-05) (1.016,5.6310940240278384e-05) (1.024,6.6966521674149959e-05) (1.032,7.0105124905017746e-05) (1.04,6.8102426050709042e-05) (1.048,6.30815649735883e-05) (1.056,5.6819643826866439e-05) (1.0640000000000001,5.0682828387271783e-05) (1.0720000000000001,4.5599887425362695e-05) (1.0800000000000001,4.2078477704210471e-05) (1.0880000000000001,4.030383110431579e-05) (1.0960000000000001,4.0285817090257581e-05) (1.1040000000000001,4.2035125985107058e-05) (1.1120000000000001,4.5694784483574225e-05) (1.1200000000000001,5.1450702518662794e-05) (1.1280000000000001,5.9049539453681632e-05) (1.1360000000000001,6.6932006757225437e-05) (1.1440000000000001,7.1708984661134068e-05) (1.1520000000000001,7.0347897911160473e-05) (1.1599999999999999,6.7954450192031501e-05) (1.1679999999999999,8.3665378334263352e-05) (1.1759999999999999,0.00012684069243373841) (1.1839999999999999,0.00017517963706925599) (1.1919999999999999,0.00023035701291451716) (1.2,0.00029554313296364931) (1.208,0.00035149417844859698) (1.216,0.00041430234545902778) (1.224,0.00050687670948779129) (1.232,0.00061363166920336276) (1.24,0.00070924462314558845) (1.248,0.00079415164490836965) (1.256,0.00088585911126171091) (1.264,0.00099070327629702248) (1.272,0.0010934420137589385) (1.28,0.0011718827856754821) (1.288,0.0012172238539649438) (1.296,0.0012396905631730792) (1.304,0.0012572458733699499) (1.3120000000000001,0.0012799331511947898) (1.3200000000000001,0.0013020674399550902) (1.3280000000000001,0.0013101173563627722) (1.3360000000000001,0.0012956727718045347) (1.3440000000000001,0.0012620552172517563) (1.3520000000000001,0.0012216587272868562) (1.3600000000000001,0.0011866364672050711) (1.3680000000000001,0.0011627066195745162) (1.3760000000000001,0.0011487433871362196) (1.3840000000000001,0.0011398015451409282) (1.3920000000000001,0.0011305028430990127) (1.4000000000000001,0.0011171068125981343) (1.4079999999999999,0.00109809546004902) (1.4159999999999999,0.0010738072713318836) (1.4239999999999999,0.0010457089018323096) (1.4319999999999999,0.0010156930496760808) (1.4399999999999999,0.00098557491961059895) (1.448,0.00095681835514138669) (1.456,0.00093045049721429685) (1.464,0.00090710230247292856) (1.472,0.00088711443943689794) (1.48,0.00087066229025856146) (1.488,0.00085786957855371604) (1.496,0.00084889406568366965) (1.504,0.0020260507850751175) (1.512,0.0020332756802410312) (1.52,0.002050922818633838) (1.528,0.0020925801385713871) (1.536,0.002167231540284309) (1.544,0.0022826463710041711) (1.552,0.0024524363614970568) (1.5600000000000001,0.0026777791077072788) (1.5680000000000001,0.0028905887212358206) (1.5760000000000001,0.0030263042018192632) (1.5840000000000001,0.0030860958447140874) (1.5920000000000001,0.0030768519383015391) (1.6000000000000001,0.0030022177689033036) (1.6080000000000001,0.0028641673999199035) (1.6160000000000001,0.0026653070892717068) (1.6240000000000001,0.0024080900778100656) (1.6320000000000001,0.0020948679565739869) (1.6400000000000001,0.0017276147015323762) (1.6480000000000001,0.0013082443262906196) (1.6560000000000001,0.00083859916417217129) (1.6640000000000001,0.00032047680302516035) (1.6719999999999999,0.00024441647404627176) (1.6799999999999999,0.0008544495697375698) (1.6879999999999999,0.0015081002331520654) (1.696,0.0022039819121912885) (1.704,0.0029408104748513964) (1.712,0.0037196137146746633) (1.72,0.0045415608158818621) (1.728,0.0054055710397433732) (1.736,0.0063103633939805004) (1.744,0.0072544221713202184) (1.752,0.0082359807720069345) (1.76,0.0092529984538936016) (1.768,0.010304769571070738) (1.776,0.011392218323388104) (1.784,0.012514196538713662) (1.792,0.013667352343331274) (1.8,0.014848288669674803) (1.8080000000000001,0.016053856786139908) (1.8160000000000001,0.017275736762257576) (1.8240000000000001,0.018454147911839414) (1.8320000000000001,0.019537663502718461) (1.8400000000000001,0.020529342938461426) (1.8480000000000001,0.021433409344368659) (1.8560000000000001,0.022255064706165895) (1.8640000000000001,0.023000066379006423) (1.8720000000000001,0.023674078584682512) (1.8800000000000001,0.024281862823988698) (1.8880000000000001,0.024826429491999313) (1.8960000000000001,0.025308332000612221) (1.9040000000000001,0.025725320627822734) (1.9120000000000001,0.026072581437389442) (1.9199999999999999,0.026343752373215956) (1.9279999999999999,0.02653281385693762) (1.9359999999999999,0.026636803452190438) (1.944,0.026659109973882211) (1.952,0.026612887819786435) (1.96,0.026523964699088687) (1.968,0.026432557260403611) (1.976,0.026393217743142738) (1.984,0.026472733920322122) (1.992,0.026746124305673691) (2,0.027037867286915152) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,5.6776048158457826e-06) (0.016,9.8185481134382968e-06) (0.024,1.2605736099180476e-05) (0.032000000000000001,1.4226521362736833e-05) (0.040000000000000001,1.486833228958595e-05) (0.048000000000000001,1.4715723591018914e-05) (0.056000000000000001,1.3946562938071949e-05) (0.064000000000000001,1.272909927507726e-05) (0.072000000000000008,1.1219471799162051e-05) (0.080000000000000002,9.5591309861031704e-06) (0.087999999999999995,7.8734025661386653e-06) (0.096000000000000002,6.2699762610751719e-06) (0.10400000000000001,4.8381965278565531e-06) (0.112,3.6487693946263278e-06) (0.12,2.7539299669587791e-06) (0.128,2.188010948867003e-06) (0.13600000000000001,1.968510220606845e-06) (0.14400000000000002,2.0974891208336288e-06) (0.152,2.5630470248394488e-06) (0.16,3.3416278018005841e-06) (0.16800000000000001,4.3996311107630248e-06) (0.17599999999999999,5.696027477020138e-06) (0.184,7.1846204061642993e-06) (0.192,8.815921237248503e-06) (0.20000000000000001,1.0540215946930331e-05) (0.20800000000000002,1.2308673827288175e-05) (0.216,1.4076019609010615e-05) (0.224,1.5802084348592871e-05) (0.23200000000000001,1.7452486409164081e-05) (0.23999999999999999,1.9000911793076725e-05) (0.248,2.0428131392691284e-05) (0.25600000000000001,2.1723216835134451e-05) (0.26400000000000001,2.2882991232764383e-05) (0.27200000000000002,2.3910666854254359e-05) (0.28000000000000003,2.481503893458914e-05) (0.28800000000000003,2.5609113116331628e-05) (0.29599999999999999,2.6307630943467331e-05) (0.30399999999999999,2.6925409507772002e-05) (0.312,2.7475622006001288e-05) (0.32000000000000001,2.7967996653499583e-05) (0.32800000000000001,2.8406968545002798e-05) (0.33600000000000002,2.8791687385343323e-05) (0.34400000000000003,2.9116045366262e-05) (0.35199999999999998,2.9368529780970931e-05) (0.35999999999999999,2.9534562597133274e-05) (0.36799999999999999,2.9599048037898257e-05) (0.376,2.9548298426718134e-05) (0.38400000000000001,2.937315022055742e-05) (0.39200000000000002,2.9074089033853667e-05) (0.40000000000000002,2.8659501907224438e-05) (0.40800000000000003,2.8152526466040939e-05) (0.41600000000000004,2.7586681265123758e-05) (0.42399999999999999,2.7008286912266755e-05) (0.432,2.647222330831589e-05) (0.44,2.6037574188730872e-05) (0.44800000000000001,2.5765140287958843e-05) (0.45600000000000002,2.5706582113205201e-05) (0.46400000000000002,2.5906864774327687e-05) (0.47200000000000003,2.6387414068240744e-05) (0.47999999999999998,2.7157511738984397e-05) (0.48799999999999999,2.8196604801467018e-05) (0.496,2.9466994127647084e-05) (0.504,3.0910947955931078e-05) (0.51200000000000001,3.2447690987646993e-05) (0.52000000000000002,3.3996807359271131e-05) (0.52800000000000002,3.5458836267876492e-05) (0.53600000000000003,3.6737940262820956e-05) (0.54400000000000004,3.774903935438445e-05) (0.55200000000000005,3.8403993337210451e-05) (0.56000000000000005,3.8641585831999947e-05) (0.56800000000000006,3.8420170803465936e-05) (0.57600000000000007,3.773154224973041e-05) (0.58399999999999996,3.6609806437715164e-05) (0.59199999999999997,3.5141899802582088e-05) (0.59999999999999998,3.3471929695272351e-05) (0.60799999999999998,3.1803696241894386e-05) (0.61599999999999999,3.038562408064216e-05) (0.624,2.9491663948055802e-05) (0.63200000000000001,2.9376614951948099e-05) (0.64000000000000001,3.0233107081834021e-05) (0.64800000000000002,3.2131264049439778e-05) (0.65600000000000003,3.4979850492833364e-05) (0.66400000000000003,3.8497021163763634e-05) (0.67200000000000004,4.2227130521155232e-05) (0.68000000000000005,4.5592954124540341e-05) (0.68800000000000006,4.7996243232040214e-05) (0.69600000000000006,4.8944336303646807e-05) (0.70399999999999996,4.818189635491521e-05) (0.71199999999999997,4.5795704365803047e-05) (0.71999999999999997,4.2254731397184386e-05) (0.72799999999999998,3.8371985272567244e-05) (0.73599999999999999,3.5172539142758197e-05) (0.74399999999999999,3.3699167634182459e-05) (0.752,3.4784684657118703e-05) (0.76000000000000001,3.8851560592467749e-05) (0.76800000000000002,4.5783210234517924e-05) (0.77600000000000002,5.4903954795237908e-05) (0.78400000000000003,6.5076799888652559e-05) (0.79200000000000004,7.4898099562625831e-05) (0.80000000000000004,8.2952534480318363e-05) (0.80800000000000005,8.8070395282802139e-05) (0.81600000000000006,8.9540608621430096e-05) (0.82400000000000007,8.7234976202443804e-05) (0.83200000000000007,8.1626571667881009e-05) (0.83999999999999997,7.3701645056489795e-05) (0.84799999999999998,6.4787095986673648e-05) (0.85599999999999998,5.632808690148039e-05) (0.86399999999999999,4.9656217375959599e-05) (0.872,4.5787058175594808e-05) (0.88,4.5277341441218866e-05) (0.88800000000000001,4.8159119927948524e-05) (0.89600000000000002,5.3956210020800199e-05) (0.90400000000000003,6.1773614737470339e-05) (0.91200000000000003,7.04431872688982e-05) (0.92000000000000004,7.8700734498449165e-05) (0.92800000000000005,8.5368791829187884e-05) (0.93600000000000005,8.9518830189705412e-05) (0.94400000000000006,9.0593511896885914e-05) (0.95200000000000007,8.8470873295110053e-05) (0.95999999999999996,8.3468318170742961e-05) (0.96799999999999997,7.6281735899241809e-05) (0.97599999999999998,6.7877559087214934e-05) (0.98399999999999999,5.9344735306332552e-05) (0.99199999999999999,5.1738846109650183e-05) (1,4.5926929088002666e-05) (1.008,4.247131582779673e-05) (1.016,4.1549174325528071e-05) (1.024,4.2936408407578952e-05) (1.032,4.6053692878800234e-05) (1.04,5.0065187388703691e-05) (1.048,5.404047184498495e-05) (1.056,5.7137455518940783e-05) (1.0640000000000001,5.8799030173251055e-05) (1.0720000000000001,5.8917206562592028e-05) (1.0800000000000001,5.7898132334033292e-05) (1.0880000000000001,5.6591632320523999e-05) (1.0960000000000001,5.5999078894419796e-05) (1.1040000000000001,5.6773881395688619e-05) (1.1120000000000001,5.8662103720408254e-05) (1.1200000000000001,6.0223302684514479e-05) (1.1280000000000001,5.9404399976870081e-05) (1.1360000000000001,5.5232503899604879e-05) (1.1440000000000001,4.9549475688470679e-05) (1.1520000000000001,4.7319363371878254e-05) (1.1599999999999999,5.5797817084979329e-05) (1.1679999999999999,8.0956565887913001e-05) (1.1759999999999999,0.00012279254257752115) (1.1839999999999999,0.00017057191591307586) (1.1919999999999999,0.00021519518481993849) (1.2,0.00025048201148458737) (1.208,0.000276889861615226) (1.216,0.00029675388263705749) (1.224,0.00031150061887075253) (1.232,0.00032319853760598427) (1.24,0.00033632600298583171) (1.248,0.00035806870200616459) (1.256,0.00039668284371874307) (1.264,0.00045837387421654441) (1.272,0.00054415691424503088) (1.28,0.00064846785175487476) (1.288,0.00076038648703113942) (1.296,0.00086706466561081719) (1.304,0.00095860475035758341) (1.3120000000000001,0.0010314030938542995) (1.3200000000000001,0.0010862783967524603) (1.3280000000000001,0.0011269154529871539) (1.3360000000000001,0.0011582965658576416) (1.3440000000000001,0.0011854597813651946) (1.3520000000000001,0.0012133572117980496) (1.3600000000000001,0.0012452059338539101) (1.3680000000000001,0.0012818743751021877) (1.3760000000000001,0.001322147997413925) (1.3840000000000001,0.0013633043726419825) (1.3920000000000001,0.0014018054270670266) (1.4000000000000001,0.0014339869695145779) (1.4079999999999999,0.0014566608166466377) (1.4159999999999999,0.0014675804660819747) (1.4239999999999999,0.0014657498370020949) (1.4319999999999999,0.0014515798385379419) (1.4399999999999999,0.0014269103720596643) (1.448,0.0013949249788518525) (1.456,0.0013599868251183977) (1.464,0.0013274246165373427) (1.472,0.0013032924175517824) (1.48,0.0012941230578698004) (1.488,0.001306689869333244) (1.496,0.0013477870302822659) (1.504,0.0014240350207996855) (1.512,0.0015417146528344805) (1.52,0.0017066311592750516) (1.528,0.0019240127247530658) (1.536,0.002190746377871422) (1.544,0.0025009477670658864) (1.552,0.0028554160786053995) (1.5600000000000001,0.0032450378816137881) (1.5680000000000001,0.0035945903367617937) (1.5760000000000001,0.0038353286061560965) (1.5840000000000001,0.0039665652101392723) (1.5920000000000001,0.003994936039602992) (1.6000000000000001,0.0039248044075275157) (1.6080000000000001,0.0037593442346941508) (1.6160000000000001,0.0035025000842452414) (1.6240000000000001,0.0031579807168613527) (1.6320000000000001,0.0027291854775144397) (1.6400000000000001,0.0022188770478428488) (1.6480000000000001,0.0016295028800743516) (1.6560000000000001,0.00096322662211223431) (1.6640000000000001,0.00022202383592517805) (1.6719999999999999,0.00059228241100717227) (1.6799999999999999,0.0014779209023039197) (1.6879999999999999,0.0024331286890306725) (1.696,0.0034561161126931417) (1.704,0.0045449934875658737) (1.712,0.0056999667039863144) (1.72,0.0069211809639118105) (1.728,0.0082063713620437184) (1.736,0.0095529787079500217) (1.744,0.010958199143284553) (1.752,0.012419060679430327) (1.76,0.01393248930947899) (1.768,0.015496990187777282) (1.776,0.017112981869070287) (1.784,0.018779086860976069) (1.792,0.020491935232425096) (1.8,0.022248195266095783) (1.8080000000000001,0.024044680857992384) (1.8160000000000001,0.025872704679972269) (1.8240000000000001,0.027671551846668363) (1.8320000000000001,0.029388094472740267) (1.8400000000000001,0.031022817258596902) (1.8480000000000001,0.032576542046606649) (1.8560000000000001,0.034050494576130186) (1.8640000000000001,0.035446364267727404) (1.8720000000000001,0.036766357761246926) (1.8800000000000001,0.03801324428366426) (1.8880000000000001,0.039190389979945284) (1.8960000000000001,0.040301781979151796) (1.9040000000000001,0.041352040270417278) (1.9120000000000001,0.042346415787909653) (1.9199999999999999,0.043290776448708934) (1.9279999999999999,0.044191579612898879) (1.9359999999999999,0.045055831178538286) (1.944,0.045891033854693841) (1.952,0.046705123898345802) (1.96,0.047506398384647541) (1.968,0.04830343574816709) (1.976,0.04910500980917365) (1.984,0.049920000703467027) (1.992,0.050757301395640164) (2,0.051372283459447665) };
\end{axis}
\end{tikzpicture}
\caption{Error of $\sigma$.}
\label{fig:hc_states_error_sigma}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Classical reference}
    \addlegendimage{fourStyle}
    \addlegendentry{Sequential}
    \addlegendimage{oneStyle}
    \addlegendentry{Non-sequential}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Comparison of the states $u$, $\sigma$ and their errors with Hard-Constrained PINNs. The classical method vs the sequential scheme with 4 subintervals vs the non-sequential scheme with 1 subinterval.}
\label{fig:hc_states_panel}
\end{figure}


==> graficas/estados_SC_PINNs_exp1.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{0.88\linewidth}{0.5104\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica A ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={u},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=0.44527445065134913,
  ymax=3.8025450272134789
]
  \addplot+[refStyle] coordinates { (0,0.59999999999999998) (0.0080000000000000002,0.61442037781355596) (0.016,0.62912320372086783) (0.024,0.64411092797088421) (0.032000000000000001,0.65938585961661633) (0.040000000000000001,0.67495018062904855) (0.048000000000000001,0.69080591285266824) (0.056000000000000001,0.70695492796478254) (0.064000000000000001,0.72339893658156607) (0.072000000000000008,0.74013946527053387) (0.080000000000000002,0.75717787625286159) (0.087999999999999995,0.77451532709115389) (0.096000000000000002,0.79215278571578895) (0.10400000000000001,0.81009101840255693) (0.112,0.82833056379695391) (0.12,0.84687175901775824) (0.128,0.86571469274033519) (0.13600000000000001,0.88485922584978105) (0.14400000000000002,0.90430497882506489) (0.152,0.92405130377184208) (0.16,0.94409731705576627) (0.16800000000000001,0.96444184714411307) (0.17599999999999999,0.98508346116200551) (0.184,1.0060204524150593) (0.192,1.027250811831141) (0.20000000000000001,1.0487722667765387) (0.20800000000000002,1.0705822257619606) (0.216,1.0926778107626354) (0.224,1.1150558457724193) (0.23200000000000001,1.1377128293949486) (0.23999999999999999,1.1606449789107696) (0.248,1.183848174850004) (0.25600000000000001,1.2073179973386508) (0.26400000000000001,1.2310497171462931) (0.27200000000000002,1.2550382810731457) (0.28000000000000003,1.2792783251548281) (0.28800000000000003,1.3037641805088478) (0.29599999999999999,1.3284898602416795) (0.30399999999999999,1.3534490699899913) (0.312,1.3786352155086303) (0.32000000000000001,1.4040414037675804) (0.32800000000000001,1.4296604385123097) (0.33600000000000002,1.4554848397611373) (0.34400000000000003,1.4815068495629473) (0.35199999999999998,1.5077184252737841) (0.35999999999999999,1.5341112602652498) (0.36799999999999999,1.5606767953213452) (0.376,1.5874062163141487) (0.38400000000000001,1.6142904667993327) (0.39200000000000002,1.6413202812401342) (0.40000000000000002,1.668486152400086) (0.40800000000000003,1.6957783957617898) (0.41600000000000004,1.7231871171648165) (0.42399999999999999,1.7507022577597795) (0.432,1.7783135931979805) (0.44,1.8060107483124899) (0.44800000000000001,1.8337832258422246) (0.45600000000000002,1.8616203973919385) (0.46400000000000002,1.889511553057073) (0.47200000000000003,1.9174458767800704) (0.47999999999999998,1.9454125061509373) (0.48799999999999999,1.9734005131332308) (0.496,2.0013989443562807) (0.504,2.0293968267432896) (0.51200000000000001,2.0573831935418676) (0.52000000000000002,2.0853470801685972) (0.52800000000000002,2.1132775797479986) (0.53600000000000003,2.1411638302588241) (0.54400000000000004,2.1689950100708666) (0.55200000000000005,2.1967604390157054) (0.56000000000000005,2.2244494908812658) (0.56800000000000006,2.2520516776216701) (0.57600000000000007,2.2795566408599495) (0.58399999999999996,2.306954174229952) (0.59199999999999997,2.3342342282963977) (0.59999999999999998,2.3613869421555505) (0.60799999999999998,2.3884026280624826) (0.61599999999999999,2.4152718289819419) (0.624,2.4419852699898321) (0.63200000000000001,2.4685339461576543) (0.64000000000000001,2.4949090445411968) (0.64800000000000002,2.5211020524814969) (0.65600000000000003,2.5471046669231603) (0.66400000000000003,2.572908897096807) (0.67200000000000004,2.5985069918748054) (0.68000000000000005,2.6238915103611524) (0.68800000000000006,2.6490552858004022) (0.69600000000000006,2.6739914508604206) (0.70399999999999996,2.6986934477866527) (0.71199999999999997,2.7231549985877415) (0.71999999999999997,2.7473701715712346) (0.72799999999999998,2.7713332994979512) (0.73599999999999999,2.7950390744880469) (0.74399999999999999,2.8184824607227514) (0.752,2.8416587671484081) (0.76000000000000001,2.864563597913993) (0.76800000000000002,2.8871928750965163) (0.77600000000000002,2.9095428398714946) (0.78400000000000003,2.9316100184069604) (0.79200000000000004,2.9533912794010631) (0.80000000000000004,2.9748837498754779) (0.80800000000000005,2.9960849001841394) (0.81600000000000006,3.0169924552358984) (0.82400000000000007,3.0376044584419275) (0.83200000000000007,3.0579192191661573) (0.83999999999999997,3.0779353305201913) (0.84799999999999998,3.097651663449871) (0.85599999999999998,3.1170673350100642) (0.86399999999999999,3.1361817505669416) (0.872,3.1549945308728358) (0.88,3.1735055773464786) (0.88800000000000001,3.1917149957116879) (0.89600000000000002,3.2096231444600298) (0.90400000000000003,3.2272305882497379) (0.91200000000000003,3.2445381105767153) (0.92000000000000004,3.261546697844016) (0.92800000000000005,3.2782575375571716) (0.93600000000000005,3.2946719927253381) (0.94400000000000006,3.3107916266550514) (0.95200000000000007,3.3266181491320426) (0.95999999999999996,3.3421534624374254) (0.96799999999999997,3.3573995920622055) (0.97599999999999998,3.3723587448722228) (0.98399999999999999,3.3870332313951157) (0.99199999999999999,3.4014255314824493) (1,3.4155382021899419) (1.008,3.4293739663400316) (1.016,3.442935620273702) (1.024,3.4562260643114056) (1.032,3.4692483155421661) (1.04,3.4820054393631872) (1.048,3.4945006178375202) (1.056,3.5067370837310801) (1.0640000000000001,3.5187181353206585) (1.0720000000000001,3.5304471491324243) (1.0800000000000001,3.5419275258002276) (1.0880000000000001,3.553162738582166) (1.0960000000000001,3.5641562993291132) (1.1040000000000001,3.5749117387697802) (1.1120000000000001,3.5854326342185519) (1.1200000000000001,3.5957225891238931) (1.1280000000000001,3.6057852175045002) (1.1360000000000001,3.615624156098876) (1.1440000000000001,3.6252430546567327) (1.1520000000000001,3.6346455658972086) (1.1599999999999999,3.6438353496646516) (1.1679999999999999,3.6527200366097943) (1.1759999999999999,3.6557735541277157) (1.1839999999999999,3.647569133803005) (1.1919999999999999,3.6281303008371562) (1.2,3.6006968600475155) (1.208,3.5695418515216475) (1.216,3.5357737814397279) (1.224,3.4994259556351492) (1.232,3.4605388452297294) (1.24,3.419160166307889) (1.248,3.3753449809466627) (1.256,3.3291557480302467) (1.264,3.2806623168194089) (1.272,3.22994208875178) (1.28,3.1770796992953811) (1.288,3.1221670149598095) (1.296,3.0656841619350446) (1.304,3.0090524347913483) (1.3120000000000001,2.9532247255980648) (1.3200000000000001,2.8981595088637788) (1.3280000000000001,2.8438196746657431) (1.3360000000000001,2.7901721136428868) (1.3440000000000001,2.7376994897880675) (1.3520000000000001,2.6869111404172519) (1.3600000000000001,2.637786436155316) (1.3680000000000001,2.5902431673136088) (1.3760000000000001,2.5442045295108047) (1.3840000000000001,2.4995986893562789) (1.3920000000000001,2.4563583855339854) (1.4000000000000001,2.4144205687985867) (1.4079999999999999,2.373726078760217) (1.4159999999999999,2.3342193391783748) (1.4239999999999999,2.2958480995843864) (1.4319999999999999,2.2585631820779426) (1.4399999999999999,2.2223182586233547) (1.448,2.1870696420746478) (1.456,2.152776104372053) (1.464,2.1193987029611896) (1.472,2.0869006233935892) (1.48,2.055247034797298) (1.488,2.0244049570046418) (1.496,1.9943431382531662) (1.504,1.9650319424895517) (1.512,1.9364432465714667) (1.52,1.9085503414657643) (1.528,1.8813278458173668) (1.536,1.8547516956242149) (1.544,1.8287992979134511) (1.552,1.803449283666775) (1.5600000000000001,1.7786814119968548) (1.5680000000000001,1.7544773752220013) (1.5760000000000001,1.7308221414401432) (1.5840000000000001,1.707701981531635) (1.5920000000000001,1.6851035814502628) (1.6000000000000001,1.6630139758816813) (1.6080000000000001,1.6414205809767766) (1.6160000000000001,1.6203111618629211) (1.6240000000000001,1.5996737941445585) (1.6320000000000001,1.5794968776793008) (1.6400000000000001,1.559769099767329) (1.6480000000000001,1.5404794531925601) (1.6560000000000001,1.5216172226795552) (1.6640000000000001,1.5031719797229868) (1.6719999999999999,1.4851335773232766) (1.6799999999999999,1.4674921432803296) (1.6879999999999999,1.4502380744733734) (1.696,1.4333620316215676) (1.704,1.4168549313880383) (1.712,1.4007079596911558) (1.72,1.3849126021989566) (1.728,1.3694606103402078) (1.736,1.3543439523200129) (1.744,1.3395548203548657) (1.752,1.3250856206682113) (1.76,1.3109289691404009) (1.768,1.2970776972777267) (1.776,1.2835248941217343) (1.784,1.2702639012322157) (1.792,1.2572882570227439) (1.8,1.2445916743078707) (1.8080000000000001,1.2321680435637345) (1.8160000000000001,1.2200113808481612) (1.8240000000000001,1.2081154058156816) (1.8320000000000001,1.1964727127663743) (1.8400000000000001,1.1850758493819573) (1.8480000000000001,1.1739176660331838) (1.8560000000000001,1.1629912723516895) (1.8640000000000001,1.1522900456877729) (1.8720000000000001,1.1418076157750217) (1.8800000000000001,1.1315378390210946) (1.8880000000000001,1.1214748076816314) (1.8960000000000001,1.1116128296688668) (1.9040000000000001,1.1019464102235854) (1.9120000000000001,1.092470262935721) (1.9199999999999999,1.0831792857399973) (1.9279999999999999,1.0740685508695418) (1.9359999999999999,1.0651333135125611) (1.944,1.0563689870374326) (1.952,1.0477711411538848) (1.96,1.0393355042992247) (1.968,1.0310579420519574) (1.976,1.0229344621853285) (1.984,1.0149612072125551) (1.992,1.0071344404138214) (2,0.99921783080973658) };
  \addplot+[fourStyle] coordinates { (0,0.60005596098630942) (0.0080000000000000002,0.61451240885064395) (0.016,0.62923699731402871) (0.024,0.64423493506943663) (0.032000000000000001,0.65951103156012358) (0.040000000000000001,0.6750696859510299) (0.048000000000000001,0.69091487962693621) (0.056000000000000001,0.70705017226316924) (0.064000000000000001,0.7234787014158649) (0.072000000000000008,0.74020318547719621) (0.080000000000000002,0.75722592974065195) (0.087999999999999995,0.77454883522653029) (0.096000000000000002,0.79217340983273254) (0.10400000000000001,0.81010078130459295) (0.112,0.82833171146374962) (0.12,0.84686661110273087) (0.128,0.86570555494147139) (0.13600000000000001,0.88484829605547188) (0.14400000000000002,0.9042942792230908) (0.152,0.92404265270068742) (0.16,0.94409227801702011) (0.16800000000000001,0.96444173747965634) (0.17599999999999999,0.98508933920232455) (0.184,1.0060331195886083) (0.192,1.0272708433391713) (0.20000000000000001,1.0488000011812417) (0.20800000000000002,1.0706178056448281) (0.216,1.0927211853244758) (0.224,1.115106778162805) (0.23200000000000001,1.1377709243676177) (0.23999999999999999,1.1607096596234816) (0.248,1.1839187092775432) (0.25600000000000001,1.2073934841649212) (0.26400000000000001,1.2311290786893774) (0.27200000000000002,1.2551202716891414) (0.28000000000000003,1.2793615304960519) (0.28800000000000003,1.3038470184402993) (0.29599999999999999,1.3285706058658782) (0.30399999999999999,1.3535258845079825) (0.312,1.3787061848487112) (0.32000000000000001,1.4041045958189935) (0.32800000000000001,1.4297139859609935) (0.33600000000000002,1.4555270249162631) (0.34400000000000003,1.4815362038710289) (0.35199999999999998,1.5077338533827929) (0.35999999999999999,1.5341121568436069) (0.36799999999999999,1.5606631577168686) (0.376,1.5873787586281916) (0.38400000000000001,1.6142507104078427) (0.39200000000000002,1.6412705892827524) (0.40000000000000002,1.66842976060898) (0.40800000000000003,1.6957193278276448) (0.41600000000000004,1.7231300657231783) (0.42399999999999999,1.7506523375635725) (0.432,1.7782759963055181) (0.44,1.8059902707456605) (0.44800000000000001,1.8337836382796382) (0.45600000000000002,1.8616436867738237) (0.46400000000000002,1.8895569689341483) (0.47200000000000003,1.9175088534377545) (0.47999999999999998,1.9454833779345753) (0.48799999999999999,1.9734631097782263) (0.496,2.0014290209541072) (0.504,2.0294464855870267) (0.51200000000000001,2.0574471626877626) (0.52000000000000002,2.0854220689597152) (0.52800000000000002,2.113362076405473) (0.53600000000000003,2.1412577077305004) (0.54400000000000004,2.1690991879005264) (0.55200000000000005,2.1968764984590226) (0.56000000000000005,2.2245794338028153) (0.56800000000000006,2.2521976585528916) (0.57600000000000007,2.2797207651219868) (0.58399999999999996,2.3071383305734683) (0.59199999999999997,2.3344399718883584) (0.59999999999999998,2.3616153988088677) (0.60799999999999998,2.3886544635053291) (0.61599999999999999,2.415547206415098) (0.624,2.4422838977215511) (0.63200000000000001,2.4688550740718105) (0.64000000000000001,2.4952515702659102) (0.64800000000000002,2.5214645457796969) (0.65600000000000003,2.5474855061012427) (0.66400000000000003,2.5733063189590815) (0.67200000000000004,2.5989192255951052) (0.68000000000000005,2.6243168472822553) (0.68800000000000006,2.6494921873066959) (0.69600000000000006,2.6744386286281951) (0.70399999999999996,2.6991499274059492) (0.71199999999999997,2.7236202025374476) (0.71999999999999997,2.7478439213147565) (0.72799999999999998,2.7718158812663698) (0.73599999999999999,2.7955311882343983) (0.74399999999999999,2.8189852307464252) (0.752,2.8421736507867825) (0.76000000000000001,2.8650923111583162) (0.76800000000000002,2.8877372597541293) (0.77600000000000002,2.9101046912255342) (0.78400000000000003,2.9321909067300154) (0.79200000000000004,2.9539922726580969) (0.80000000000000004,2.9755051794548528) (0.80800000000000005,2.9967260018507602) (0.81600000000000006,3.0176510619775923) (0.82400000000000007,3.0382765969480268) (0.83200000000000007,3.0585987325052182) (0.83999999999999997,3.0786134642873413) (0.84799999999999998,3.0983166480950213) (0.85599999999999998,3.1177040002958121) (0.86399999999999999,3.1367711091575479) (0.872,3.1555134574860864) (0.88,3.173926456475094) (0.88800000000000001,3.1920054901831856) (0.89600000000000002,3.2097459695678592) (0.90400000000000003,3.2271433945573125) (0.91200000000000003,3.2441934222596718) (0.92000000000000004,3.2608919391196274) (0.92800000000000005,3.2772351346521913) (0.93600000000000005,3.2932195743229888) (0.94400000000000006,3.3088422692047095) (0.95200000000000007,3.3241007402127836) (0.95999999999999996,3.3389930749948529) (0.96799999999999997,3.3535179758971778) (0.97599999999999998,3.3676747978320019) (0.98399999999999999,3.3814635752967659) (0.99199999999999999,3.394885038223288) (1,3.4072077292477116) (1.008,3.4201184601053369) (1.016,3.4326140793234878) (1.024,3.4442991845717867) (1.032,3.4548167071234941) (1.04,3.4638851408881566) (1.048,3.4713151720391004) (1.056,3.4770043166806652) (1.0640000000000001,3.4809162737330803) (1.0720000000000001,3.483054957794407) (1.0800000000000001,3.4834414979859885) (1.0880000000000001,3.4820984594425828) (1.0960000000000001,3.4790417998598664) (1.1040000000000001,3.4742788648353655) (1.1120000000000001,3.4678100350074734) (1.1200000000000001,3.4596318985740848) (1.1280000000000001,3.4497404686822768) (1.1360000000000001,3.4381336354785876) (1.1440000000000001,3.4248125726796279) (1.1520000000000001,3.4097821672781219) (1.1599999999999999,3.3930507272298276) (1.1679999999999999,3.374629285861642) (1.1759999999999999,3.3545308056131447) (1.1839999999999999,3.3327695234625732) (1.1919999999999999,3.3093606023590878) (1.2,3.2843201737932599) (1.208,3.2576657844541241) (1.216,3.229417196243979) (1.224,3.1995974296064915) (1.232,3.1682338743041738) (1.24,3.135359197692952) (1.248,3.1010116197880122) (1.256,3.0652338464788156) (1.264,3.0280695530001647) (1.272,2.9895560642090562) (1.28,2.9497129654252547) (1.288,2.9085318614794788) (1.296,2.8659865424771458) (1.304,2.8221004871425968) (1.3120000000000001,2.7770921517127611) (1.3200000000000001,2.7315127274258817) (1.3280000000000001,2.6861782367410973) (1.3360000000000001,2.6418456497064602) (1.3440000000000001,2.5989162129083412) (1.3520000000000001,2.5574261346954628) (1.3600000000000001,2.5172337701643754) (1.3680000000000001,2.4781860247396947) (1.3760000000000001,2.4401835397004246) (1.3840000000000001,2.4031780931241165) (1.3920000000000001,2.3671492278359878) (1.4000000000000001,2.332083930683245) (1.4079999999999999,2.2979651716830922) (1.4159999999999999,2.2647678172631931) (1.4239999999999999,2.2324589764595753) (1.4319999999999999,2.2010003794873723) (1.4399999999999999,2.1703512648217602) (1.448,2.140470963102409) (1.456,2.1113208394706251) (1.464,2.0828655336668822) (1.472,2.0550735793075936) (1.48,2.0279175404604088) (1.488,2.0013738113859345) (1.496,1.9754222084258715) (1.504,1.9229636531534751) (1.512,1.9068266198253543) (1.52,1.8907579015586602) (1.528,1.8747576213969273) (1.536,1.8588258916699649) (1.544,1.8429628142579029) (1.552,1.8271684808514113) (1.5600000000000001,1.8114429732080244) (1.5680000000000001,1.7957863634044797) (1.5760000000000001,1.7801987140850624) (1.5840000000000001,1.7646800787058676) (1.5920000000000001,1.7492305017749477) (1.6000000000000001,1.7338500190883444) (1.6080000000000001,1.7185386579619228) (1.6160000000000001,1.7032964374590289) (1.6240000000000001,1.6881233686139403) (1.6320000000000001,1.6730194546510821) (1.6400000000000001,1.6579846912000278) (1.6480000000000001,1.64301906650628) (1.6560000000000001,1.6281225616378059) (1.6640000000000001,1.6132951506873754) (1.6719999999999999,1.5985368009706873) (1.6799999999999999,1.583847473220334) (1.6879999999999999,1.5692271217755578) (1.696,1.554675694767911) (1.704,1.5401931343027826) (1.712,1.5257793766368455) (1.72,1.5114343523514713) (1.728,1.4971579865221245) (1.736,1.4829501988838021) (1.744,1.4688109039925321) (1.752,1.4547400113830209) (1.76,1.4407374257224383) (1.768,1.4268030469604456) (1.776,1.4129367704754878) (1.784,1.3991384872174017) (1.792,1.3854080838464145) (1.8,1.3717454428685716) (1.8080000000000001,1.3581504427676601) (1.8160000000000001,1.3446229581336773) (1.8240000000000001,1.3311628597879177) (1.8320000000000001,1.3177700149047238) (1.8400000000000001,1.3044442871299853) (1.8480000000000001,1.2911855366964051) (1.8560000000000001,1.2779936205356577) (1.8640000000000001,1.2648683923874349) (1.8720000000000001,1.2518097029054962) (1.8800000000000001,1.2388173997607468) (1.8880000000000001,1.2258913277414538) (1.8960000000000001,1.2130313288505903) (1.9040000000000001,1.200237242400467) (1.9120000000000001,1.1875089051046173) (1.9199999999999999,1.1748461511670669) (1.9279999999999999,1.1622488123690271) (1.9359999999999999,1.149716718153067) (1.944,1.1372496957048328) (1.952,1.1248475700323726) (1.96,1.1125101640431521) (1.968,1.1002372986187581) (1.976,1.0880287926874253) (1.984,1.075884463294394) (1.992,1.06380412567017) (2,1.0517875932967513) };
  \addplot+[oneStyle] coordinates { (0,0.59437703417286336) (0.0080000000000000002,0.60870370223696935) (0.016,0.62333833027465435) (0.024,0.63827437728320036) (0.032000000000000001,0.65350674460959568) (0.040000000000000001,0.66903183740880201) (0.048000000000000001,0.68484753680008525) (0.056000000000000001,0.70095308769958664) (0.064000000000000001,0.71734891510995724) (0.072000000000000008,0.73403638765338786) (0.080000000000000002,0.75101755050130392) (0.087999999999999995,0.76829485032218714) (0.096000000000000002,0.78587087273301814) (0.10400000000000001,0.80374810868878843) (0.112,0.82192876114364455) (0.12,0.8404145980049359) (0.128,0.85920685254815299) (0.13600000000000001,0.87830616850374021) (0.14400000000000002,0.89771258416992672) (0.152,0.91742554816140898) (0.16,0.93744395865282393) (0.16800000000000001,0.9577662180272164) (0.17599999999999999,0.97839029547841094) (0.184,0.99931379113774965) (0.192,1.0205339965246087) (0.20000000000000001,1.0420479474182056) (0.20800000000000002,1.063852466514122) (0.216,1.0859441943940236) (0.224,1.1083196083586664) (0.23200000000000001,1.1309750295297101) (0.23999999999999999,1.1539066193060101) (0.248,1.1771103667659533) (0.25600000000000001,1.2005820689458524) (0.26400000000000001,1.224317306107384) (0.27200000000000002,1.2483114141492764) (0.28000000000000003,1.2725594562376126) (0.28800000000000003,1.2970561955450146) (0.29599999999999999,1.3217960707231533) (0.30399999999999999,1.3467731754084677) (0.312,1.3719812427010751) (0.32000000000000001,1.3974136351850366) (0.32800000000000001,1.4230633406963176) (0.33600000000000002,1.4489229737131215) (0.34400000000000003,1.4749847819583886) (0.35199999999999998,1.5012406575792547) (0.35999999999999999,1.5276821521114357) (0.36799999999999999,1.5543004943516086) (0.376,1.5810866102465722) (0.38400000000000001,1.6080311439586539) (0.39200000000000002,1.6351244793725819) (0.40000000000000002,1.6623567614571415) (0.40800000000000003,1.6897179170700412) (0.41600000000000004,1.7171976749804665) (0.42399999999999999,1.7447855850645424) (0.432,1.7724710367893368) (0.44,1.8002432772282897) (0.44800000000000001,1.8280914289352657) (0.45600000000000002,1.8560045080395444) (0.46400000000000002,1.8839714429080467) (0.47200000000000003,1.9119810936559958) (0.47999999999999998,1.9400222726792691) (0.48799999999999999,1.9680837662407513) (0.496,1.9961543569817646) (0.504,2.0242228470631183) (0.51200000000000001,2.052278081484161) (0.52000000000000002,2.0803089709982436) (0.52800000000000002,2.1083045139534393) (0.53600000000000003,2.136253816350123) (0.54400000000000004,2.1641461094301766) (0.55200000000000005,2.1919707642003199) (0.56000000000000005,2.2197173024432248) (0.56800000000000006,2.2473754039784075) (0.57600000000000007,2.2749349101895273) (0.58399999999999996,2.3023858241192525) (0.59199999999999997,2.3297183077280308) (0.59999999999999998,2.356922677196013) (0.60799999999999998,2.383989397394453) (0.61599999999999999,2.4109090768399919) (0.624,2.4376724645511278) (0.63200000000000001,2.4642704502320649) (0.64000000000000001,2.49069406910293) (0.64800000000000002,2.5169345124710301) (0.65600000000000003,2.5429831447978635) (0.66400000000000003,2.56883152757282) (0.67200000000000004,2.5944714497776262) (0.68000000000000005,2.6198949641455536) (0.68800000000000006,2.6450944278242954) (0.69600000000000006,2.6700625454848703) (0.70399999999999996,2.6947924124288671) (0.71199999999999997,2.7192775548806631) (0.71999999999999997,2.7435119644550636) (0.72799999999999998,2.7674901238022387) (0.73599999999999999,2.7912070206783182) (0.74399999999999999,2.8146581481849773) (0.752,2.8378394896607149) (0.76000000000000001,2.8607474876673984) (0.76800000000000002,2.8833789976542303) (0.77600000000000002,2.9057312281339418) (0.78400000000000003,2.9278016704900498) (0.79200000000000004,2.9495880227517315) (0.80000000000000004,2.9710881127156568) (0.80800000000000005,2.9922998265498277) (0.81600000000000006,3.0132210493751299) (0.82400000000000007,3.0338496241915824) (0.83200000000000007,3.0541833348272309) (0.83999999999999997,3.0742199173004714) (0.84799999999999998,3.0939571021031536) (0.85599999999999998,3.1133926874800384) (0.86399999999999999,3.1325246408941982) (0.872,3.1513512226666038) (0.88,3.1698711224409388) (0.88800000000000001,3.1880835958671998) (0.89600000000000002,3.2059885859739747) (0.90400000000000003,3.2235868114113075) (0.91200000000000003,3.2408798024710435) (0.92000000000000004,3.2578698660234426) (0.92800000000000005,3.2745599629164515) (0.93600000000000005,3.2909534868646855) (0.94400000000000006,3.3070539435529036) (0.95200000000000007,3.3228645439018965) (0.95999999999999996,3.3383877473740902) (0.96799999999999997,3.3536248202377048) (0.97599999999999998,3.3685755083036062) (0.98399999999999999,3.3832379583954881) (0.99199999999999999,3.3976090459281498) (1,3.4116852566165212) (1.008,3.425464197380605) (1.016,3.4389466370367878) (1.024,3.4521386711977557) (1.032,3.465053180339587) (1.04,3.4777093246154935) (1.048,3.4901287080159809) (1.056,3.5023276068115057) (1.0640000000000001,3.5143069261372033) (1.0720000000000001,3.5260453429125991) (1.0800000000000001,3.5375045267540957) (1.0880000000000001,3.5486537053675571) (1.0960000000000001,3.5595086628939065) (1.1040000000000001,3.5701579438475282) (1.1120000000000001,3.5807303491112497) (1.1200000000000001,3.5912684511541726) (1.1280000000000001,3.6015330834214079) (1.1360000000000001,3.6108546870316767) (1.1440000000000001,3.6181829267605536) (1.1520000000000001,3.6223713302709601) (1.1599999999999999,3.6225313620371646) (1.1679999999999999,3.6182258762101229) (1.1759999999999999,3.6094253793148248) (1.1839999999999999,3.596327889136882) (1.1919999999999999,3.5791772486479685) (1.2,3.5581478065817174) (1.208,3.5332999362213613) (1.216,3.5045878344521131) (1.224,3.4719037835680844) (1.232,3.4351510018592011) (1.24,3.3943385545010467) (1.248,3.3496816724928191) (1.256,3.3016715638828376) (1.264,3.2510652607480668) (1.272,3.1987640632617667) (1.28,3.1456104611391815) (1.288,3.0922014548613221) (1.296,3.0388221681655723) (1.304,2.9855266434242487) (1.3120000000000001,2.9322983668958735) (1.3200000000000001,2.8791900844103409) (1.3280000000000001,2.8263804563538928) (1.3360000000000001,2.7741468551282611) (1.3440000000000001,2.7227942838467385) (1.3520000000000001,2.6725861821538293) (1.3600000000000001,2.62370459292528) (1.3680000000000001,2.5762437244134171) (1.3760000000000001,2.5302260028583796) (1.3840000000000001,2.4856263835369377) (1.3920000000000001,2.4423946842213202) (1.4000000000000001,2.4004714330088102) (1.4079999999999999,2.3597969246535859) (1.4159999999999999,2.3203151608204671) (1.4239999999999999,2.2819747213969288) (1.4319999999999999,2.2447282070182597) (1.4399999999999999,2.2085312897546907) (1.448,2.1733418932169495) (1.456,2.1391196784882442) (1.464,2.1058258241028152) (1.472,2.0734230109603429) (1.48,2.041875511119843) (1.488,2.011149298847251) (1.496,1.981212131617369) (1.504,1.9520335763985908) (1.512,1.9235849774960945) (1.52,1.8958393754041765) (1.528,1.8687713924178913) (1.536,1.8423571018760172) (1.544,1.8165738956803679) (1.552,1.791400360779801) (1.5600000000000001,1.7668161708854182) (1.5680000000000001,1.7428019956695733) (1.5760000000000001,1.7193394266016935) (1.5840000000000001,1.6964109165849406) (1.5920000000000001,1.6739997296409972) (1.6000000000000001,1.6520898968539741) (1.6080000000000001,1.6306661753603142) (1.6160000000000001,1.609714008080388) (1.6240000000000001,1.5892194828855277) (1.6320000000000001,1.5691692908006889) (1.6400000000000001,1.5495506835477593) (1.6480000000000001,1.5303514311932365) (1.6560000000000001,1.5115597808825063) (1.6640000000000001,1.4931644176606149) (1.6719999999999999,1.4751544282509352) (1.6799999999999999,1.4575192684465204) (1.6879999999999999,1.4402487345149106) (1.696,1.4233329387654525) (1.704,1.4067622892058265) (1.712,1.3905274730362707) (1.72,1.3746194436017098) (1.728,1.3590294103420437) (1.736,1.3437488312435801) (1.744,1.3287694072919485) (1.752,1.3140830784502993) (1.76,1.2996820207279449) (1.768,1.2855586439568096) (1.776,1.2717055899502965) (1.784,1.2581157307772215) (1.792,1.244782166938901) (1.8,1.2316982252886999) (1.8080000000000001,1.2188574565786983) (1.8160000000000001,1.2062536325575244) (1.8240000000000001,1.193880742576467) (1.8320000000000001,1.1817329896882693) (1.8400000000000001,1.1698047862447476) (1.8480000000000001,1.1580907490163479) (1.8560000000000001,1.1465856938695056) (1.8640000000000001,1.1352846300467341) (1.8720000000000001,1.1241827541005289) (1.8800000000000001,1.1132754435357048) (1.8880000000000001,1.1025582502163771) (1.8960000000000001,1.0920268935937512) (1.9040000000000001,1.0816772538095258) (1.9120000000000001,1.0715053647274562) (1.9199999999999999,1.061507406942596) (1.9279999999999999,1.0516797008141996) (1.9359999999999999,1.0420186995643994) (1.944,1.0325209824807109) (1.952,1.0231832482562069) (1.96,1.0140023084970768) (1.968,1.00497508142313) (1.976,0.99609858578289612) (1.984,0.98736993500106407) (1.992,0.97878633157251482) (2,0.97034506171373369) };
\end{axis}
\end{tikzpicture}
\caption{Tumor cell density $u$.}
\label{fig:sc_states_u}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica B ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\sigma$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=0.95719361141596659,
  ymax=2.0
]
  \addplot+[refStyle] coordinates { (0,1) (0.0080000000000000002,1.0012800634715224) (0.016,1.0025897218514135) (0.024,1.003929543935721) (0.032000000000000001,1.0053001031085353) (0.040000000000000001,1.0067019764222467) (0.048000000000000001,1.0081357449324078) (0.056000000000000001,1.00960199291575) (0.064000000000000001,1.0111013076399926) (0.072000000000000008,1.0126342791792768) (0.080000000000000002,1.0142014996949527) (0.087999999999999995,1.0158035633755265) (0.096000000000000002,1.0174410657954729) (0.10400000000000001,1.0191146035627965) (0.112,1.0208247738760321) (0.12,1.0225721740545597) (0.128,1.0243574010129568) (0.13600000000000001,1.0261810508170828) (0.14400000000000002,1.0280437182005913) (0.152,1.0299459958401429) (0.16,1.0318884742016354) (0.16800000000000001,1.0338717404899682) (0.17599999999999999,1.0358963784627242) (0.184,1.0379629678138307) (0.192,1.0400720831567389) (0.20000000000000001,1.0422242942510915) (0.20800000000000002,1.0444201643882463) (0.216,1.0466602505228904) (0.224,1.0489451025309351) (0.23200000000000001,1.0512752619073333) (0.23999999999999999,1.0536512624301833) (0.248,1.0560736279769514) (0.25600000000000001,1.0585428729894211) (0.26400000000000001,1.0610595016401989) (0.27200000000000002,1.0636240066456355) (0.28000000000000003,1.0662368690588104) (0.28800000000000003,1.0688985578525692) (0.29599999999999999,1.0716095286562082) (0.30399999999999999,1.0743702234292904) (0.312,1.0771810700401239) (0.32000000000000001,1.0800424815498182) (0.32800000000000001,1.082954855056151) (0.33600000000000002,1.0859185718332209) (0.34400000000000003,1.0889339967975842) (0.35199999999999998,1.0920014770261681) (0.35999999999999999,1.0951213419826902) (0.36799999999999999,1.0982939032570394) (0.376,1.1015194531677337) (0.38400000000000001,1.1047982643124137) (0.39200000000000002,1.1081305912350226) (0.40000000000000002,1.1115166657239972) (0.40800000000000003,1.1149567016096507) (0.41600000000000004,1.1184508895926975) (0.42399999999999999,1.1219994003537002) (0.432,1.1256023825702866) (0.44,1.1292599622803436) (0.44800000000000001,1.1329722452542133) (0.45600000000000002,1.1367393116343778) (0.46400000000000002,1.1405612238837521) (0.47200000000000003,1.1444380147767854) (0.47999999999999998,1.1483697023458725) (0.48799999999999999,1.1523562740051492) (0.496,1.1563976991072316) (0.504,1.1604939240484786) (0.51200000000000001,1.1646448656994643) (0.52000000000000002,1.1688504301938951) (0.52800000000000002,1.1731104883802179) (0.53600000000000003,1.1774248932125284) (0.54400000000000004,1.1817934816065032) (0.55200000000000005,1.1862160551522249) (0.56000000000000005,1.1906924039861311) (0.56800000000000006,1.1952222921769842) (0.57600000000000007,1.1998054629597057) (0.58399999999999996,1.2044416380437808) (0.59199999999999997,1.2091305191024699) (0.59999999999999998,1.2138717862375046) (0.60799999999999998,1.2186651013341412) (0.61599999999999999,1.2235101043586358) (0.624,1.2284064191207968) (0.63200000000000001,1.2333536476329732) (0.64000000000000001,1.2383513773311414) (0.64800000000000002,1.2433991747230204) (0.65600000000000003,1.2484965925900526) (0.66400000000000003,1.2536431647091173) (0.67200000000000004,1.2588384112031317) (0.68000000000000005,1.2640818356327048) (0.68800000000000006,1.2693729278796113) (0.69600000000000006,1.2747111637721884) (0.70399999999999996,1.2800960055723183) (0.71199999999999997,1.2855269039642909) (0.71999999999999997,1.2910032963287257) (0.72799999999999998,1.2965246104476176) (0.73599999999999999,1.3020902620066466) (0.74399999999999999,1.3076996581116123) (0.752,1.3133521957647161) (0.76000000000000001,1.3190472639458386) (0.76800000000000002,1.3247842436341237) (0.77600000000000002,1.3305625084398718) (0.78400000000000003,1.3363814259032918) (0.79200000000000004,1.3422403570111245) (0.80000000000000004,1.348138658233339) (0.80800000000000005,1.3540756807661625) (0.81600000000000006,1.3600507723407262) (0.82400000000000007,1.3660632769773908) (0.83200000000000007,1.3721125360994633) (0.83999999999999997,1.3781978888985178) (0.84799999999999998,1.3843186729314974) (0.85599999999999998,1.3904742247538031) (0.86399999999999999,1.3966638803907903) (0.872,1.4028869758529869) (0.88,1.4091428477941652) (0.88800000000000001,1.4154308337458841) (0.89600000000000002,1.4217502729136291) (0.90400000000000003,1.4281005063481458) (0.91200000000000003,1.4344808775888123) (0.92000000000000004,1.4408907329674816) (0.92800000000000005,1.4473294221993471) (0.93600000000000005,1.4537962983361423) (0.94400000000000006,1.4602907189514054) (0.95200000000000007,1.4668120452961979) (0.95999999999999996,1.4733596442216468) (0.96799999999999997,1.4799328865097712) (0.97599999999999998,1.486531149575578) (0.98399999999999999,1.4931538149519727) (0.99199999999999999,1.4998002718840935) (1,1.5064699132402837) (1.008,1.5131621411959548) (1.016,1.5198763624845224) (1.024,1.5266119906154931) (1.032,1.5333684480807803) (1.04,1.5401451611448964) (1.048,1.5469415669481519) (1.056,1.5537571079519763) (1.0640000000000001,1.5605912338567371) (1.0720000000000001,1.5674434048683272) (1.0800000000000001,1.5743130841116628) (1.0880000000000001,1.5811997470777512) (1.0960000000000001,1.5881028770123664) (1.1040000000000001,1.59502196079506) (1.1120000000000001,1.6019564973777636) (1.1200000000000001,1.6089059946164574) (1.1280000000000001,1.6158699642597578) (1.1360000000000001,1.6228479286528112) (1.1440000000000001,1.6298394205503934) (1.1520000000000001,1.6368439765714113) (1.1599999999999999,1.6438611441535653) (1.1679999999999999,1.6508904120756558) (1.1759999999999999,1.6579272632023536) (1.1839999999999999,1.6649521680401751) (1.1919999999999999,1.6719418859722821) (1.2,1.6788755126149659) (1.208,1.6857417329752737) (1.216,1.6925344624093692) (1.224,1.6992484279354545) (1.232,1.7058784386787551) (1.24,1.71241940070909) (1.248,1.7188663318189263) (1.256,1.7252143765310335) (1.264,1.7314588211257369) (1.272,1.7375951085540244) (1.28,1.74361885390466) (1.288,1.7495258585220268) (1.296,1.7553123885217647) (1.304,1.7609766141590444) (1.3120000000000001,1.7665196949088162) (1.3200000000000001,1.7719433803084297) (1.3280000000000001,1.7772493357167962) (1.3360000000000001,1.7824391511354789) (1.3440000000000001,1.7875147035934269) (1.3520000000000001,1.7924792258914584) (1.3600000000000001,1.7973363116231384) (1.3680000000000001,1.8020894196568515) (1.3760000000000001,1.8067418404395061) (1.3840000000000001,1.8112967069106787) (1.3920000000000001,1.8157570046206821) (1.4000000000000001,1.8201255810095067) (1.4079999999999999,1.8244051538504744) (1.4159999999999999,1.8285983194272393) (1.4239999999999999,1.8327075594440234) (1.4319999999999999,1.8367352480381895) (1.4399999999999999,1.8406836579876773) (1.448,1.844554966679532) (1.456,1.8483512613038495) (1.464,1.8520745439422073) (1.472,1.8557267362382761) (1.48,1.859309683749359) (1.488,1.8628251600047616) (1.496,1.8662748702944705) (1.504,1.8696604552094536) (1.512,1.8729834939041436) (1.52,1.8762455073114424) (1.528,1.8794479660303707) (1.536,1.8825846072107473) (1.544,1.8856470590293262) (1.552,1.8886343264644436) (1.5600000000000001,1.8915362047762503) (1.5680000000000001,1.8942770737896424) (1.5760000000000001,1.8967884604299767) (1.5840000000000001,1.899070579769772) (1.5920000000000001,1.9011315516778131) (1.6000000000000001,1.9029777466923992) (1.6080000000000001,1.9046148043004152) (1.6160000000000001,1.9060495232709536) (1.6240000000000001,1.9072887824980871) (1.6320000000000001,1.9083393932982771) (1.6400000000000001,1.909207698186612) (1.6480000000000001,1.9098998197979917) (1.6560000000000001,1.9104216224780914) (1.6640000000000001,1.9107787419318123) (1.6719999999999999,1.9109765594705181) (1.6799999999999999,1.9110202468804065) (1.6879999999999999,1.9109147605314503) (1.696,1.9106648338043959) (1.704,1.9102750153058887) (1.712,1.9097474460351884) (1.72,1.9090839966217874) (1.728,1.9082886061580413) (1.736,1.9073651643754783) (1.744,1.9063174686593696) (1.752,1.9051491627255337) (1.76,1.9038636941496532) (1.768,1.9024626649877296) (1.776,1.9009455371068393) (1.784,1.8993133884542557) (1.792,1.8975691628663638) (1.8,1.8957156986285846) (1.8080000000000001,1.893755685133151) (1.8160000000000001,1.8916973775187509) (1.8240000000000001,1.8896011933043908) (1.8320000000000001,1.887520169249413) (1.8400000000000001,1.8854540068007482) (1.8480000000000001,1.8834024165908814) (1.8560000000000001,1.8813651171030326) (1.8640000000000001,1.8793418349981648) (1.8720000000000001,1.8773323047320991) (1.8800000000000001,1.875336267821224) (1.8880000000000001,1.8733534731961079) (1.8960000000000001,1.87138367663921) (1.9040000000000001,1.8694266402515827) (1.9120000000000001,1.8674821328696978) (1.9199999999999999,1.8655499293498825) (1.9279999999999999,1.8636298102820439) (1.9359999999999999,1.8617215623340877) (1.944,1.8598249774780853) (1.952,1.8579398529666722) (1.96,1.8560659914674864) (1.968,1.8542032003661131) (1.976,1.8523512919774714) (1.984,1.8505100833331343) (1.992,1.84867939900377) (2,1.8471125153859353) };
  \addplot+[fourStyle] coordinates { (0,1.0000034729996594) (0.0080000000000000002,1.0013153714800724) (0.016,1.0026456467254488) (0.024,1.0039966265683058) (0.032000000000000001,1.005370532103536) (0.040000000000000001,1.006769471335214) (0.048000000000000001,1.0081954338369035) (0.056000000000000001,1.0096502865548147) (0.064000000000000001,1.0111357708607098) (0.072000000000000008,1.0126535009339757) (0.080000000000000002,1.0142049635206569) (0.087999999999999995,1.0157915190827005) (0.096000000000000002,1.017414404314523) (0.10400000000000001,1.0190747359679591) (0.112,1.0207735158922497) (0.12,1.0225116371646499) (0.128,1.0242898911609701) (0.13600000000000001,1.0261089753950849) (0.14400000000000002,1.02796950194322) (0.152,1.0298720062630609) (0.16,1.0318169562196837) (0.16800000000000001,1.0338047611396701) (0.17599999999999999,1.0358357807308076) (0.184,1.0379103337266598) (0.192,1.0400287061413951) (0.20000000000000001,1.0421911590494597) (0.20800000000000002,1.0443979358349034) (0.216,1.0466492688850857) (0.224,1.0489453857311508) (0.23200000000000001,1.0512865146616766) (0.23999999999999999,1.0536728898547996) (0.248,1.0561047560867114) (0.25600000000000001,1.0585823730798176) (0.26400000000000001,1.0611060195513959) (0.27200000000000002,1.0636759970129326) (0.28000000000000003,1.0662926333514984) (0.28800000000000003,1.0689562861978423) (0.29599999999999999,1.0716673460520045) (0.30399999999999999,1.0744262390972059) (0.312,1.0772334295878354) (0.32000000000000001,1.0800894216491905) (0.32800000000000001,1.0829947602771588) (0.33600000000000002,1.0859500312773771) (0.34400000000000003,1.0889558598380416) (0.35199999999999998,1.0920129073909555) (0.35999999999999999,1.0951218663843525) (0.36799999999999999,1.0982834525712617) (0.376,1.1014983944114844) (0.38400000000000001,1.1047674191962507) (0.39200000000000002,1.108091235535017) (0.40000000000000002,1.1114705118957899) (0.40800000000000003,1.1149058509657401) (0.41600000000000004,1.1183977596992207) (0.42399999999999999,1.1219466150460251) (0.432,1.1255526255037995) (0.44,1.129215788813436) (0.44800000000000001,1.1329358463121786) (0.45600000000000002,1.1367122346717808) (0.46400000000000002,1.1405440359718662) (0.47200000000000003,1.1444299272834448) (0.47999999999999998,1.1483681311538687) (0.48799999999999999,1.152356368580002) (0.496,1.1563918162170892) (0.504,1.1624583521485747) (0.51200000000000001,1.166632017304212) (0.52000000000000002,1.1708491295811922) (0.52800000000000002,1.1751124014982151) (0.53600000000000003,1.1794241961383689) (0.54400000000000004,1.183786524020088) (0.55200000000000005,1.1882010441582884) (0.56000000000000005,1.1926690695114675) (0.56800000000000006,1.1971915769110288) (0.57600000000000007,1.2017692214556372) (0.58399999999999996,1.2064023552290204) (0.59199999999999997,1.2110910500678207) (0.59999999999999998,1.2158351239717518) (0.60799999999999998,1.220634170616689) (0.61599999999999999,1.2254875913087413) (0.624,1.2303946286102587) (0.63200000000000001,1.2353544007836903) (0.64000000000000001,1.2403659361427402) (0.64800000000000002,1.2454282063776274) (0.65600000000000003,1.250540157937144) (0.66400000000000003,1.2557007406069092) (0.67200000000000004,1.2609089325216305) (0.68000000000000005,1.266163760987054) (0.68800000000000006,1.2714643186603325) (0.69600000000000006,1.2768097748383012) (0.70399999999999996,1.2821993818218531) (0.71199999999999997,1.2876324765494553) (0.71999999999999997,1.2931084779102955) (0.72799999999999998,1.2986268803436725) (0.73599999999999999,1.3041872444922493) (0.74399999999999999,1.3097891857904722) (0.752,1.3154323619260642) (0.76000000000000001,1.3211164601056835) (0.76800000000000002,1.3268411849837727) (0.77600000000000002,1.3326062479790499) (0.78400000000000003,1.3384113585138302) (0.79200000000000004,1.344256217479904) (0.80000000000000004,1.350140512977436) (0.80800000000000005,1.3560639181097085) (0.81600000000000006,1.3620260903673314) (0.82400000000000007,1.3680266719215279) (0.83200000000000007,1.3740652899860071) (0.83999999999999997,1.3801415563160384) (0.84799999999999998,1.3862550649016041) (0.85599999999999998,1.3924053869829656) (0.86399999999999999,1.3985920626685227) (0.872,1.4048145886569179) (0.88,1.4110724018418199) (0.88800000000000001,1.4173648588880923) (0.89600000000000002,1.4236912121879284) (0.90400000000000003,1.4300505829102539) (0.91200000000000003,1.4364419321222544) (0.92000000000000004,1.4428640311680352) (0.92800000000000005,1.4493154326207836) (0.93600000000000005,1.4557944431724601) (0.94400000000000006,1.4622990997870977) (0.95200000000000007,1.4688271503249719) (0.95999999999999996,1.4753760396563174) (0.96799999999999997,1.4819429020402388) (0.97599999999999998,1.4885245602658805) (0.98399999999999999,1.4951175317583907) (0.99199999999999999,1.5017180415612172) (1,1.5063394583952365) (1.008,1.5129048977727302) (1.016,1.5195863580071631) (1.024,1.5263425816635092) (1.032,1.5331365601145335) (1.04,1.5399397187504982) (1.048,1.5467337802684249) (1.056,1.5535101366817448) (1.0640000000000001,1.5602674667315184) (1.0720000000000001,1.5670087040461342) (1.0800000000000001,1.5737382823093373) (1.0880000000000001,1.5804601447320437) (1.0960000000000001,1.5871765985639923) (1.1040000000000001,1.593887858010703) (1.1120000000000001,1.6005920459602874) (1.1200000000000001,1.6072854513738855) (1.1280000000000001,1.6139629019606487) (1.1360000000000001,1.6206181725361564) (1.1440000000000001,1.6272443930493699) (1.1520000000000001,1.6338344452592819) (1.1599999999999999,1.640381347640403) (1.1679999999999999,1.6468786291949764) (1.1759999999999999,1.6533206879954501) (1.1839999999999999,1.6597031213323032) (1.1919999999999999,1.6660230019567432) (1.2,1.672279059305841) (1.208,1.6784717064124479) (1.216,1.6846028345153157) (1.224,1.6906752833014653) (1.232,1.6966918960834767) (1.24,1.702654107234564) (1.248,1.7085601220314164) (1.256,1.714402996887237) (1.264,1.7201693797722466) (1.272,1.7258403205153929) (1.28,1.7313960641299788) (1.288,1.736825901794403) (1.296,1.7421397747416807) (1.304,1.7473700639338714) (1.3120000000000001,1.7525497589603505) (1.3200000000000001,1.7576765128661185) (1.3280000000000001,1.7627070413586696) (1.3360000000000001,1.7676018929686517) (1.3440000000000001,1.7723655786674086) (1.3520000000000001,1.7770335621485052) (1.3600000000000001,1.7816350651319062) (1.3680000000000001,1.7861758461715442) (1.3760000000000001,1.790645004214837) (1.3840000000000001,1.7950286536793842) (1.3920000000000001,1.7993188834601568) (1.4000000000000001,1.8035160924855167) (1.4079999999999999,1.8076271096186893) (1.4159999999999999,1.8116618095015669) (1.4239999999999999,1.815629936291262) (1.4319999999999999,1.8195388698206452) (1.4399999999999999,1.8233924489387201) (1.448,1.827190668164566) (1.456,1.830929972115813) (1.464,1.8346038887651395) (1.472,1.8382038019916265) (1.48,1.8417197295914873) (1.488,1.8451410283466356) (1.496,1.8484569881618718) (1.504,1.8181869114624314) (1.512,1.8199353749246086) (1.52,1.8216588550699819) (1.528,1.8233576414910397) (1.536,1.8250320214468851) (1.544,1.8266822798531099) (1.552,1.8283086992728301) (1.5600000000000001,1.82991155990883) (1.5680000000000001,1.8314911395967897) (1.5760000000000001,1.8330477137995604) (1.5840000000000001,1.8345815556024594) (1.5920000000000001,1.836092935709549) (1.6000000000000001,1.8375821224408864) (1.6080000000000001,1.8390493817306908) (1.6160000000000001,1.8404949771264039) (1.6240000000000001,1.841919169788631) (1.6320000000000001,1.8433222184919091) (1.6400000000000001,1.8447043796262919) (1.6480000000000001,1.8460659071997145) (1.6560000000000001,1.8474070528411071) (1.6640000000000001,1.8487280658042378) (1.6719999999999999,1.8500291929722554) (1.6799999999999999,1.8513106788628984) (1.6879999999999999,1.8525727656343569) (1.696,1.8538156930917409) (1.704,1.8550396986941626) (1.712,1.8562450175623721) (1.72,1.8574318824869411) (1.728,1.8586005239369792) (1.736,1.8597511700693374) (1.744,1.8608840467382914) (1.752,1.8619993775056867) (1.76,1.8630973836514995) (1.768,1.8641782841848287) (1.776,1.8652422958552684) (1.784,1.8662896331646546) (1.792,1.8673205083791633) (1.8,1.8683351315417427) (1.8080000000000001,1.8693337104848686) (1.8160000000000001,1.8703164508435812) (1.8240000000000001,1.871283556068819) (1.8320000000000001,1.8722352274410041) (1.8400000000000001,1.8731716640838889) (1.8480000000000001,1.8740930629786192) (1.8560000000000001,1.8749996189780342) (1.8640000000000001,1.8758915248211407) (1.8720000000000001,1.8767689711478104) (1.8800000000000001,1.8776321465136236) (1.8880000000000001,1.8784812374048911) (1.8960000000000001,1.8793164282538186) (1.9040000000000001,1.8801379014538055) (1.9120000000000001,1.8809458373748806) (1.9199999999999999,1.8817404143792318) (1.9279999999999999,1.8825218088368596) (1.9359999999999999,1.8832901951413055) (1.944,1.884045745725476) (1.952,1.8847886310775284) (1.96,1.885519019756825) (1.968,1.8862370784099391) (1.976,1.8869429717867066) (1.984,1.8876368627563167) (1.992,1.8883189123234296) (2,1.8889892796443177) };
  \addplot+[oneStyle] coordinates { (0,0.99768419204046788) (0.0080000000000000002,0.99893086526004449) (0.016,1.000195073088062) (0.024,1.0014803923476385) (0.032000000000000001,1.0027904388800928) (0.040000000000000001,1.0041286581314957) (0.048000000000000001,1.0054981496559141) (0.056000000000000001,1.0069015405152748) (0.064000000000000001,1.0083409151042557) (0.072000000000000008,1.0098178012120957) (0.080000000000000002,1.0113332054973239) (0.087999999999999995,1.0128876869162666) (0.096000000000000002,1.0144814543821827) (0.10400000000000001,1.0161144748996742) (0.112,1.0177865801213195) (0.12,1.0194975620474664) (0.128,1.0212472517792641) (0.13600000000000001,1.0230355783058149) (0.14400000000000002,1.0248626069018678) (0.152,1.0267285586535815) (0.16,1.0286338138837576) (0.16800000000000001,1.0305789028824601) (0.17599999999999999,1.0325644874872379) (0.184,1.0345913368410449) (0.192,1.0366603002197408) (0.20000000000000001,1.0387722792774909) (0.20800000000000002,1.040928201492537) (0.216,1.0431289960650267) (0.224,1.0453755730566621) (0.23200000000000001,1.0476688061836021) (0.23999999999999999,1.0500095193810846) (0.248,1.0523984770436954) (0.25600000000000001,1.0548363776977794) (0.26400000000000001,1.0573238507690923) (0.27200000000000002,1.0598614560565909) (0.28000000000000003,1.0624496855011161) (0.28800000000000003,1.0650889668361025) (0.29599999999999999,1.0677796687194085) (0.30399999999999999,1.0705221069656825) (0.312,1.0733165515239496) (0.32000000000000001,1.0761632338733136) (0.32800000000000001,1.0790623545396614) (0.33600000000000002,1.0820140904675704) (0.34400000000000003,1.0850186020141162) (0.35199999999999998,1.0880760393648485) (0.35999999999999999,1.0911865482068288) (0.36799999999999999,1.0943502745289753) (0.376,1.0975673684557026) (0.38400000000000001,1.1008379870553968) (0.39200000000000002,1.1041622960998683) (0.40000000000000002,1.1075404707838752) (0.40800000000000003,1.1109726954443049) (0.41600000000000004,1.1144591623458595) (0.42399999999999999,1.1180000696234982) (0.432,1.1215956184909441) (0.44,1.1252460098388493) (0.44800000000000001,1.128951440355666) (0.45600000000000002,1.1327120983087064) (0.46400000000000002,1.1365281591227356) (0.47200000000000003,1.1403997808887383) (0.47999999999999998,1.1443270999270199) (0.48799999999999999,1.148310226516986) (0.496,1.1523492408915452) (0.504,1.1564441895780748) (0.51200000000000001,1.1605950821509832) (0.52000000000000002,1.1648018884442821) (0.52800000000000002,1.1690645362570216) (0.53600000000000003,1.1733829095710431) (0.54400000000000004,1.1777568472899889) (0.55200000000000005,1.1821861425015845) (0.56000000000000005,1.186670542262271) (0.56800000000000006,1.1912097479044106) (0.57600000000000007,1.1958034158711803) (0.58399999999999996,1.2004511590921183) (0.59199999999999997,1.2051525489218755) (0.59999999999999998,1.2099071176742915) (0.60799999999999998,1.2147143617913481) (0.61599999999999999,1.21957374568942) (0.624,1.2244847063210607) (0.63200000000000001,1.2294466584768542) (0.64000000000000001,1.2344590008267069) (0.64800000000000002,1.239521122661948) (0.65600000000000003,1.2446324112484872) (0.66400000000000003,1.2497922596380626) (0.67200000000000004,1.2550000747116083) (0.68000000000000005,1.2602552851503306) (0.68800000000000006,1.2655573489517213) (0.69600000000000006,1.2709057600367633) (0.70399999999999996,1.2763000534394298) (0.71199999999999997,1.2817398085390461) (0.71999999999999997,1.2872246497994462) (0.72799999999999998,1.2927542445240399) (0.73599999999999999,1.2983282972295973) (0.74399999999999999,1.3039465403874395) (0.752,1.3096087214791945) (0.76000000000000001,1.3153145865611768) (0.76800000000000002,1.3210638608178991) (0.77600000000000002,1.3268562268966413) (0.78400000000000003,1.332691302132043) (0.79200000000000004,1.3385686160676626) (0.80000000000000004,1.3444875899322184) (0.80800000000000005,1.350447519901254) (0.81600000000000006,1.3564475660395772) (0.82400000000000007,1.3624867487478978) (0.83200000000000007,1.3685639543058883) (0.83999999999999997,1.3746779506989524) (0.84799999999999998,1.3808274143336605) (0.85599999999999998,1.3870109674965319) (0.86399999999999999,1.3932272255150422) (0.872,1.3994748515749342) (0.88,1.4057526160825418) (0.88800000000000001,1.4120594563948554) (0.89600000000000002,1.418394531744859) (0.90400000000000003,1.424757267350278) (0.91200000000000003,1.4311473811158897) (0.92000000000000004,1.4375648861600292) (0.92800000000000005,1.4440100627989292) (0.93600000000000005,1.4504833948544917) (0.94400000000000006,1.4569854675285612) (0.95200000000000007,1.4635168279805841) (0.95999999999999996,1.4700778155172136) (0.96799999999999997,1.4766683761625403) (0.97599999999999998,1.4832878861281573) (0.98399999999999999,1.4899350193480754) (0.99199999999999999,1.4966077034974179) (1,1.5033032127299681) (1.008,1.510018437802527) (1.016,1.5167503481685296) (1.024,1.5234966099994178) (1.032,1.5302562487372822) (1.04,1.5370301578048473) (1.048,1.5438211916217353) (1.056,1.5506336017545084) (1.0640000000000001,1.5574717493906247) (1.0720000000000001,1.5643383774262751) (1.0800000000000001,1.5712331355049889) (1.0880000000000001,1.5781522283098506) (1.0960000000000001,1.5850896936243069) (1.1040000000000001,1.592039951626999) (1.1120000000000001,1.5990004519131285) (1.1200000000000001,1.605973077850178) (1.1280000000000001,1.6129633805809294) (1.1360000000000001,1.6199771864236134) (1.1440000000000001,1.6270151061767211) (1.1520000000000001,1.6340681109072523) (1.1599999999999999,1.6411190582252198) (1.1679999999999999,1.6481506140183395) (1.1759999999999999,1.6551529934819242) (1.1839999999999999,1.6621252729436105) (1.1919999999999999,1.6690707058438772) (1.2,1.6759905151763996) (1.208,1.6828796141692584) (1.216,1.6897252751330052) (1.224,1.696508461729858) (1.232,1.7032073102526515) (1.24,1.7098021874784461) (1.248,1.7162812172876614) (1.256,1.7226441247545514) (1.264,1.7289015638337133) (1.272,1.7350683498205002) (1.28,1.7411528708922612) (1.288,1.7471489971149174) (1.296,1.7530366318076076) (1.304,1.7587914128379589) (1.3120000000000001,1.7643974774542976) (1.3200000000000001,1.7698552714143756) (1.3280000000000001,1.7751801726531427) (1.3360000000000001,1.7803937385975073) (1.3440000000000001,1.7855133558396654) (1.3520000000000001,1.7905458476867506) (1.3600000000000001,1.7954872047682975) (1.3680000000000001,1.8003269317065822) (1.3760000000000001,1.8050538102075337) (1.3840000000000001,1.8096603924626207) (1.3920000000000001,1.8141450700099013) (1.4000000000000001,1.8185119030674568) (1.4079999999999999,1.8227690438293411) (1.4159999999999999,1.8269266402707867) (1.4239999999999999,1.8309948631138031) (1.4319999999999999,1.8349823993145253) (1.4399999999999999,1.8388955193277385) (1.448,1.8427376802354412) (1.456,1.8465095575206429) (1.464,1.8502093788643059) (1.472,1.8538334413033186) (1.48,1.8573767130317476) (1.488,1.8608334441006547) (1.496,1.8641977318246694) (1.504,1.8674640051213873) (1.512,1.8706274070233864) (1.52,1.8736840665656416) (1.528,1.8766312606660556) (1.536,1.8794674739051529) (1.544,1.882192369538799) (1.552,1.8848066887769359) (1.5600000000000001,1.8873120973957627) (1.5680000000000001,1.8897109991945347) (1.5760000000000001,1.8920063348038296) (1.5840000000000001,1.894201382140936) (1.5920000000000001,1.8962995717212698) (1.6000000000000001,1.8983043264597292) (1.6080000000000001,1.9002189319246174) (1.6160000000000001,1.9020464395853038) (1.6240000000000001,1.9037896026848582) (1.6320000000000001,1.9054508421274174) (1.6400000000000001,1.907032238250435) (1.6480000000000001,1.908535543518918) (1.6560000000000001,1.9099622109344652) (1.6640000000000001,1.9113134331641439) (1.6719999999999999,1.9125901879206917) (1.6799999999999999,1.9137932858342577) (1.6879999999999999,1.9149234178361194) (1.696,1.9159811998430538) (1.704,1.9169672132309965) (1.712,1.917882040186087) (1.72,1.9187262935069949) (1.728,1.9195006408054276) (1.736,1.9202058233215116) (1.744,1.9208426697519783) (1.752,1.9214121055980236) (1.76,1.9219151585924974) (1.768,1.9223529607774614) (1.776,1.9227267477853067) (1.784,1.9230378558400174) (1.792,1.9232877169473368) (1.8,1.9234778526896765) (1.8080000000000001,1.9236098669875934) (1.8160000000000001,1.9236854381374309) (1.8240000000000001,1.923706310386073) (1.8320000000000001,1.923674285259531) (1.8400000000000001,1.9235912128229253) (1.8480000000000001,1.9234589830150912) (1.8560000000000001,1.9232795171715573) (1.8640000000000001,1.9230547598244927) (1.8720000000000001,1.9227866708470598) (1.8800000000000001,1.9224772179919083) (1.8880000000000001,1.9221283698589049) (1.8960000000000001,1.9217420893151254) (1.9040000000000001,1.9213203273803385) (1.9120000000000001,1.9208650175832018) (1.9199999999999999,1.9203780707870455) (1.9279999999999999,1.9198613704789704) (1.9359999999999999,1.9193167685120349) (1.944,1.918746081287142) (1.952,1.918151086358896) (1.96,1.9175335194478915) (1.968,1.9168950718406703) (1.976,1.9162373881576842) (1.984,1.9155620644690681) (1.992,1.9148706467378254) (2,1.9141646295699188) };
\end{axis}
\end{tikzpicture}
\caption{Oxygen concentration $\sigma$.}
\label{fig:sc_states_sigma}
\end{subfigure}
\vspace{0.25em}
% ================================================================
% ====================== Gráfica C ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta u|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.011687236801161786,
  ymax=0.35
]
  \addplot+[fourStyle] coordinates { (0,5.5960986309444571e-05) (0.0080000000000000002,9.2031037087991763e-05) (0.016,0.00011379359316088244) (0.024,0.00012400709855242553) (0.032000000000000001,0.0001251719435072518) (0.040000000000000001,0.00011950532198135022) (0.048000000000000001,0.00010896677426797119) (0.056000000000000001,9.5244298386698567e-05) (0.064000000000000001,7.9764834298834408e-05) (0.072000000000000008,6.3720206662343237e-05) (0.080000000000000002,4.8053487790356009e-05) (0.087999999999999995,3.350813537639219e-05) (0.096000000000000002,2.0624116943590565e-05) (0.10400000000000001,9.7629020360257002e-06) (0.112,1.1476667957088793e-06) (0.12,5.1479150273703311e-06) (0.128,9.1377988638008389e-06) (0.13600000000000001,1.0929794309166851e-05) (0.14400000000000002,1.0699601974084594e-05) (0.152,8.651071154663903e-06) (0.16,5.0390387461574093e-06) (0.16800000000000001,1.0966445673776803e-07) (0.17599999999999999,5.8780403190406005e-06) (0.184,1.2667173548974731e-05) (0.192,2.0031508030315948e-05) (0.20000000000000001,2.773440470305033e-05) (0.20800000000000002,3.5579882867509127e-05) (0.216,4.3374561840447967e-05) (0.224,5.0932390385671766e-05) (0.23200000000000001,5.8094972669175959e-05) (0.23999999999999999,6.4680712712039679e-05) (0.248,7.0534427539126199e-05) (0.25600000000000001,7.5486826270454443e-05) (0.26400000000000001,7.9361543084299768e-05) (0.27200000000000002,8.1990615995675142e-05) (0.28000000000000003,8.3205341223857587e-05) (0.28800000000000003,8.2837931451473779e-05) (0.29599999999999999,8.0745624198685917e-05) (0.30399999999999999,7.6814517991241615e-05) (0.312,7.096934008088418e-05) (0.32000000000000001,6.3192051413141215e-05) (0.32800000000000001,5.3547448683799459e-05) (0.33600000000000002,4.2185155125773477e-05) (0.34400000000000003,2.9354308081597225e-05) (0.35199999999999998,1.5428109008785995e-05) (0.35999999999999999,8.9657835711243195e-07) (0.36799999999999999,1.3637604476590681e-05) (0.376,2.7457685957132938e-05) (0.38400000000000001,3.975639149000898e-05) (0.39200000000000002,4.969195738180332e-05) (0.40000000000000002,5.639179110605852e-05) (0.40800000000000003,5.9067934145007328e-05) (0.41600000000000004,5.7051441638256151e-05) (0.42399999999999999,4.9920196206976186e-05) (0.432,3.7596892462410381e-05) (0.44,2.0477566829324445e-05) (0.44800000000000001,4.1243741355501129e-07) (0.45600000000000002,2.3289381885227556e-05) (0.46400000000000002,4.5415877075294375e-05) (0.47200000000000003,6.297665768406624e-05) (0.47999999999999998,7.0871783637960206e-05) (0.48799999999999999,6.2596644995416284e-05) (0.496,3.0076597826500517e-05) (0.504,4.9658843737088176e-05) (0.51200000000000001,6.3969145895015345e-05) (0.52000000000000002,7.4988791118002496e-05) (0.52800000000000002,8.4496657474453229e-05) (0.53600000000000003,9.3877471676329094e-05) (0.54400000000000004,0.00010417782965976841) (0.55200000000000005,0.00011605944331716245) (0.56000000000000005,0.00012994292154955289) (0.56800000000000006,0.0001459809312214233) (0.57600000000000007,0.00016412426203737951) (0.58399999999999996,0.00018415634351631738) (0.59199999999999997,0.00020574359196068315) (0.59999999999999998,0.00022845665331727716) (0.60799999999999998,0.00025183544284645976) (0.61599999999999999,0.00027537743315608765) (0.624,0.00029862773171895896) (0.63200000000000001,0.00032112791415617181) (0.64000000000000001,0.00034252572471338283) (0.64800000000000002,0.0003624932982000395) (0.65600000000000003,0.00038083917808240386) (0.66400000000000003,0.00039742186227442744) (0.67200000000000004,0.00041223372029985939) (0.68000000000000005,0.00042533692110291454) (0.68800000000000006,0.00043690150629371871) (0.69600000000000006,0.00044717776777458695) (0.70399999999999996,0.0004564796192965126) (0.71199999999999997,0.00046520394970617218) (0.71999999999999997,0.00047374974352187849) (0.72799999999999998,0.00048258176841864397) (0.73599999999999999,0.00049211374635138583) (0.74399999999999999,0.00050277002367371537) (0.752,0.0005148836383743749) (0.76000000000000001,0.00052871324432324229) (0.76800000000000002,0.00054438465761297294) (0.77600000000000002,0.00056185135403952202) (0.78400000000000003,0.00058088832305491778) (0.79200000000000004,0.00060099325703388828) (0.80000000000000004,0.00062142957937494359) (0.80800000000000005,0.00064110166662079138) (0.81600000000000006,0.00065860674169382349) (0.82400000000000007,0.0006721385060992624) (0.83200000000000007,0.00067951333906091094) (0.83999999999999997,0.00067813376714997986) (0.84799999999999998,0.00066498464515030165) (0.85599999999999998,0.00063666528574790604) (0.86399999999999999,0.00058935859060627038) (0.872,0.00051892661325059208) (0.88,0.00042087912861532573) (0.88800000000000001,0.00029049447149764873) (0.89600000000000002,0.00012282510782934963) (0.90400000000000003,8.719369242538022e-05) (0.91200000000000003,0.00034468831704348446) (0.92000000000000004,0.00065475872438858218) (0.92800000000000005,0.0010224029049803462) (0.93600000000000005,0.0014524184023492204) (0.94400000000000006,0.0019493574503419708) (0.95200000000000007,0.002517408919259001) (0.95999999999999996,0.0031603874425725209) (0.96799999999999997,0.0038816161650276904) (0.97599999999999998,0.0046839470402209038) (0.98399999999999999,0.0055696560983498067) (0.99199999999999999,0.0065404932591612841) (1,0.0083304729422302159) (1.008,0.0092555062346946215) (1.016,0.010321540950214203) (1.024,0.011926879739618812) (1.032,0.014431608418671971) (1.04,0.018120298475030605) (1.048,0.023185445798419746) (1.056,0.029732767050414832) (1.0640000000000001,0.037801861587578145) (1.0720000000000001,0.047392191338017309) (1.0800000000000001,0.058486027814239172) (1.0880000000000001,0.071064279139583242) (1.0960000000000001,0.085114499469246763) (1.1040000000000001,0.10063287393441467) (1.1120000000000001,0.11762259921107843) (1.1200000000000001,0.13609069054980827) (1.1280000000000001,0.15604474882222341) (1.1360000000000001,0.17749052062028836) (1.1440000000000001,0.20043048197710478) (1.1520000000000001,0.22486339861908666) (1.1599999999999999,0.25078462243482402) (1.1679999999999999,0.27809075074815226) (1.1759999999999999,0.301242748514571) (1.1839999999999999,0.3147996103404318) (1.1919999999999999,0.31876969847806835) (1.2,0.31637668625425563) (1.208,0.31187606706752335) (1.216,0.30635658519574882) (1.224,0.29982852602865773) (1.232,0.29230497092555563) (1.24,0.28380096861493698) (1.248,0.27433336115865048) (1.256,0.26392190155143114) (1.264,0.25259276381924423) (1.272,0.24038602454272384) (1.28,0.2273667338701264) (1.288,0.21363515348033069) (1.296,0.19969761945789877) (1.304,0.18695194764875156) (1.3120000000000001,0.17613257388530368) (1.3200000000000001,0.16664678143789713) (1.3280000000000001,0.1576414379246458) (1.3360000000000001,0.14832646393642657) (1.3440000000000001,0.13878327687972636) (1.3520000000000001,0.12948500572178911) (1.3600000000000001,0.12055266599094061) (1.3680000000000001,0.11205714257391408) (1.3760000000000001,0.1040209898103801) (1.3840000000000001,0.096420596232162481) (1.3920000000000001,0.089209157697997643) (1.4000000000000001,0.082336638115341643) (1.4079999999999999,0.075760907077124795) (1.4159999999999999,0.069451521915181669) (1.4239999999999999,0.063389123124811153) (1.4319999999999999,0.057562802590570339) (1.4399999999999999,0.05196699380159453) (1.448,0.046598678972238794) (1.456,0.041455264901427924) (1.464,0.036533169294307388) (1.472,0.031827044085995571) (1.48,0.027329494336889137) (1.488,0.023031145618707338) (1.496,0.018920929827294763) (1.504,0.042068289336076647) (1.512,0.029616626746112429) (1.52,0.017792439907104107) (1.528,0.0065702244204395299) (1.536,0.0040741960457499893) (1.544,0.014163516344451788) (1.552,0.02371919718463622) (1.5600000000000001,0.032761561211169576) (1.5680000000000001,0.041308988182478412) (1.5760000000000001,0.049376572644919126) (1.5840000000000001,0.056978097174232634) (1.5920000000000001,0.064126920324684811) (1.6000000000000001,0.070836043206663035) (1.6080000000000001,0.077118076985146278) (1.6160000000000001,0.082985275596107799) (1.6240000000000001,0.088449574469381842) (1.6320000000000001,0.093522576971781346) (1.6400000000000001,0.098215591432698757) (1.6480000000000001,0.10253961331371997) (1.6560000000000001,0.10650533895825065) (1.6640000000000001,0.11012317096438862) (1.6719999999999999,0.11340322364741073) (1.6799999999999999,0.11635532994000441) (1.6879999999999999,0.1189890473021844) (1.696,0.1213136631463434) (1.704,0.12333820291474429) (1.712,0.12507141694568968) (1.72,0.12652175015251466) (1.728,0.12769737618191668) (1.736,0.12860624656378916) (1.744,0.12925608363766639) (1.752,0.12965439071480955) (1.76,0.12980845658203743) (1.768,0.12972534968271887) (1.776,0.12941187635375351) (1.784,0.12887458598518609) (1.792,0.12811982682367051) (1.8,0.12715376856070093) (1.8080000000000001,0.12598239920392551) (1.8160000000000001,0.12461157728551608) (1.8240000000000001,0.12304745397223615) (1.8320000000000001,0.12129730213834944) (1.8400000000000001,0.11936843774802797) (1.8480000000000001,0.11726787066322131) (1.8560000000000001,0.11500234818396815) (1.8640000000000001,0.11257834669966194) (1.8720000000000001,0.11000208713047455) (1.8800000000000001,0.10727956073965217) (1.8880000000000001,0.10441652005982238) (1.8960000000000001,0.10141849918172352) (1.9040000000000001,0.098290832176881615) (1.9120000000000001,0.095038642168896237) (1.9199999999999999,0.091666865427069588) (1.9279999999999999,0.088180261499485324) (1.9359999999999999,0.084583404640505844) (1.944,0.080880708667400159) (1.952,0.077076428878487757) (1.96,0.073174659743927339) (1.968,0.069179356566800632) (1.976,0.065094330502096787) (1.984,0.060923256081838906) (1.992,0.056669685256348634) (2,0.052569762487014726) };
  \addplot+[oneStyle] coordinates { (0,0.0056229658271366167) (0.0080000000000000002,0.0057166755765866162) (0.016,0.0057848734462134788) (0.024,0.0058365506876838502) (0.032000000000000001,0.0058791150070206522) (0.040000000000000001,0.0059183432202465358) (0.048000000000000001,0.005958376052582981) (0.056000000000000001,0.0060018402651959013) (0.064000000000000001,0.0060500214716088241) (0.072000000000000008,0.0061030776171460133) (0.080000000000000002,0.0061603257515576715) (0.087999999999999995,0.0062204767689667539) (0.096000000000000002,0.0062819129827708098) (0.10400000000000001,0.0063429097137684964) (0.112,0.006401802653309363) (0.12,0.0064571610128223433) (0.128,0.0065078401921822016) (0.13600000000000001,0.0065530573460408359) (0.14400000000000002,0.0065923946551381674) (0.152,0.0066257556104331039) (0.16,0.0066533584029423443) (0.16800000000000001,0.0066756291168966753) (0.17599999999999999,0.0066931656835945708) (0.184,0.0067066612773096779) (0.192,0.0067168153065322311) (0.20000000000000001,0.006724319358333064) (0.20800000000000002,0.0067297592478385848) (0.216,0.0067336163686118056) (0.224,0.0067362374137529546) (0.23200000000000001,0.0067377998652384807) (0.23999999999999999,0.0067383596047594363) (0.248,0.0067378080840507781) (0.25600000000000001,0.0067359283927983515) (0.26400000000000001,0.0067324110389090919) (0.27200000000000002,0.0067268669238693679) (0.28000000000000003,0.0067188689172155147) (0.28800000000000003,0.0067079849638331801) (0.29599999999999999,0.006693789518526172) (0.30399999999999999,0.0066758945815235116) (0.312,0.0066539728075551974) (0.32000000000000001,0.0066277685825437693) (0.32800000000000001,0.0065970978159921589) (0.33600000000000002,0.0065618660480157853) (0.34400000000000003,0.0065220676045587567) (0.35199999999999998,0.0064777676945293461) (0.35999999999999999,0.0064291081538141448) (0.36799999999999999,0.0063763009697366257) (0.376,0.0063196060675765331) (0.38400000000000001,0.0062593228406788715) (0.39200000000000002,0.0061958018675523086) (0.40000000000000002,0.0061293909429445126) (0.40800000000000003,0.0060604786917486386) (0.41600000000000004,0.0059894421843500467) (0.42399999999999999,0.0059166726952371018) (0.432,0.0058425564086437287) (0.44,0.0057674710842001708) (0.44800000000000001,0.0056917969069589791) (0.45600000000000002,0.0056158893523940989) (0.46400000000000002,0.0055401101490262228) (0.47200000000000003,0.0054647831240746125) (0.47999999999999998,0.0053902334716682265) (0.48799999999999999,0.005316746892479518) (0.496,0.0052445873745161631) (0.504,0.0051739796801713034) (0.51200000000000001,0.0051051120577065845) (0.52000000000000002,0.0050381091703535219) (0.52800000000000002,0.0049730657945592505) (0.53600000000000003,0.0049100139087010497) (0.54400000000000004,0.0048489006406899904) (0.55200000000000005,0.0047896748153855029) (0.56000000000000005,0.0047321884380409074) (0.56800000000000006,0.0046762736432626184) (0.57600000000000007,0.0046217306704221528) (0.58399999999999996,0.0045683501106994484) (0.59199999999999997,0.0045159205683669157) (0.59999999999999998,0.0044642649595374451) (0.60799999999999998,0.0044132306680295663) (0.61599999999999999,0.0043627521419500326) (0.624,0.0043128054387042702) (0.63200000000000001,0.0042634959255893889) (0.64000000000000001,0.0042149754382667659) (0.64800000000000002,0.0041675400104668192) (0.65600000000000003,0.0041215221252968171) (0.66400000000000003,0.0040773695239870733) (0.67200000000000004,0.0040355420971791567) (0.68000000000000005,0.0039965462155988618) (0.68800000000000006,0.0039608579761067908) (0.69600000000000006,0.0039289053755502401) (0.70399999999999996,0.0039010353577855206) (0.71199999999999997,0.0038774437070783208) (0.71999999999999997,0.0038582071161710196) (0.72799999999999998,0.0038431756957124641) (0.73599999999999999,0.0038320538097287304) (0.74399999999999999,0.0038243125377741549) (0.752,0.0038192774876932845) (0.76000000000000001,0.0038161102465945618) (0.76800000000000002,0.0038138774422860067) (0.77600000000000002,0.0038116117375528447) (0.78400000000000003,0.0038083479169106482) (0.79200000000000004,0.0038032566493315656) (0.80000000000000004,0.0037956371598211192) (0.80800000000000005,0.0037850736343116864) (0.81600000000000006,0.0037714058607685175) (0.82400000000000007,0.0037548342503450627) (0.83200000000000007,0.0037358843389263541) (0.83999999999999997,0.0037154132197199097) (0.84799999999999998,0.0036945613467174176) (0.85599999999999998,0.0036746475300257764) (0.86399999999999999,0.0036571096727433527) (0.872,0.0036433082062319322) (0.88,0.003634454905539819) (0.88800000000000001,0.0036313998444881257) (0.89600000000000002,0.003634558486055095) (0.90400000000000003,0.0036437768384303126) (0.91200000000000003,0.0036583081056718036) (0.92000000000000004,0.003676831820573323) (0.92800000000000005,0.0036975746407201804) (0.93600000000000005,0.0037185058606525878) (0.94400000000000006,0.0037376831021478374) (0.95200000000000007,0.0037536052301461176) (0.95999999999999996,0.0037657150633352288) (0.96799999999999997,0.0037747718245007) (0.97599999999999998,0.0037832365686165659) (0.98399999999999999,0.0037952729996275636) (0.99199999999999999,0.0038164855542994758) (1,0.0038529455734206408) (1.008,0.0039097689594265184) (1.016,0.003988983236914212) (1.024,0.0040873931136498065) (1.032,0.0041951352025790811) (1.04,0.0042961147476936468) (1.048,0.0043719098215393437) (1.056,0.0044094769195743844) (1.0640000000000001,0.004411209183455167) (1.0720000000000001,0.0044018062198252217) (1.0800000000000001,0.0044229990461319701) (1.0880000000000001,0.0045090332146089374) (1.0960000000000001,0.0046476364352066035) (1.1040000000000001,0.0047537949222520304) (1.1120000000000001,0.0047022851073021954) (1.1200000000000001,0.0044541379697204952) (1.1280000000000001,0.0042521340830923293) (1.1360000000000001,0.0047694690671993278) (1.1440000000000001,0.007060127896179047) (1.1520000000000001,0.012274235626248409) (1.1599999999999999,0.021303987627486975) (1.1679999999999999,0.034494160399671348) (1.1759999999999999,0.046348174812890885) (1.1839999999999999,0.051241244666123009) (1.1919999999999999,0.048953052189187662) (1.2,0.042549053465798181) (1.208,0.036241915300286198) (1.216,0.031185946987614788) (1.224,0.027522172067064865) (1.232,0.025387843370528351) (1.24,0.024821611806842281) (1.248,0.02566330845384357) (1.256,0.027484184147409163) (1.264,0.029597056071342109) (1.272,0.031178025490013361) (1.28,0.031469238156199619) (1.288,0.029965560098487387) (1.296,0.026861993769472292) (1.304,0.023525791367099647) (1.3120000000000001,0.020926358702191283) (1.3200000000000001,0.018969424453437966) (1.3280000000000001,0.017439218311850357) (1.3360000000000001,0.016025258514625662) (1.3440000000000001,0.014905205941329047) (1.3520000000000001,0.014324958263422616) (1.3600000000000001,0.014081843230036029) (1.3680000000000001,0.013999442900191728) (1.3760000000000001,0.01397852665242505) (1.3840000000000001,0.01397230581934128) (1.3920000000000001,0.013963701312665222) (1.4000000000000001,0.013949135789776523) (1.4079999999999999,0.013929154106631092) (1.4159999999999999,0.013904178357907693) (1.4239999999999999,0.013873378187457597) (1.4319999999999999,0.013834975059682897) (1.4399999999999999,0.01378696886866404) (1.448,0.013727748857698341) (1.456,0.013656425883808776) (1.464,0.013572878858374438) (1.472,0.0134776124332463) (1.48,0.013371523677454977) (1.488,0.013255658157390826) (1.496,0.013131006635797249) (1.504,0.012998366090960944) (1.512,0.012858269075372242) (1.52,0.012710966061587836) (1.528,0.012556453399475531) (1.536,0.012394593748197735) (1.544,0.012225402233083216) (1.552,0.012048922886974012) (1.5600000000000001,0.011865241111436609) (1.5680000000000001,0.011675379552428033) (1.5760000000000001,0.011482714838449759) (1.5840000000000001,0.011291064946694407) (1.5920000000000001,0.011103851809265652) (1.6000000000000001,0.010924079027707201) (1.6080000000000001,0.010754405616462348) (1.6160000000000001,0.01059715378253312) (1.6240000000000001,0.010454311259030735) (1.6320000000000001,0.010327586878611905) (1.6400000000000001,0.010218416219569759) (1.6480000000000001,0.010128021999323611) (1.6560000000000001,0.010057441797048927) (1.6640000000000001,0.010007562062371855) (1.6719999999999999,0.0099791490723413201) (1.6799999999999999,0.0099728748338092643) (1.6879999999999999,0.0099893399584627396) (1.696,0.010029092856115085) (1.704,0.010092642182211842) (1.712,0.010180486654885135) (1.72,0.010293158597246777) (1.728,0.010431199998164109) (1.736,0.01059512107643279) (1.744,0.010785413062917248) (1.752,0.011002542217912081) (1.76,0.011246948412455993) (1.768,0.011519053320917072) (1.776,0.011819304171437839) (1.784,0.012148170454994167) (1.792,0.012506090083842958) (1.8,0.012893449019170777) (1.8080000000000001,0.013310586985036288) (1.8160000000000001,0.013757748290636806) (1.8240000000000001,0.014234663239214518) (1.8320000000000001,0.014739723078105005) (1.8400000000000001,0.015271063137209717) (1.8480000000000001,0.015826917016835917) (1.8560000000000001,0.016405578482183936) (1.8640000000000001,0.017005415641038857) (1.8720000000000001,0.017624861674492731) (1.8800000000000001,0.018262395485389771) (1.8880000000000001,0.018916557465254336) (1.8960000000000001,0.019585936075115606) (1.9040000000000001,0.020269156414059575) (1.9120000000000001,0.020964898208264859) (1.9199999999999999,0.021671878797401289) (1.9279999999999999,0.022388850055342191) (1.9359999999999999,0.023114613948161722) (1.944,0.023848004556721758) (1.952,0.024587892897677932) (1.96,0.025333195802147879) (1.968,0.026082860628827476) (1.976,0.026835876402432346) (1.984,0.027591272211491047) (1.992,0.028348108841306563) (2,0.028872769096002893) };
\end{axis}

\end{tikzpicture}
\caption{Error of $u$.}
\label{fig:sc_states_error_u}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica D ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta \sigma|$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.011687236801161786,
  ymax=0.075
]
  \addplot+[fourStyle] coordinates { (0,3.4729996594151658e-06) (0.0080000000000000002,3.5308008550005709e-05) (0.016,5.5924874035273575e-05) (0.024,6.708263258481395e-05) (0.032000000000000001,7.0428995000648698e-05) (0.040000000000000001,6.7494912967314136e-05) (0.048000000000000001,5.9688904495702744e-05) (0.056000000000000001,4.8293639064667104e-05) (0.064000000000000001,3.4463220717206866e-05) (0.072000000000000008,1.9221754698817151e-05) (0.080000000000000002,3.4638257042640674e-06) (0.087999999999999995,1.2044292825974523e-05) (0.096000000000000002,2.6661480949874417e-05) (0.10400000000000001,3.98675948374283e-05) (0.112,5.1257983782360128e-05) (0.12,6.053688990981243e-05) (0.128,6.7509851986669034e-05) (0.13600000000000001,7.2075421997830347e-05) (0.14400000000000002,7.421625737125126e-05) (0.152,7.3989577082045344e-05) (0.16,7.1517981951707554e-05) (0.16800000000000001,6.6979350298090878e-05) (0.17599999999999999,6.0597731916578468e-05) (0.184,5.2634087170932986e-05) (0.192,4.3377015343848413e-05) (0.20000000000000001,3.3135201631839806e-05) (0.20800000000000002,2.2228553342884538e-05) (0.216,1.0981637804663436e-05) (0.224,2.8320021572270093e-07) (0.23200000000000001,1.1252754343216154e-05) (0.23999999999999999,2.162742461631062e-05) (0.248,3.1128109760025779e-05) (0.25600000000000001,3.9500090396549226e-05) (0.26400000000000001,4.6517911197030415e-05) (0.27200000000000002,5.1990367297083395e-05) (0.28000000000000003,5.576429268794314e-05) (0.28800000000000003,5.772834527317805e-05) (0.29599999999999999,5.7817395796355697e-05) (0.30399999999999999,5.6015667915465528e-05) (0.312,5.2359547711544607e-05) (0.32000000000000001,4.6940099372339006e-05) (0.32800000000000001,3.9905221007829894e-05) (0.33600000000000002,3.1459444156167748e-05) (0.34400000000000003,2.1863040457370531e-05) (0.35199999999999998,1.1430364787345937e-05) (0.35999999999999999,5.2440166231626506e-07) (0.36799999999999999,1.0450685777652069e-05) (0.376,2.1058756249248134e-05) (0.38400000000000001,3.084511616302521e-05) (0.39200000000000002,3.9355700005572203e-05) (0.40000000000000002,4.6153828207273762e-05) (0.40800000000000003,5.0850643910527182e-05) (0.41600000000000004,5.3129893476722145e-05) (0.42399999999999999,5.278530767505174e-05) (0.432,4.9757066487021717e-05) (0.44,4.4173466907659886e-05) (0.44800000000000001,3.6398942034665538e-05) (0.45600000000000002,2.7076962596961351e-05) (0.46400000000000002,1.718791188598523e-05) (0.47200000000000003,8.0874933405805649e-06) (0.47999999999999998,1.5711920038352645e-06) (0.48799999999999999,9.457485283803635e-08) (0.496,5.8828901423613189e-06) (0.504,0.0019644281000961161) (0.51200000000000001,0.0019871516047476057) (0.52000000000000002,0.0019986993872971315) (0.52800000000000002,0.0020019131179971339) (0.53600000000000003,0.001999302925840496) (0.54400000000000004,0.001993042413584778) (0.55200000000000005,0.0019849890060634756) (0.56000000000000005,0.0019766655253363741) (0.56800000000000006,0.001969284734044674) (0.57600000000000007,0.0019637584959315557) (0.58399999999999996,0.0019607171852396021) (0.59199999999999997,0.0019605309653507597) (0.59999999999999998,0.0019633377342471725) (0.60799999999999998,0.0019690692825478084) (0.61599999999999999,0.001977486950105467) (0.624,0.0019882094894618785) (0.63200000000000001,0.0020007531507171272) (0.64000000000000001,0.0020145588115987323) (0.64800000000000002,0.0020290316546069942) (0.65600000000000003,0.0020435653470913806) (0.66400000000000003,0.0020575758977918746) (0.67200000000000004,0.0020705213184988303) (0.68000000000000005,0.0020819253543491456) (0.68800000000000006,0.0020913907807211807) (0.69600000000000006,0.0020986110661127544) (0.70399999999999996,0.0021033762495348274) (0.71199999999999997,0.0021055725851644169) (0.71999999999999997,0.0021051815815698038) (0.72799999999999998,0.0021022698960548869) (0.73599999999999999,0.0020969824856027497) (0.74399999999999999,0.0020895276788599482) (0.752,0.002080166161348096) (0.76000000000000001,0.0020691961598449105) (0.76800000000000002,0.0020569413496489553) (0.77600000000000002,0.0020437395391781354) (0.78400000000000003,0.0020299326105384097) (0.79200000000000004,0.0020158604687794401) (0.80000000000000004,0.0020018547440969758) (0.80800000000000005,0.0019882373435460288) (0.81600000000000006,0.0019753180266051107) (0.82400000000000007,0.001963394944137109) (0.83200000000000007,0.0019527538865438121) (0.83999999999999997,0.0019436674175206115) (0.84799999999999998,0.0019363919701067545) (0.85599999999999998,0.0019311622291624531) (0.86399999999999999,0.0019281822777323931) (0.872,0.0019276128039309448) (0.88,0.0019295540476547135) (0.88800000000000001,0.0019340251422081955) (0.89600000000000002,0.0019409392742992804) (0.90400000000000003,0.0019500765621081051) (0.91200000000000003,0.0019610545334420859) (0.92000000000000004,0.001973298200553586) (0.92800000000000005,0.0019860104214364238) (0.93600000000000005,0.0019981448363177723) (0.94400000000000006,0.002008380835692325) (0.95200000000000007,0.0020151050287740002) (0.95999999999999996,0.0020163954346705815) (0.96799999999999997,0.0020100155304676459) (0.97599999999999998,0.0019934106903025661) (0.98399999999999999,0.0019637168064179367) (0.99199999999999999,0.0019177696771237596) (1,0.00013045484504714544) (1.008,0.00025724342322464011) (1.016,0.00029000447735927359) (1.024,0.00026940895198390713) (1.032,0.00023188796624684649) (1.04,0.00020544239439823642) (1.048,0.0002077866797269845) (1.056,0.00024697127023154408) (1.0640000000000001,0.00032376712521875461) (1.0720000000000001,0.00043470082219299044) (1.0800000000000001,0.00057480180232549749) (1.0880000000000001,0.00073960234570757954) (1.0960000000000001,0.00092627844837411821) (1.1040000000000001,0.001134102784356994) (1.1120000000000001,0.001364451417476209) (1.1200000000000001,0.0016205432425719923) (1.1280000000000001,0.0019070622991090858) (1.1360000000000001,0.0022297561166548796) (1.1440000000000001,0.0025950275010235835) (1.1520000000000001,0.0030095313121294431) (1.1599999999999999,0.0034797965131623254) (1.1679999999999999,0.004011782880679382) (1.1759999999999999,0.0046065752069035515) (1.1839999999999999,0.0052490467078718517) (1.1919999999999999,0.0059188840155388611) (1.2,0.00659645330912495) (1.208,0.0072700265628258265) (1.216,0.0079316278940535501) (1.224,0.0085731446339891715) (1.232,0.0091865425952784019) (1.24,0.0097652934745260378) (1.248,0.010306209787509957) (1.256,0.010811379643796526) (1.264,0.011289441353490304) (1.272,0.011754788038631503) (1.28,0.012222789774681164) (1.288,0.012699956727623807) (1.296,0.013172613780084053) (1.304,0.013606550225172986) (1.3120000000000001,0.013969935948465739) (1.3200000000000001,0.014266867442311204) (1.3280000000000001,0.014542294358126595) (1.3360000000000001,0.014837258166827239) (1.3440000000000001,0.015149124926018276) (1.3520000000000001,0.015445663742953197) (1.3600000000000001,0.015701246491232279) (1.3680000000000001,0.015913573485307309) (1.3760000000000001,0.016096836224669175) (1.3840000000000001,0.016268053231294433) (1.3920000000000001,0.016438121160525343) (1.4000000000000001,0.016609488523990024) (1.4079999999999999,0.016778044231785083) (1.4159999999999999,0.016936509925672416) (1.4239999999999999,0.017077623152761401) (1.4319999999999999,0.017196378217544384) (1.4399999999999999,0.017291209048957201) (1.448,0.017364298514966015) (1.456,0.017421289188036537) (1.464,0.017470655177067806) (1.472,0.017522934246649635) (1.48,0.017589954157871679) (1.488,0.01768413165812599) (1.496,0.017817882132598717) (1.504,0.051473543747022177) (1.512,0.053048118979535097) (1.52,0.05458665224146042) (1.528,0.056090324539330938) (1.536,0.05755258576386213) (1.544,0.058964779176216231) (1.552,0.060325627191613496) (1.5600000000000001,0.061624644867420253) (1.5680000000000001,0.062785934192852721) (1.5760000000000001,0.06374074663041629) (1.5840000000000001,0.064489024167312614) (1.5920000000000001,0.065038615968264102) (1.6000000000000001,0.065395624251512796) (1.6080000000000001,0.065565422569724419) (1.6160000000000001,0.065554546144549697) (1.6240000000000001,0.065369612709456071) (1.6320000000000001,0.065017174806367928) (1.6400000000000001,0.0645033185603201) (1.6480000000000001,0.063833912598277198) (1.6560000000000001,0.063014569636984374) (1.6640000000000001,0.062050676127574533) (1.6719999999999999,0.060947366498262712) (1.6799999999999999,0.059709568017508152) (1.6879999999999999,0.058341994897093352) (1.696,0.056849140712655011) (1.704,0.055235316611726093) (1.712,0.053502428472816277) (1.72,0.051652114134846272) (1.728,0.049688082221062135) (1.736,0.047613994306140883) (1.744,0.045433421921078132) (1.752,0.043149785219847026) (1.76,0.040766310498153713) (1.768,0.038284380802900975) (1.776,0.035703241251570983) (1.784,0.033023755289601109) (1.792,0.030248654487200488) (1.8,0.027380567086841889) (1.8080000000000001,0.02442197464828233) (1.8160000000000001,0.021380926675169665) (1.8240000000000001,0.018317637235571782) (1.8320000000000001,0.015284941808408892) (1.8400000000000001,0.01228234271685924) (1.8480000000000001,0.0093093536122621501) (1.8560000000000001,0.0063654981249983145) (1.8640000000000001,0.0034503101770240185) (1.8720000000000001,0.00056333358428872771) (1.8800000000000001,0.0022958786923996666) (1.8880000000000001,0.0051277642087832476) (1.8960000000000001,0.0079327516146086019) (1.9040000000000001,0.010711261202222877) (1.9120000000000001,0.013463704505182861) (1.9199999999999999,0.016190485029349277) (1.9279999999999999,0.018891998554815714) (1.9359999999999999,0.021568632807217769) (1.944,0.024220768247390723) (1.952,0.026848778110856175) (1.96,0.029453028289338601) (1.968,0.03203387804382607) (1.976,0.034591679809235165) (1.984,0.037126779423182432) (1.992,0.039639513319659647) (2,0.041876764258382382) };
  \addplot+[oneStyle] coordinates { (0,0.0023158079595321235) (0.0080000000000000002,0.0023491982114779431) (0.016,0.0023946487633514923) (0.024,0.0024491515880824544) (0.032000000000000001,0.0025096642284425652) (0.040000000000000001,0.0025733182907510255) (0.048000000000000001,0.0026375952764936539) (0.056000000000000001,0.0027004524004752284) (0.064000000000000001,0.0027603925357368997) (0.072000000000000008,0.0028164779671810969) (0.080000000000000002,0.0028682941976287957) (0.087999999999999995,0.0029158764592598363) (0.096000000000000002,0.002959611413290153) (0.10400000000000001,0.0030001286631222701) (0.112,0.0030381937547125926) (0.12,0.003074612007093247) (0.128,0.0031101492336926828) (0.13600000000000001,0.0031454725112678439) (0.14400000000000002,0.0031811112987234491) (0.152,0.0032174371865614226) (0.16,0.0032546603178778) (0.16800000000000001,0.0032928376075080923) (0.17599999999999999,0.0033318909754862513) (0.184,0.0033716309727858107) (0.192,0.0034117829369981756) (0.20000000000000001,0.0034520149736005923) (0.20800000000000002,0.0034919628957092996) (0.216,0.0035312544578636196) (0.224,0.0035695294742730255) (0.23200000000000001,0.0036064557237311945) (0.23999999999999999,0.0036417430490987002) (0.248,0.0036751509332559884) (0.25600000000000001,0.0037064952916416871) (0.26400000000000001,0.0037356508711066105) (0.27200000000000002,0.003762550589044622) (0.28000000000000003,0.0037871835576943624) (0.28800000000000003,0.0038095910164666069) (0.29599999999999999,0.0038298599367996289) (0.30399999999999999,0.0038481164636079424) (0.312,0.003864518516174309) (0.32000000000000001,0.0038792476765046047) (0.32800000000000001,0.0038925005164895943) (0.33600000000000002,0.0039044813656505806) (0.34400000000000003,0.0039153947834680292) (0.35199999999999998,0.0039254376613195863) (0.35999999999999999,0.0039347937758613671) (0.36799999999999999,0.0039436287280640858) (0.376,0.0039520847120311231) (0.38400000000000001,0.0039602772570168643) (0.39200000000000002,0.0039682951351542872) (0.40000000000000002,0.0039761949401220242) (0.40800000000000003,0.003984006165345777) (0.41600000000000004,0.0039917272468379394) (0.42399999999999999,0.0039993307302019776) (0.432,0.0040067640793424175) (0.44,0.0040139524414943839) (0.44800000000000001,0.0040208048985472811) (0.45600000000000002,0.0040272133256713527) (0.46400000000000002,0.0040330647610165027) (0.47200000000000003,0.004038233888047138) (0.47999999999999998,0.004042602418852681) (0.48799999999999999,0.0040460474881631736) (0.496,0.0040484582156863347) (0.504,0.0040497344704037985) (0.51200000000000001,0.0040497835484811784) (0.52000000000000002,0.0040485417496129994) (0.52800000000000002,0.0040459521231963613) (0.53600000000000003,0.0040419836414853361) (0.54400000000000004,0.0040366343165143537) (0.55200000000000005,0.0040299126506404548) (0.56000000000000005,0.0040218617238600984) (0.56800000000000006,0.0040125442725735816) (0.57600000000000007,0.0040020470885253623) (0.58399999999999996,0.0039904789516624906) (0.59199999999999997,0.0039779701805944256) (0.59999999999999998,0.0039646685632130918) (0.60799999999999998,0.0039507395427931247) (0.61599999999999999,0.0039363586692158226) (0.624,0.0039217127997361878) (0.63200000000000001,0.0039069891561189785) (0.64000000000000001,0.0038923765044345249) (0.64800000000000002,0.0038780520610723901) (0.65600000000000003,0.0038641813415654092) (0.66400000000000003,0.0038509050710546777) (0.67200000000000004,0.0038383364915233198) (0.68000000000000005,0.0038265504823742358) (0.68800000000000006,0.0038155789278899732) (0.69600000000000006,0.0038054037354251502) (0.70399999999999996,0.0037959521328885248) (0.71199999999999997,0.0037870954252448019) (0.71999999999999997,0.0037786465292795057) (0.72799999999999998,0.0037703659235777121) (0.73599999999999999,0.0037619647770492648) (0.74399999999999999,0.0037531177241727498) (0.752,0.0037434742855215752) (0.76000000000000001,0.0037326773846617645) (0.76800000000000002,0.0037203828162246655) (0.77600000000000002,0.0037062815432304941) (0.78400000000000003,0.0036901237712487767) (0.79200000000000004,0.0036717409434618986) (0.80000000000000004,0.003651068301120608) (0.80800000000000005,0.0036281608649084696) (0.81600000000000006,0.0036032063011490756) (0.82400000000000007,0.0035765282294930589) (0.83200000000000007,0.0035485817935749786) (0.83999999999999997,0.00351993819956542) (0.84799999999999998,0.0034912585978368327) (0.85599999999999998,0.0034632572572712572) (0.86399999999999999,0.0034366548757480686) (0.872,0.0034121242780527083) (0.88,0.0033902317116234482) (0.88800000000000001,0.0033713773510286593) (0.89600000000000002,0.0033557411687701322) (0.90400000000000003,0.0033432389978678145) (0.91200000000000003,0.0033334964729225813) (0.92000000000000004,0.0033258468074524039) (0.92800000000000005,0.0033193594004179428) (0.93600000000000005,0.0033129034816505865) (0.94400000000000006,0.0033052514228442131) (0.95200000000000007,0.0032952173156137743) (0.95999999999999996,0.0032818287044331651) (0.96799999999999997,0.0032645103472308534) (0.97599999999999998,0.0032432634474206523) (0.98399999999999999,0.0032187956038973731) (0.99199999999999999,0.0031925683866755872) (1,0.0031667005103155343) (1.008,0.0031437033934278436) (1.016,0.0031260143159927978) (1.024,0.0031153806160753028) (1.032,0.0031121993434981565) (1.04,0.0031150033400491051) (1.048,0.0031203753264166245) (1.056,0.003123506197467929) (1.0640000000000001,0.0031194844661124321) (1.0720000000000001,0.0031050274420520996) (1.0800000000000001,0.0030799486066739323) (1.0880000000000001,0.0030475187679006588) (1.0960000000000001,0.0030131833880595593) (1.1040000000000001,0.0029820091680610172) (1.1120000000000001,0.0029560454646351264) (1.1200000000000001,0.0029329167662794919) (1.1280000000000001,0.002906583678828456) (1.1360000000000001,0.0028707422291978091) (1.1440000000000001,0.0028243143736723653) (1.1520000000000001,0.0027758656641589941) (1.1599999999999999,0.0027420859283455723) (1.1679999999999999,0.0027397980573162783) (1.1759999999999999,0.0027742697204293787) (1.1839999999999999,0.0028268950965646411) (1.1919999999999999,0.0028711801284049265) (1.2,0.0028849974385662946) (1.208,0.0028621188060153901) (1.216,0.0028091872763640335) (1.224,0.0027399662055964669) (1.232,0.0026711284261036194) (1.24,0.0026172132306439) (1.248,0.0025851145312649759) (1.256,0.0025702517764820687) (1.264,0.002557257292023607) (1.272,0.0025267587335242592) (1.28,0.0024659830123987536) (1.288,0.0023768614071093541) (1.296,0.00227575671415714) (1.304,0.0021852013210854615) (1.3120000000000001,0.0021222174545185712) (1.3200000000000001,0.002088108894054086) (1.3280000000000001,0.0020691630636535674) (1.3360000000000001,0.0020454125379716359) (1.3440000000000001,0.0020013477537614843) (1.3520000000000001,0.0019333782047077364) (1.3600000000000001,0.001849106854840965) (1.3680000000000001,0.0017624879502693425) (1.3760000000000001,0.0016880302319723928) (1.3840000000000001,0.0016363144480580072) (1.3920000000000001,0.0016119346107807964) (1.4000000000000001,0.0016136779420499181) (1.4079999999999999,0.0016361100211332857) (1.4159999999999999,0.0016716791564526101) (1.4239999999999999,0.0017126963302203091) (1.4319999999999999,0.0017528487236642132) (1.4399999999999999,0.001788138659938765) (1.448,0.0018172864440908487) (1.456,0.001841703783206583) (1.464,0.001865165077901354) (1.472,0.0018932949349574901) (1.48,0.0019329707176114486) (1.488,0.001991715904106961) (1.496,0.0020771384698010653) (1.504,0.0021964500880662374) (1.512,0.0023560868807572799) (1.52,0.0025614407458007804) (1.528,0.0028167053643151085) (1.536,0.0031171333055943773) (1.544,0.0034546894905271852) (1.552,0.0038276376875077123) (1.5600000000000001,0.0042241073804876184) (1.5680000000000001,0.0045660745951077164) (1.5760000000000001,0.0047821256261471046) (1.5840000000000001,0.0048691976288359751) (1.5920000000000001,0.0048319799565432753) (1.6000000000000001,0.0046734202326699226) (1.6080000000000001,0.0043958723757977491) (1.6160000000000001,0.0040030836856497221) (1.6240000000000001,0.003499179813228892) (1.6320000000000001,0.0028885511708596212) (1.6400000000000001,0.00217545993617696) (1.6480000000000001,0.0013642762790737617) (1.6560000000000001,0.00045941154362627579) (1.6640000000000001,0.00053469123233162996) (1.6719999999999999,0.0016136284501735432) (1.6799999999999999,0.0027730389538511702) (1.6879999999999999,0.0040086573046691498) (1.696,0.005316366038657927) (1.704,0.006692197925107779) (1.712,0.0081345941508985664) (1.72,0.0096422968852074575) (1.728,0.011212034647386293) (1.736,0.012840658946033257) (1.744,0.014525201092608686) (1.752,0.016262942872489861) (1.76,0.018051464442844223) (1.768,0.019890295789731782) (1.776,0.021781210678467389) (1.784,0.023724467385761727) (1.792,0.025718554080973011) (1.8,0.027762154061091948) (1.8080000000000001,0.029854181854442441) (1.8160000000000001,0.031988060618679981) (1.8240000000000001,0.034105117081682179) (1.8320000000000001,0.036154116010117976) (1.8400000000000001,0.038137206022177184) (1.8480000000000001,0.04005656642420985) (1.8560000000000001,0.04191440006852476) (1.8640000000000001,0.043712924826327937) (1.8720000000000001,0.045454366114960676) (1.8800000000000001,0.047140950170684315) (1.8880000000000001,0.048774896662796996) (1.8960000000000001,0.050358412675915343) (1.9040000000000001,0.051893687128755861) (1.9120000000000001,0.053382884713504053) (1.9199999999999999,0.054828141437162969) (1.9279999999999999,0.056231560196926544) (1.9359999999999999,0.057595206177947222) (1.944,0.058921103809056685) (1.952,0.060211233392223784) (1.96,0.061467527980405112) (1.968,0.062691871474557237) (1.976,0.063886096180212792) (1.984,0.065051981135933801) (1.992,0.066191247734055381) (2,0.067052114183983491) };
\end{axis}
\end{tikzpicture}
\caption{Error of $\sigma$.}
\label{fig:sc_states_error_sigma}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Classical reference}
    \addlegendimage{fourStyle}
    \addlegendentry{Sequential}
    \addlegendimage{oneStyle}
    \addlegendentry{Non-sequential}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Comparison of the states $u$, $\sigma$ and their errors with Soft-Constrained PINNs. The classical method vs the sequential scheme with 4 subintervals vs the non-sequential scheme with 1 subinterval.}
\label{fig:sc_states_panel}
\end{figure}








==> graficas/exp2.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{0.88\linewidth}{0.5104\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica control inicial C ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlC$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0.375) (0.0080000000000000002,0.375) (0.016,0.375) (0.024,0.375) (0.032000000000000001,0.375) (0.040000000000000001,0.375) (0.048000000000000001,0.375) (0.056000000000000001,0.375) (0.064000000000000001,0.375) (0.072000000000000008,0.375) (0.080000000000000002,0.375) (0.087999999999999995,0.375) (0.096000000000000002,0.375) (0.10400000000000001,0.375) (0.112,0.375) (0.12,0.375) (0.128,0.375) (0.13600000000000001,0.375) (0.14400000000000002,0.375) (0.152,0.375) (0.16,0.375) (0.16800000000000001,0.375) (0.17599999999999999,0.375) (0.184,0.375) (0.192,0.375) (0.20000000000000001,0.375) (0.20800000000000002,0.375) (0.216,0.375) (0.224,0.375) (0.23200000000000001,0.375) (0.23999999999999999,0.375) (0.248,0.375) (0.25600000000000001,0.375) (0.26400000000000001,0.375) (0.27200000000000002,0.375) (0.28000000000000003,0.375) (0.28800000000000003,0.375) (0.29599999999999999,0.375) (0.30399999999999999,0.375) (0.312,0.375) (0.32000000000000001,0.375) (0.32800000000000001,0.375) (0.33600000000000002,0.375) (0.34400000000000003,0.375) (0.35199999999999998,0.375) (0.35999999999999999,0.375) (0.36799999999999999,0.375) (0.376,0.375) (0.38400000000000001,0.375) (0.39200000000000002,0.375) (0.40000000000000002,0.375) (0.40800000000000003,0.375) (0.41600000000000004,0.375) (0.42399999999999999,0.375) (0.432,0.375) (0.44,0.375) (0.44800000000000001,0.375) (0.45600000000000002,0.375) (0.46400000000000002,0.375) (0.47200000000000003,0.375) (0.47999999999999998,0.375) (0.48799999999999999,0.375) (0.496,0.375) (0.504,0.375) (0.51200000000000001,0.375) (0.52000000000000002,0.375) (0.52800000000000002,0.375) (0.53600000000000003,0.375) (0.54400000000000004,0.375) (0.55200000000000005,0.375) (0.56000000000000005,0.375) (0.56800000000000006,0.375) (0.57600000000000007,0.375) (0.58399999999999996,0.375) (0.59199999999999997,0.375) (0.59999999999999998,0.375) (0.60799999999999998,0.375) (0.61599999999999999,0.375) (0.624,0.375) (0.63200000000000001,0.375) (0.64000000000000001,0.375) (0.64800000000000002,0.375) (0.65600000000000003,0.375) (0.66400000000000003,0.375) (0.67200000000000004,0.375) (0.68000000000000005,0.375) (0.68800000000000006,0.375) (0.69600000000000006,0.375) (0.70399999999999996,0.375) (0.71199999999999997,0.375) (0.71999999999999997,0.375) (0.72799999999999998,0.375) (0.73599999999999999,0.375) (0.74399999999999999,0.375) (0.752,0.375) (0.76000000000000001,0.375) (0.76800000000000002,0.375) (0.77600000000000002,0.375) (0.78400000000000003,0.375) (0.79200000000000004,0.375) (0.80000000000000004,0.375) (0.80800000000000005,0.375) (0.81600000000000006,0.375) (0.82400000000000007,0.375) (0.83200000000000007,0.375) (0.83999999999999997,0.375) (0.84799999999999998,0.375) (0.85599999999999998,0.375) (0.86399999999999999,0.375) (0.872,0.375) (0.88,0.375) (0.88800000000000001,0.375) (0.89600000000000002,0.375) (0.90400000000000003,0.375) (0.91200000000000003,0.375) (0.92000000000000004,0.375) (0.92800000000000005,0.375) (0.93600000000000005,0.375) (0.94400000000000006,0.375) (0.95200000000000007,0.375) (0.95999999999999996,0.375) (0.96799999999999997,0.375) (0.97599999999999998,0.375) (0.98399999999999999,0.375) (0.99199999999999999,0.375) (1,0.375) (1.008,0.375) (1.016,0.375) (1.024,0.375) (1.032,0.375) (1.04,0.375) (1.048,0.375) (1.056,0.375) (1.0640000000000001,0.375) (1.0720000000000001,0.375) (1.0800000000000001,0.375) (1.0880000000000001,0.375) (1.0960000000000001,0.375) (1.1040000000000001,0.375) (1.1120000000000001,0.375) (1.1200000000000001,0.375) (1.1280000000000001,0.375) (1.1360000000000001,0.375) (1.1440000000000001,0.375) (1.1520000000000001,0.375) (1.1599999999999999,0.375) (1.1679999999999999,0.375) (1.1759999999999999,0.375) (1.1839999999999999,0.375) (1.1919999999999999,0.375) (1.2,0.375) (1.208,0.375) (1.216,0.375) (1.224,0.375) (1.232,0.375) (1.24,0.375) (1.248,0.375) (1.256,0.375) (1.264,0.375) (1.272,0.375) (1.28,0.375) (1.288,0.375) (1.296,0.375) (1.304,0.375) (1.3120000000000001,0.375) (1.3200000000000001,0.375) (1.3280000000000001,0.375) (1.3360000000000001,0.375) (1.3440000000000001,0.375) (1.3520000000000001,0.375) (1.3600000000000001,0.375) (1.3680000000000001,0.375) (1.3760000000000001,0.375) (1.3840000000000001,0.375) (1.3920000000000001,0.375) (1.4000000000000001,0.375) (1.4079999999999999,0.375) (1.4159999999999999,0.375) (1.4239999999999999,0.375) (1.4319999999999999,0.375) (1.4399999999999999,0.375) (1.448,0.375) (1.456,0.375) (1.464,0.375) (1.472,0.375) (1.48,0.375) (1.488,0.375) (1.496,0.375) (1.504,0.375) (1.512,0.375) (1.52,0.375) (1.528,0.375) (1.536,0.375) (1.544,0.375) (1.552,0.375) (1.5600000000000001,0.375) (1.5680000000000001,0.375) (1.5760000000000001,0.375) (1.5840000000000001,0.375) (1.5920000000000001,0.375) (1.6000000000000001,0.375) (1.6080000000000001,0.375) (1.6160000000000001,0.375) (1.6240000000000001,0.375) (1.6320000000000001,0.375) (1.6400000000000001,0.375) (1.6480000000000001,0.375) (1.6560000000000001,0.375) (1.6640000000000001,0.375) (1.6719999999999999,0.375) (1.6799999999999999,0.375) (1.6879999999999999,0.375) (1.696,0.375) (1.704,0.375) (1.712,0.375) (1.72,0.375) (1.728,0.375) (1.736,0.375) (1.744,0.375) (1.752,0.375) (1.76,0.375) (1.768,0.375) (1.776,0.375) (1.784,0.375) (1.792,0.375) (1.8,0.375) (1.8080000000000001,0.375) (1.8160000000000001,0.375) (1.8240000000000001,0.375) (1.8320000000000001,0.375) (1.8400000000000001,0.375) (1.8480000000000001,0.375) (1.8560000000000001,0.375) (1.8640000000000001,0.375) (1.8720000000000001,0.375) (1.8800000000000001,0.375) (1.8880000000000001,0.375) (1.8960000000000001,0.375) (1.9040000000000001,0.375) (1.9120000000000001,0.375) (1.9199999999999999,0.375) (1.9279999999999999,0.375) (1.9359999999999999,0.375) (1.944,0.375) (1.952,0.375) (1.96,0.375) (1.968,0.375) (1.976,0.375) (1.984,0.375) (1.992,0.375) (2,0.375) };
  \addplot+[fourStyle] coordinates { (0,1) (0.0080000000000000002,1) (0.016,1) (0.024,1) (0.032000000000000001,1) (0.040000000000000001,1) (0.048000000000000001,1) (0.056000000000000001,1) (0.064000000000000001,1) (0.072000000000000008,1) (0.080000000000000002,1) (0.087999999999999995,1) (0.096000000000000002,1) (0.10400000000000001,1) (0.112,1) (0.12,1) (0.128,1) (0.13600000000000001,1) (0.14400000000000002,1) (0.152,1) (0.16,1) (0.16800000000000001,1) (0.17599999999999999,1) (0.184,1) (0.192,1) (0.20000000000000001,1) (0.20800000000000002,1) (0.216,1) (0.224,1) (0.23200000000000001,1) (0.23999999999999999,1) (0.248,1) (0.25600000000000001,1) (0.26400000000000001,1) (0.27200000000000002,1) (0.28000000000000003,1) (0.28800000000000003,1) (0.29599999999999999,1) (0.30399999999999999,1) (0.312,1) (0.32000000000000001,1) (0.32800000000000001,1) (0.33600000000000002,1) (0.34400000000000003,1) (0.35199999999999998,1) (0.35999999999999999,1) (0.36799999999999999,1) (0.376,1) (0.38400000000000001,1) (0.39200000000000002,1) (0.40000000000000002,1) (0.40800000000000003,1) (0.41600000000000004,1) (0.42399999999999999,1) (0.432,1) (0.44,1) (0.44800000000000001,1) (0.45600000000000002,1) (0.46400000000000002,1) (0.47200000000000003,1) (0.47999999999999998,1) (0.48799999999999999,1) (0.496,1) (0.504,1) (0.51200000000000001,1) (0.52000000000000002,1) (0.52800000000000002,1) (0.53600000000000003,1) (0.54400000000000004,1) (0.55200000000000005,1) (0.56000000000000005,1) (0.56800000000000006,1) (0.57600000000000007,1) (0.58399999999999996,1) (0.59199999999999997,1) (0.59999999999999998,1) (0.60799999999999998,1) (0.61599999999999999,1) (0.624,1) (0.63200000000000001,1) (0.64000000000000001,1) (0.64800000000000002,1) (0.65600000000000003,1) (0.66400000000000003,1) (0.67200000000000004,1) (0.68000000000000005,1) (0.68800000000000006,1) (0.69600000000000006,1) (0.70399999999999996,1) (0.71199999999999997,1) (0.71999999999999997,1) (0.72799999999999998,1) (0.73599999999999999,1) (0.74399999999999999,1) (0.752,0.24999999999992389) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0) (1.544,0) (1.552,0) (1.5600000000000001,0) (1.5680000000000001,0) (1.5760000000000001,0) (1.5840000000000001,0) (1.5920000000000001,0) (1.6000000000000001,0) (1.6080000000000001,0) (1.6160000000000001,0) (1.6240000000000001,0) (1.6320000000000001,0) (1.6400000000000001,0) (1.6480000000000001,0) (1.6560000000000001,0) (1.6640000000000001,0) (1.6719999999999999,0) (1.6799999999999999,0) (1.6879999999999999,0) (1.696,0) (1.704,0) (1.712,0) (1.72,0) (1.728,0) (1.736,0) (1.744,0) (1.752,0) (1.76,0) (1.768,0) (1.776,0) (1.784,0) (1.792,0) (1.8,0) (1.8080000000000001,0) (1.8160000000000001,0) (1.8240000000000001,0) (1.8320000000000001,0) (1.8400000000000001,0) (1.8480000000000001,0) (1.8560000000000001,0) (1.8640000000000001,0) (1.8720000000000001,0) (1.8800000000000001,0) (1.8880000000000001,0) (1.8960000000000001,0) (1.9040000000000001,0) (1.9120000000000001,0) (1.9199999999999999,0) (1.9279999999999999,0) (1.9359999999999999,0) (1.944,0) (1.952,0) (1.96,0) (1.968,0) (1.976,0) (1.984,0) (1.992,0) (2,0) };
  \addplot+[oneStyle] coordinates { (0,0.42476835637224442) (0.0080000000000000002,0.36210176046615761) (0.016,0.37465887183437363) (0.024,0.38720011550845523) (0.032000000000000001,0.39971757017009624) (0.040000000000000001,0.41220332952664096) (0.048000000000000001,0.42464950730486739) (0.056000000000000001,0.4370482422321269) (0.064000000000000001,0.44939170300169229) (0.072000000000000008,0.46167209321917946) (0.080000000000000002,0.47388165632691626) (0.087999999999999995,0.48601268050315138) (0.096000000000000002,0.49805750353300626) (0.10400000000000001,0.51000851764809363) (0.112,0.52185817433174742) (0.12,0.53359898908682779) (0.128,0.5452235461630901) (0.13600000000000001,0.55672450324113087) (0.14400000000000002,0.56809459606995527) (0.152,0.57932664305523274) (0.16,0.59041354979534644) (0.16800000000000001,0.60134831356236917) (0.17599999999999999,0.61212402772513663) (0.184,0.62273388611162339) (0.192,0.63317118730786714) (0.20000000000000001,0.6434293388907254) (0.20800000000000002,0.65350186159179158) (0.216,0.66338239338983906) (0.224,0.67306469352921094) (0.23200000000000001,0.68254264646161467) (0.23999999999999999,0.69181026570883319) (0.248,0.70086169764391348) (0.25600000000000001,0.70969122518844219) (0.26400000000000001,0.7182932714235758) (0.27200000000000002,0.72666240311254071) (0.28000000000000003,0.73479333413238346) (0.28800000000000003,0.74268092881279824) (0.29599999999999999,0.75032020517992715) (0.30399999999999999,0.75770633810308086) (0.312,0.76483466234239517) (0.32000000000000001,0.77170067549549637) (0.32800000000000001,0.77830004084131499) (0.33600000000000002,0.78462859007925168) (0.34400000000000003,0.79068232596196553) (0.35199999999999998,0.79645742482012061) (0.35999999999999999,0.80195023897749862) (0.36799999999999999,0.8071572990549476) (0.376,0.8120753161617178) (0.38400000000000001,0.8167011839727949) (0.39200000000000002,0.82103198069092098) (0.40000000000000002,0.82506497089206565) (0.40800000000000003,0.82879760725317675) (0.41600000000000004,0.83222753216112577) (0.42399999999999999,0.83535257920182571) (0.432,0.83817077452858557) (0.44,0.84068033810883314) (0.44800000000000001,0.84287968484842279) (0.45600000000000002,0.84476742559281437) (0.46400000000000002,0.84634236800449303) (0.47200000000000003,0.84760351731607508) (0.47999999999999998,0.84855007695862461) (0.48799999999999999,0.84918144906478343) (0.496,0.84949723484639694) (0.504,0.84949723484639694) (0.51200000000000001,0.84918144906478343) (0.52000000000000002,0.84855007695862461) (0.52800000000000002,0.84760351731607508) (0.53600000000000003,0.84634236800449303) (0.54400000000000004,0.84476742559281437) (0.55200000000000005,0.84287968484842279) (0.56000000000000005,0.84068033810883314) (0.56800000000000006,0.83817077452858557) (0.57600000000000007,0.83535257920182571) (0.58399999999999996,0.83222753216112588) (0.59199999999999997,0.82879760725317686) (0.59999999999999998,0.82506497089206565) (0.60799999999999998,0.82103198069092109) (0.61599999999999999,0.8167011839727949) (0.624,0.8120753161617178) (0.63200000000000001,0.8071572990549476) (0.64000000000000001,0.80195023897749862) (0.64800000000000002,0.79645742482012083) (0.65600000000000003,0.79068232596196553) (0.66400000000000003,0.78462859007925168) (0.67200000000000004,0.77830004084131499) (0.68000000000000005,0.77170067549549626) (0.68800000000000006,0.76483466234239517) (0.69600000000000006,0.75770633810308075) (0.70399999999999996,0.75032020517992726) (0.71199999999999997,0.74268092881279835) (0.71999999999999997,0.73479333413238346) (0.72799999999999998,0.72666240311254082) (0.73599999999999999,0.7182932714235758) (0.74399999999999999,0.70969122518844241) (0.752,0.70086169764391348) (0.76000000000000001,0.69181026570883319) (0.76800000000000002,0.68254264646161467) (0.77600000000000002,0.67306469352921094) (0.78400000000000003,0.66338239338983906) (0.79200000000000004,0.65350186159179147) (0.80000000000000004,0.64342933889072551) (0.80800000000000005,0.63317118730786703) (0.81600000000000006,0.62273388611162339) (0.82400000000000007,0.61212402772513663) (0.83200000000000007,0.60134831356236917) (0.83999999999999997,0.59041354979534666) (0.84799999999999998,0.57932664305523285) (0.85599999999999998,0.56809459606995527) (0.86399999999999999,0.55672450324113099) (0.872,0.54522354616308999) (0.88,0.5335989890868279) (0.88800000000000001,0.52185817433174742) (0.89600000000000002,0.51000851764809374) (0.90400000000000003,0.49805750353300626) (0.91200000000000003,0.48601268050315138) (0.92000000000000004,0.47388165632691626) (0.92800000000000005,0.46167209321917935) (0.93600000000000005,0.4493917030016924) (0.94400000000000006,0.43704824223212679) (0.95200000000000007,0.42464950730486739) (0.95999999999999996,0.41220332952664107) (0.96799999999999997,0.39971757017009635) (0.97599999999999998,0.38720011550845534) (0.98399999999999999,0.37465887183437363) (0.99199999999999999,0.36210176046615772) (1,0.34953671274448894) (1.008,0.33697166502282005) (1.016,0.32441455365460414) (1.024,0.31187330998052243) (1.032,0.29935585531888154) (1.04,0.2868700959623367) (1.048,0.27442391818411038) (1.056,0.26202518325685076) (1.0640000000000001,0.24968172248728523) (1.0720000000000001,0.23740133226979823) (1.0800000000000001,0.22519176916206132) (1.0880000000000001,0.21306074498582625) (1.0960000000000001,0.20101592195597132) (1.1040000000000001,0.18906490784088412) (1.1120000000000001,0.17721525115723027) (1.1200000000000001,0.16547443640214968) (1.1280000000000001,0.15384987932588759) (1.1360000000000001,0.14234892224784659) (1.1440000000000001,0.13097882941902231) (1.1520000000000001,0.11974678243374479) (1.1599999999999999,0.10865987569363136) (1.1679999999999999,0.097725111926608682) (1.1759999999999999,0.086949397763841169) (1.1839999999999999,0.076339539377354354) (1.1919999999999999,0.065902238181110767) (1.2,0.055644086598252346) (1.208,0.045571563897186335) (1.216,0.035691032099138681) (1.224,0.026008731959766856) (1.232,0.016530779027363135) (1.24,0.0072631597801444958) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0) (1.544,0) (1.552,0) (1.5600000000000001,0) (1.5680000000000001,0) (1.5760000000000001,0) (1.5840000000000001,0) (1.5920000000000001,0) (1.6000000000000001,0) (1.6080000000000001,0) (1.6160000000000001,0) (1.6240000000000001,0) (1.6320000000000001,0) (1.6400000000000001,0) (1.6480000000000001,0) (1.6560000000000001,0) (1.6640000000000001,0) (1.6719999999999999,0) (1.6799999999999999,0) (1.6879999999999999,0) (1.696,0) (1.704,0) (1.712,0) (1.72,0) (1.728,0) (1.736,0) (1.744,0) (1.752,0) (1.76,0.0072631597801443848) (1.768,0.016530779027362968) (1.776,0.02600873195976669) (1.784,0.035691032099138681) (1.792,0.045571563897186002) (1.8,0.055644086598252179) (1.8080000000000001,0.065902238181110601) (1.8160000000000001,0.07633953937735441) (1.8240000000000001,0.086949397763841169) (1.8320000000000001,0.097725111926608349) (1.8400000000000001,0.1086598756936312) (1.8480000000000001,0.11974678243374501) (1.8560000000000001,0.13097882941902259) (1.8640000000000001,0.14234892224784665) (1.8720000000000001,0.15384987932588759) (1.8800000000000001,0.1654744364021499) (1.8880000000000001,0.1772152511572305) (1.8960000000000001,0.18906490784088439) (1.9040000000000001,0.20101592195597132) (1.9120000000000001,0.21306074498582631) (1.9199999999999999,0.22519176916206121) (1.9279999999999999,0.23740133226979807) (1.9359999999999999,0.24968172248728529) (1.944,0.26202518325685087) (1.952,0.27442391818411005) (1.96,0.28687009596233648) (1.968,0.29935585531888131) (1.976,0.31187330998052254) (1.984,0.3244145536546037) (1.992,0.33697166502281994) (2,0.4247683563722443) };
\end{axis}
\end{tikzpicture}
\caption{Initial control $\ControlC$.}
\label{fig:exp2_initial_control_c}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica control optimo C ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlC$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0.0020102495148637683) (1.1759999999999999,0.11714298692874442) (1.1839999999999999,0.23476385555180818) (1.1919999999999999,0.35492343063583709) (1.2,0.41248391945207752) (1.208,0.44886153626291564) (1.216,0.48612569997856786) (1.224,0.52426730122991749) (1.232,0.56327503552715896) (1.24,0.60313547581503446) (1.248,0.64383275575372068) (1.256,0.68534851981941358) (1.264,0.72766156531982884) (1.272,0.7707481789742916) (1.28,0.81458174887562751) (1.288,0.85913278538622206) (1.296,0.89544157937259938) (1.304,0.90931589855703354) (1.3120000000000001,0.92341210541177654) (1.3200000000000001,0.93771768122337495) (1.3280000000000001,0.95222033143948659) (1.3360000000000001,0.96690794725613838) (1.3440000000000001,0.96859196853147189) (1.3520000000000001,0.96859196853147189) (1.3600000000000001,0.96859196853147189) (1.3680000000000001,0.96859196853147189) (1.3760000000000001,0.96859196853147189) (1.3840000000000001,0.96859196853147189) (1.3920000000000001,0.96859196853147189) (1.4000000000000001,0.96859196853147189) (1.4079999999999999,0.96859196853147189) (1.4159999999999999,0.96859196853147189) (1.4239999999999999,0.96859196853147189) (1.4319999999999999,0.96859196853147189) (1.4399999999999999,0.96859196853147189) (1.448,0.96859196853147189) (1.456,0.96859196853147189) (1.464,0.96859196853147189) (1.472,0.96859196853147189) (1.48,0.96859196853147189) (1.488,0.96859196853147189) (1.496,0.96859196853147189) (1.504,0.96859196853147189) (1.512,0.96859196853147189) (1.52,0.96859196853147189) (1.528,0.96859196853147189) (1.536,0.96859196853147189) (1.544,0.96859196853147189) (1.552,0.96859196853147189) (1.5600000000000001,0.96859196853147189) (1.5680000000000001,0.96859196853147189) (1.5760000000000001,0.96859196853147189) (1.5840000000000001,0.96859196853147189) (1.5920000000000001,0.96859196853147189) (1.6000000000000001,0.96859196853147189) (1.6080000000000001,0.96859196853147189) (1.6160000000000001,0.96859196853147189) (1.6240000000000001,0.96859196853147189) (1.6320000000000001,0.96859196853147189) (1.6400000000000001,0.96859196853147189) (1.6480000000000001,0.96859196853147189) (1.6560000000000001,0.96859196853147189) (1.6640000000000001,0.96859196853147189) (1.6719999999999999,0.96859196853147189) (1.6799999999999999,0.96859196853147189) (1.6879999999999999,0.96859196853147189) (1.696,0.96859196853147189) (1.704,0.96859196853147189) (1.712,0.96859196853147189) (1.72,0.96859196853147189) (1.728,0.96859196853147189) (1.736,0.96859196853147189) (1.744,0.96859196853147189) (1.752,0.96859196853147189) (1.76,0.96859196853147189) (1.768,0.96859196853147189) (1.776,0.96859196853147189) (1.784,0.96859196853147189) (1.792,0.96859196853147189) (1.8,0.96859196853147189) (1.8080000000000001,0.96859196853147189) (1.8160000000000001,0.96859196853147189) (1.8240000000000001,0.96859196853147189) (1.8320000000000001,0.96859196853147189) (1.8400000000000001,0.96859196853147189) (1.8480000000000001,0.96859196853147189) (1.8560000000000001,0.96859196853147189) (1.8640000000000001,0.96859196853147189) (1.8720000000000001,0.96859196853147189) (1.8800000000000001,0.96859196853147189) (1.8880000000000001,0.96859196853147189) (1.8960000000000001,0.96859196853147189) (1.9040000000000001,0.96859196853147189) (1.9120000000000001,0.96859196853147189) (1.9199999999999999,0.96859196853147189) (1.9279999999999999,0.96859196853147189) (1.9359999999999999,0.96859196853147189) (1.944,0.96859196853147189) (1.952,0.96859196853147189) (1.96,0.96859196853147189) (1.968,0.96859196853147189) (1.976,0.96859196853147189) (1.984,0.96859196853147189) (1.992,0.96859196853147189) (2,0.98429598426573595) };
  \addplot+[fourStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0.02083720787457714) (1.1919999999999999,0.11154234041146921) (1.2,0.20439904627655875) (1.208,0.29941128202387646) (1.216,0.39673463431142481) (1.224,0.49641255461727568) (1.232,0.59832935959533451) (1.24,0.70283765200531001) (1.248,0.81102789996264013) (1.256,0.83499045399705241) (1.264,0.85546512730730384) (1.272,0.87633634861216647) (1.28,0.8975293858108655) (1.288,0.91919860190632796) (1.296,0.94135616229609198) (1.304,0.96391002727394082) (1.3120000000000001,0.96892384829817735) (1.3200000000000001,0.96892384829817735) (1.3280000000000001,0.96892384829817735) (1.3360000000000001,0.96892384829817735) (1.3440000000000001,0.96892384829817735) (1.3520000000000001,0.96892384829817735) (1.3600000000000001,0.96892384829817735) (1.3680000000000001,0.96892384829817735) (1.3760000000000001,0.96892384829817735) (1.3840000000000001,0.96892384829817735) (1.3920000000000001,0.96892384829817735) (1.4000000000000001,0.96892384829817735) (1.4079999999999999,0.96892384829817735) (1.4159999999999999,0.96892384829817735) (1.4239999999999999,0.96892384829817735) (1.4319999999999999,0.96892384829817735) (1.4399999999999999,0.96892384829817735) (1.448,0.96892384829817735) (1.456,0.96892384829817735) (1.464,0.96892384829817735) (1.472,0.96892384829817735) (1.48,0.96892384829817735) (1.488,0.96892384829817735) (1.496,0.96892384829817735) (1.504,0.96892384829817735) (1.512,0.96892384829817735) (1.52,0.96892384829817735) (1.528,0.96892384829817735) (1.536,0.96892384829817735) (1.544,0.96892384829817735) (1.552,0.96892384829817735) (1.5600000000000001,0.96892384829817735) (1.5680000000000001,0.96892384829817735) (1.5760000000000001,0.96892384829817735) (1.5840000000000001,0.96892384829817735) (1.5920000000000001,0.96892384829817735) (1.6000000000000001,0.96892384829817735) (1.6080000000000001,0.96892384829817735) (1.6160000000000001,0.96892384829817735) (1.6240000000000001,0.96892384829817735) (1.6320000000000001,0.96892384829817735) (1.6400000000000001,0.96892384829817735) (1.6480000000000001,0.96892384829817735) (1.6560000000000001,0.96892384829817735) (1.6640000000000001,0.96892384829817735) (1.6719999999999999,0.96892384829817735) (1.6799999999999999,0.96892384829817735) (1.6879999999999999,0.96892384829817735) (1.696,0.96892384829817735) (1.704,0.96892384829817735) (1.712,0.96892384829817735) (1.72,0.96892384829817735) (1.728,0.96892384829817735) (1.736,0.96892384829817735) (1.744,0.96892384829817735) (1.752,0.96892384829817735) (1.76,0.96892384829817735) (1.768,0.96892384829817735) (1.776,0.96892384829817735) (1.784,0.96892384829817735) (1.792,0.96892384829817735) (1.8,0.96892384829817735) (1.8080000000000001,0.96892384829817735) (1.8160000000000001,0.96892384829817735) (1.8240000000000001,0.96892384829817735) (1.8320000000000001,0.96892384829817735) (1.8400000000000001,0.96892384829817735) (1.8480000000000001,0.96892384829817735) (1.8560000000000001,0.96892384829817735) (1.8640000000000001,0.96892384829817735) (1.8720000000000001,0.96892384829817735) (1.8800000000000001,0.96892384829817735) (1.8880000000000001,0.96892384829817735) (1.8960000000000001,0.96892384829817735) (1.9040000000000001,0.96892384829817735) (1.9120000000000001,0.96892384829817735) (1.9199999999999999,0.96892384829817735) (1.9279999999999999,0.96892384829817735) (1.9359999999999999,0.96892384829817735) (1.944,0.96892384829817735) (1.952,0.96892384829817735) (1.96,0.96892384829817735) (1.968,0.96892384829817735) (1.976,0.96892384829817735) (1.984,0.96892384829817735) (1.992,0.96892384829817735) (2,0.98446192414908873) };
  \addplot+[oneStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0.002554117168177758) (1.1759999999999999,0.064833372814730478) (1.1839999999999999,0.12892625348454334) (1.1919999999999999,0.1948741279419072) (1.2,0.26349951782017894) (1.208,0.33794101032447871) (1.216,0.4142278951516925) (1.224,0.49245248247896528) (1.232,0.57257205286698376) (1.24,0.65452113657866096) (1.248,0.73838618479157203) (1.256,0.82410392246425568) (1.264,0.8628075043027994) (1.272,0.87356410907321869) (1.28,0.88459597754428532) (1.288,0.89580243042547347) (1.296,0.90716669913321168) (1.304,0.91872109458202145) (1.3120000000000001,0.93047973040315579) (1.3200000000000001,0.94242697781235041) (1.3280000000000001,0.9545350908197312) (1.3360000000000001,0.96678100642478837) (1.3440000000000001,0.96868361465766384) (1.3520000000000001,0.96868361465766384) (1.3600000000000001,0.96868361465766384) (1.3680000000000001,0.96868361465766384) (1.3760000000000001,0.96868361465766384) (1.3840000000000001,0.96868361465766384) (1.3920000000000001,0.96868361465766384) (1.4000000000000001,0.96868361465766384) (1.4079999999999999,0.96868361465766384) (1.4159999999999999,0.96868361465766384) (1.4239999999999999,0.96868361465766384) (1.4319999999999999,0.96868361465766384) (1.4399999999999999,0.96868361465766384) (1.448,0.96868361465766384) (1.456,0.96868361465766384) (1.464,0.96868361465766384) (1.472,0.96868361465766384) (1.48,0.96868361465766384) (1.488,0.96868361465766384) (1.496,0.96868361465766384) (1.504,0.96868361465766384) (1.512,0.96868361465766384) (1.52,0.96868361465766384) (1.528,0.96868361465766384) (1.536,0.96868361465766384) (1.544,0.96868361465766384) (1.552,0.96868361465766384) (1.5600000000000001,0.96868361465766384) (1.5680000000000001,0.96868361465766384) (1.5760000000000001,0.96868361465766384) (1.5840000000000001,0.96868361465766384) (1.5920000000000001,0.96868361465766384) (1.6000000000000001,0.96868361465766384) (1.6080000000000001,0.96868361465766384) (1.6160000000000001,0.96868361465766384) (1.6240000000000001,0.96868361465766384) (1.6320000000000001,0.96868361465766384) (1.6400000000000001,0.96868361465766384) (1.6480000000000001,0.96868361465766384) (1.6560000000000001,0.96868361465766384) (1.6640000000000001,0.96868361465766384) (1.6719999999999999,0.96868361465766384) (1.6799999999999999,0.96868361465766384) (1.6879999999999999,0.96868361465766384) (1.696,0.96868361465766384) (1.704,0.96868361465766384) (1.712,0.96868361465766384) (1.72,0.96868361465766384) (1.728,0.96868361465766384) (1.736,0.96868361465766384) (1.744,0.96868361465766384) (1.752,0.96868361465766384) (1.76,0.96868361465766384) (1.768,0.96868361465766384) (1.776,0.96868361465766384) (1.784,0.96868361465766384) (1.792,0.96868361465766384) (1.8,0.96868361465766384) (1.8080000000000001,0.96868361465766384) (1.8160000000000001,0.96868361465766384) (1.8240000000000001,0.96868361465766384) (1.8320000000000001,0.96868361465766384) (1.8400000000000001,0.96868361465766384) (1.8480000000000001,0.96868361465766384) (1.8560000000000001,0.96868361465766384) (1.8640000000000001,0.96868361465766384) (1.8720000000000001,0.96868361465766384) (1.8800000000000001,0.96868361465766384) (1.8880000000000001,0.96868361465766384) (1.8960000000000001,0.96868361465766384) (1.9040000000000001,0.96868361465766384) (1.9120000000000001,0.96868361465766384) (1.9199999999999999,0.96868361465766384) (1.9279999999999999,0.96868361465766384) (1.9359999999999999,0.96868361465766384) (1.944,0.96868361465766384) (1.952,0.96868361465766384) (1.96,0.96868361465766384) (1.968,0.96868361465766384) (1.976,0.96868361465766384) (1.984,0.96868361465766384) (1.992,0.96868361465766384) (2,0.98434180732883192) };
\end{axis}
\end{tikzpicture}
\caption{Optimal control $\ControlC$.}
\label{fig:exp2_optimal_control_c}
\end{subfigure}
\vspace{0.25em}
% ================================================================
% ====================== Gráfica control inicial S ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlS$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0) (1.544,0) (1.552,0) (1.5600000000000001,0) (1.5680000000000001,0) (1.5760000000000001,0) (1.5840000000000001,0) (1.5920000000000001,0) (1.6000000000000001,0) (1.6080000000000001,0) (1.6160000000000001,0) (1.6240000000000001,0) (1.6320000000000001,0) (1.6400000000000001,0) (1.6480000000000001,0) (1.6560000000000001,0) (1.6640000000000001,0) (1.6719999999999999,0) (1.6799999999999999,0) (1.6879999999999999,0) (1.696,0) (1.704,0) (1.712,0) (1.72,0) (1.728,0) (1.736,0) (1.744,0) (1.752,0) (1.76,0) (1.768,0) (1.776,0) (1.784,0) (1.792,0) (1.8,0) (1.8080000000000001,0) (1.8160000000000001,0) (1.8240000000000001,0) (1.8320000000000001,0) (1.8400000000000001,0) (1.8480000000000001,0) (1.8560000000000001,0) (1.8640000000000001,0) (1.8720000000000001,0) (1.8800000000000001,0) (1.8880000000000001,0) (1.8960000000000001,0) (1.9040000000000001,0) (1.9120000000000001,0) (1.9199999999999999,0) (1.9279999999999999,0) (1.9359999999999999,0) (1.944,0) (1.952,0) (1.96,0) (1.968,0) (1.976,0) (1.984,0) (1.992,0) (2,0) };
  \addplot+[fourStyle] coordinates { (0,1) (0.0080000000000000002,1) (0.016,1) (0.024,1) (0.032000000000000001,1) (0.040000000000000001,1) (0.048000000000000001,1) (0.056000000000000001,1) (0.064000000000000001,1) (0.072000000000000008,1) (0.080000000000000002,1) (0.087999999999999995,1) (0.096000000000000002,1) (0.10400000000000001,1) (0.112,1) (0.12,1) (0.128,1) (0.13600000000000001,1) (0.14400000000000002,1) (0.152,1) (0.16,1) (0.16800000000000001,1) (0.17599999999999999,1) (0.184,1) (0.192,1) (0.20000000000000001,1) (0.20800000000000002,1) (0.216,1) (0.224,1) (0.23200000000000001,1) (0.23999999999999999,1) (0.248,1) (0.25600000000000001,1) (0.26400000000000001,1) (0.27200000000000002,1) (0.28000000000000003,1) (0.28800000000000003,1) (0.29599999999999999,1) (0.30399999999999999,1) (0.312,1) (0.32000000000000001,1) (0.32800000000000001,1) (0.33600000000000002,1) (0.34400000000000003,1) (0.35199999999999998,1) (0.35999999999999999,1) (0.36799999999999999,1) (0.376,1) (0.38400000000000001,1) (0.39200000000000002,1) (0.40000000000000002,1) (0.40800000000000003,1) (0.41600000000000004,1) (0.42399999999999999,1) (0.432,1) (0.44,1) (0.44800000000000001,1) (0.45600000000000002,1) (0.46400000000000002,1) (0.47200000000000003,1) (0.47999999999999998,1) (0.48799999999999999,1) (0.496,1) (0.504,1) (0.51200000000000001,1) (0.52000000000000002,1) (0.52800000000000002,1) (0.53600000000000003,1) (0.54400000000000004,1) (0.55200000000000005,1) (0.56000000000000005,1) (0.56800000000000006,1) (0.57600000000000007,1) (0.58399999999999996,1) (0.59199999999999997,1) (0.59999999999999998,1) (0.60799999999999998,1) (0.61599999999999999,1) (0.624,1) (0.63200000000000001,1) (0.64000000000000001,1) (0.64800000000000002,1) (0.65600000000000003,1) (0.66400000000000003,1) (0.67200000000000004,1) (0.68000000000000005,1) (0.68800000000000006,1) (0.69600000000000006,1) (0.70399999999999996,1) (0.71199999999999997,1) (0.71999999999999997,1) (0.72799999999999998,1) (0.73599999999999999,1) (0.74399999999999999,1) (0.752,1) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0) (1.544,0) (1.552,0) (1.5600000000000001,0) (1.5680000000000001,0) (1.5760000000000001,0) (1.5840000000000001,0) (1.5920000000000001,0) (1.6000000000000001,0) (1.6080000000000001,0) (1.6160000000000001,0) (1.6240000000000001,0) (1.6320000000000001,0) (1.6400000000000001,0) (1.6480000000000001,0) (1.6560000000000001,0) (1.6640000000000001,0) (1.6719999999999999,0) (1.6799999999999999,0) (1.6879999999999999,0) (1.696,0) (1.704,0) (1.712,0) (1.72,0) (1.728,0) (1.736,0) (1.744,0) (1.752,0) (1.76,0) (1.768,0) (1.776,0) (1.784,0) (1.792,0) (1.8,0) (1.8080000000000001,0) (1.8160000000000001,0) (1.8240000000000001,0) (1.8320000000000001,0) (1.8400000000000001,0) (1.8480000000000001,0) (1.8560000000000001,0) (1.8640000000000001,0) (1.8720000000000001,0) (1.8800000000000001,0) (1.8880000000000001,0) (1.8960000000000001,0) (1.9040000000000001,0) (1.9120000000000001,0) (1.9199999999999999,0) (1.9279999999999999,0) (1.9359999999999999,0) (1.944,0) (1.952,0) (1.96,0) (1.968,0) (1.976,0) (1.984,0) (1.992,0) (2,0) };
  \addplot+[oneStyle] coordinates { (0,1) (0.0080000000000000002,0.99984209464164997) (0.016,0.99936847830300879) (0.024,0.99857945013030691) (0.032000000000000001,0.99747550849065014) (0.040000000000000001,0.99605735065723899) (0.048000000000000001,0.99432587236895698) (0.056000000000000001,0.99228216726460272) (0.064000000000000001,0.98992752619212343) (0.072000000000000008,0.98726343639328862) (0.080000000000000002,0.98429158056431554) (0.087999999999999995,0.98101383579304291) (0.096000000000000002,0.97743227237332153) (0.10400000000000001,0.97354915249737206) (0.112,0.96936692882693709) (0.12,0.96488824294412567) (0.128,0.96011592368293519) (0.13600000000000001,0.95505298534249783) (0.14400000000000002,0.94970262578318554) (0.152,0.94406822440677229) (0.16,0.93815334002193185) (0.16800000000000001,0.93196170859641769) (0.17599999999999999,0.92549724089734597) (0.184,0.91876402002107094) (0.192,0.91176629881421378) (0.20000000000000001,0.90450849718747373) (0.20800000000000002,0.89699519932391758) (0.216,0.88923115078351178) (0.224,0.88122125550572405) (0.23200000000000001,0.87297057271209111) (0.23999999999999999,0.86448431371070567) (0.248,0.85576783860464278) (0.25600000000000001,0.84682665290640247) (0.26400000000000001,0.83766640406051229) (0.27200000000000002,0.82829287787647821) (0.28000000000000003,0.81871199487434476) (0.28800000000000003,0.80892980654516711) (0.29599999999999999,0.79895249152875958) (0.30399999999999999,0.78878635171113376) (0.312,0.77843780824409414) (0.32000000000000001,0.76791339748949827) (0.32800000000000001,0.75721976689075332) (0.33600000000000002,0.74636367077414578) (0.34400000000000003,0.73535196608266618) (0.35199999999999998,0.72419160804501637) (0.35999999999999999,0.71288964578253644) (0.36799999999999999,0.70145321785683135) (0.376,0.6898895477609005) (0.38400000000000001,0.67820593935662543) (0.39200000000000002,0.66640977226149345) (0.40000000000000002,0.65450849718747373) (0.40800000000000003,0.64250963123498805) (0.41600000000000004,0.63042075314494828) (0.42399999999999999,0.61824949851186251) (0.432,0.60600355496102742) (0.44,0.5936906572928623) (0.44800000000000001,0.58131858259744185) (0.45600000000000002,0.568895145342319) (0.46400000000000002,0.55642819243674091) (0.47200000000000003,0.54392559827537157) (0.47999999999999998,0.53139525976465674) (0.48799999999999999,0.51884509133496748) (0.496,0.50628301994167646) (0.504,0.49371698005832371) (0.51200000000000001,0.48115490866503263) (0.52000000000000002,0.46860474023534332) (0.52800000000000002,0.45607440172462854) (0.53600000000000003,0.4435718075632592) (0.54400000000000004,0.43110485465768089) (0.55200000000000005,0.41868141740255826) (0.56000000000000005,0.40630934270713759) (0.56800000000000006,0.39399644503897274) (0.57600000000000007,0.38175050148813761) (0.58399999999999996,0.36957924685505184) (0.59199999999999997,0.35749036876501211) (0.59999999999999998,0.34549150281252639) (0.60799999999999998,0.33359022773850666) (0.61599999999999999,0.32179406064337468) (0.624,0.31011045223909961) (0.63200000000000001,0.29854678214316877) (0.64000000000000001,0.28711035421746367) (0.64800000000000002,0.27580839195498397) (0.65600000000000003,0.26464803391733371) (0.66400000000000003,0.25363632922585433) (0.67200000000000004,0.24278023310924679) (0.68000000000000005,0.23208660251050162) (0.68800000000000006,0.22156219175590602) (0.69600000000000006,0.21121364828886613) (0.70399999999999996,0.20104750847124075) (0.71199999999999997,0.19107019345483295) (0.71999999999999997,0.18128800512565518) (0.72799999999999998,0.1717071221235219) (0.73599999999999999,0.16233359593948782) (0.74399999999999999,0.15317334709359764) (0.752,0.14423216139535738) (0.76000000000000001,0.13551568628929433) (0.76800000000000002,0.127029427287909) (0.77600000000000002,0.11877874449427606) (0.78400000000000003,0.1107688492164885) (0.79200000000000004,0.10300480067608242) (0.80000000000000004,0.09549150281252633) (0.80800000000000005,0.088233701185786273) (0.81600000000000006,0.081235979978929063) (0.82400000000000007,0.07450275910265397) (0.83200000000000007,0.068038291403582141) (0.83999999999999997,0.06184665997806843) (0.84799999999999998,0.055931775593227873) (0.85599999999999998,0.050297374216814572) (0.86399999999999999,0.044947014657502227) (0.872,0.039884076317064809) (0.88,0.035111757055874271) (0.88800000000000001,0.030633071173062909) (0.89600000000000002,0.026450847502627883) (0.90400000000000003,0.022567727626678524) (0.91200000000000003,0.018986164206957035) (0.92000000000000004,0.015708419435684517) (0.92800000000000005,0.012736563606711437) (0.93600000000000005,0.01007247380787657) (0.94400000000000006,0.0077178327353972787) (0.95200000000000007,0.0056741276310429689) (0.95999999999999996,0.0039426493427611176) (0.96799999999999997,0.0025244915093499132) (0.97599999999999998,0.0014205498696930885) (0.98399999999999999,0.00063152169699126626) (0.99199999999999999,0.00015790535835003006) (1,0) (1.008,0.00015790535835003006) (1.016,0.00063152169699126626) (1.024,0.001420549869693033) (1.032,0.0025244915093499132) (1.04,0.003942649342761062) (1.048,0.0056741276310429689) (1.056,0.0077178327353972787) (1.0640000000000001,0.010072473807876514) (1.0720000000000001,0.012736563606711437) (1.0800000000000001,0.015708419435684462) (1.0880000000000001,0.01898616420695709) (1.0960000000000001,0.022567727626678635) (1.1040000000000001,0.026450847502627828) (1.1120000000000001,0.030633071173062965) (1.1200000000000001,0.035111757055874382) (1.1280000000000001,0.039884076317064754) (1.1360000000000001,0.044947014657502116) (1.1440000000000001,0.050297374216814517) (1.1520000000000001,0.055931775593227817) (1.1599999999999999,0.061846659978068097) (1.1679999999999999,0.068038291403582085) (1.1759999999999999,0.074502759102653859) (1.1839999999999999,0.081235979978928952) (1.1919999999999999,0.088233701185786162) (1.2,0.095491502812526219) (1.208,0.10300480067608231) (1.216,0.11076884921648839) (1.224,0.11877874449427589) (1.232,0.12702942728790884) (1.24,0.13551568628929422) (1.248,0.14423216139535705) (1.256,0.15317334709359731) (1.264,0.16233359593948765) (1.272,0.17170712212352174) (1.28,0.18128800512565518) (1.288,0.19107019345483262) (1.296,0.20104750847124042) (1.304,0.21121364828886613) (1.3120000000000001,0.22156219175590602) (1.3200000000000001,0.23208660251050184) (1.3280000000000001,0.24278023310924662) (1.3360000000000001,0.25363632922585411) (1.3440000000000001,0.26464803391733371) (1.3520000000000001,0.27580839195498397) (1.3600000000000001,0.28711035421746389) (1.3680000000000001,0.29854678214316854) (1.3760000000000001,0.31011045223909944) (1.3840000000000001,0.32179406064337479) (1.3920000000000001,0.33359022773850688) (1.4000000000000001,0.34549150281252616) (1.4079999999999999,0.3574903687650115) (1.4159999999999999,0.36957924685505117) (1.4239999999999999,0.38175050148813744) (1.4319999999999999,0.39399644503897258) (1.4399999999999999,0.40630934270713764) (1.448,0.41868141740255782) (1.456,0.43110485465768072) (1.464,0.44357180756325898) (1.472,0.45607440172462838) (1.48,0.46860474023534338) (1.488,0.48115490866503247) (1.496,0.49371698005832354) (1.504,0.50628301994167624) (1.512,0.51884509133496726) (1.52,0.5313952597646564) (1.528,0.54392559827537135) (1.536,0.5564281924367408) (1.544,0.568895145342319) (1.552,0.58131858259744196) (1.5600000000000001,0.59369065729286208) (1.5680000000000001,0.6060035549610272) (1.5760000000000001,0.61824949851186228) (1.5840000000000001,0.63042075314494861) (1.5920000000000001,0.64250963123498828) (1.6000000000000001,0.65450849718747361) (1.6080000000000001,0.66640977226149334) (1.6160000000000001,0.67820593935662543) (1.6240000000000001,0.68988954776090072) (1.6320000000000001,0.70145321785683112) (1.6400000000000001,0.71288964578253622) (1.6480000000000001,0.72419160804501614) (1.6560000000000001,0.7353519660826664) (1.6640000000000001,0.746363670774146) (1.6719999999999999,0.75721976689075321) (1.6799999999999999,0.76791339748949805) (1.6879999999999999,0.7784378082440937) (1.696,0.78878635171113365) (1.704,0.79895249152875936) (1.712,0.80892980654516722) (1.72,0.81871199487434465) (1.728,0.82829287787647798) (1.736,0.83766640406051218) (1.744,0.84682665290640247) (1.752,0.85576783860464234) (1.76,0.86448431371070567) (1.768,0.872970572712091) (1.776,0.88122125550572394) (1.784,0.88923115078351178) (1.792,0.89699519932391758) (1.8,0.90450849718747361) (1.8080000000000001,0.91176629881421367) (1.8160000000000001,0.91876402002107094) (1.8240000000000001,0.92549724089734609) (1.8320000000000001,0.93196170859641758) (1.8400000000000001,0.93815334002193174) (1.8480000000000001,0.94406822440677229) (1.8560000000000001,0.94970262578318554) (1.8640000000000001,0.95505298534249783) (1.8720000000000001,0.96011592368293508) (1.8800000000000001,0.96488824294412567) (1.8880000000000001,0.96936692882693709) (1.8960000000000001,0.97354915249737228) (1.9040000000000001,0.97743227237332153) (1.9120000000000001,0.98101383579304291) (1.9199999999999999,0.98429158056431554) (1.9279999999999999,0.98726343639328851) (1.9359999999999999,0.98992752619212343) (1.944,0.99228216726460272) (1.952,0.99432587236895698) (1.96,0.99605735065723888) (1.968,0.99747550849065014) (1.976,0.99857945013030691) (1.984,0.99936847830300879) (1.992,0.99984209464164997) (2,1) };
\end{axis}
\end{tikzpicture}
\caption{Initial control $\ControlS$.}
\label{fig:exp2_initial_control_s}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica control optimo S ================================
% ================================================================
\begin{subfigure}[t]{0.46\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$\ControlS$},
  xmin=-0.10000000000220001,
  xmax=2.1000000000022001,
  ymin=-0.050000000001100005,
  ymax=1.0500000000011001
]
  \addplot+[refStyle] coordinates { (0,0) (0.0080000000000000002,0) (0.016,0) (0.024,0) (0.032000000000000001,0) (0.040000000000000001,0) (0.048000000000000001,0) (0.056000000000000001,0) (0.064000000000000001,0) (0.072000000000000008,0) (0.080000000000000002,0) (0.087999999999999995,0) (0.096000000000000002,0) (0.10400000000000001,0) (0.112,0) (0.12,0) (0.128,0) (0.13600000000000001,0) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0.00092116750000176555) (1.504,0.0033834723719121692) (1.512,0.0060299145057929725) (1.52,0.0087615310514638431) (1.528,0.012821864957588417) (1.536,0.018474748693398258) (1.544,0.024422125304159069) (1.552,0.041626208224122545) (1.5600000000000001,0.062638372231998654) (1.5680000000000001,0.083406198589408745) (1.5760000000000001,0.10393423958478182) (1.5840000000000001,0.12422830636079966) (1.5920000000000001,0.1442951547398737) (1.6000000000000001,0.16467877374534828) (1.6080000000000001,0.18501639644580109) (1.6160000000000001,0.20514188790753679) (1.6240000000000001,0.22506255588649074) (1.6320000000000001,0.24478535486911251) (1.6400000000000001,0.26431683915245385) (1.6480000000000001,0.28366315395153513) (1.6560000000000001,0.30283005036937327) (1.6640000000000001,0.32182291507167043) (1.6719999999999999,0.34064680934280828) (1.6799999999999999,0.35930651450210715) (1.6879999999999999,0.37780658167222808) (1.696,0.396151384080906) (1.704,0.41434516989673664) (1.712,0.43331748786861446) (1.72,0.45228843762615928) (1.728,0.47111961758092591) (1.736,0.48981534001297106) (1.744,0.50837994499833694) (1.752,0.52681781997455612) (1.76,0.54513341284044881) (1.768,0.56415967844374759) (1.776,0.5840679004062731) (1.784,0.60389665644665047) (1.792,0.62365094755317807) (1.8,0.64333585926578352) (1.8080000000000001,0.6629565256502602) (1.8160000000000001,0.68251807431512879) (1.8240000000000001,0.70202555596018557) (1.8320000000000001,0.72148386486313432) (1.8400000000000001,0.74089765894714221) (1.8480000000000001,0.7602712890235418) (1.8560000000000001,0.7796087461225466) (1.8640000000000001,0.79891363354684553) (1.8720000000000001,0.81818916680622955) (1.8800000000000001,0.83743820053603535) (1.8880000000000001,0.85666327746844229) (1.8960000000000001,0.87586669062645628) (1.9040000000000001,0.89505054510923854) (1.9120000000000001,0.91421679786289356) (1.9199999999999999,0.93336724094966184) (1.9279999999999999,0.95250337853820577) (1.9359999999999999,0.97162613849410406) (1.944,0.99073535946873337) (1.952,1) (1.96,1) (1.968,1) (1.976,1) (1.984,1) (1.992,1) (2,0.56204356188157167) };
  \addplot+[fourStyle] coordinates { (0,0.57294986353336252) (0.0080000000000000002,0.13951921193610067) (0.016,0.13210456050711261) (0.024,0.12454988386653416) (0.032000000000000001,0.11686264567560709) (0.040000000000000001,0.10904040569245145) (0.048000000000000001,0.10108064585858201) (0.056000000000000001,0.092981981418332235) (0.064000000000000001,0.084743789649232751) (0.072000000000000008,0.07636552983903791) (0.080000000000000002,0.067846664557550826) (0.087999999999999995,0.059186727045549753) (0.096000000000000002,0.050385306090220704) (0.10400000000000001,0.041441992023353684) (0.112,0.032356356076222149) (0.12,0.023127974772149888) (0.128,0.013756476996210789) (0.13600000000000001,0.0042415906903976956) (0.14400000000000002,0) (0.152,0) (0.16,0) (0.16800000000000001,0) (0.17599999999999999,0) (0.184,0) (0.192,0) (0.20000000000000001,0) (0.20800000000000002,0) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0.0052445020381411602) (1.512,0.011310866433096766) (1.52,0.017485944149009273) (1.528,0.025360059228382525) (1.536,0.038571670857053507) (1.544,0.053338993465672266) (1.552,0.069066324955773015) (1.5600000000000001,0.085485666203935551) (1.5680000000000001,0.102457939578319) (1.5760000000000001,0.11982909406837305) (1.5840000000000001,0.1375161370821357) (1.5920000000000001,0.15548917209189342) (1.6000000000000001,0.17365077720764507) (1.6080000000000001,0.19202919342707453) (1.6160000000000001,0.2105294151862214) (1.6240000000000001,0.22914375293788627) (1.6320000000000001,0.24785115428058377) (1.6400000000000001,0.26669243761413164) (1.6480000000000001,0.28564903710174872) (1.6560000000000001,0.30470802435968181) (1.6640000000000001,0.32388717765374958) (1.6719999999999999,0.34318903327806111) (1.6799999999999999,0.36262979353420688) (1.6879999999999999,0.38220897489260247) (1.696,0.40192626130326331) (1.704,0.42177615863063256) (1.712,0.44156047713516217) (1.72,0.46148705990477651) (1.728,0.48131711104896108) (1.736,0.50161414600585619) (1.744,0.52184385657775645) (1.752,0.54257117331637295) (1.76,0.56330250408404126) (1.768,0.58452755210159124) (1.776,0.60594380337052445) (1.784,0.62774157165995836) (1.792,0.65006723772798081) (1.8,0.6733766445674717) (1.8080000000000001,0.70838745807979209) (1.8160000000000001,0.74318025825207046) (1.8240000000000001,0.77776600395445739) (1.8320000000000001,0.81215572590772867) (1.8400000000000001,0.84636041629161207) (1.8480000000000001,0.88039091341223874) (1.8560000000000001,0.91425776745048537) (1.8640000000000001,0.9479710737275282) (1.8720000000000001,0.98154028935426163) (1.8800000000000001,1) (1.8880000000000001,1) (1.8960000000000001,1) (1.9040000000000001,1) (1.9120000000000001,1) (1.9199999999999999,1) (1.9279999999999999,1) (1.9359999999999999,1) (1.944,1) (1.952,1) (1.96,1) (1.968,1) (1.976,1) (1.984,1) (1.992,1) (2,0.75260133824241215) };
  \addplot+[oneStyle] coordinates { (0,0.67439855124499803) (0.0080000000000000002,0.34159020208151736) (0.016,0.3338057901249688) (0.024,0.3255532911291566) (0.032000000000000001,0.31684789108615269) (0.040000000000000001,0.30769150433211012) (0.048000000000000001,0.29808621183082967) (0.056000000000000001,0.28803447369518492) (0.064000000000000001,0.27753920685160383) (0.072000000000000008,0.26660369336125023) (0.080000000000000002,0.25523131642684282) (0.087999999999999995,0.24342537810563197) (0.096000000000000002,0.23118905538573811) (0.10400000000000001,0.21852545324417039) (0.112,0.20543770911840084) (0.12,0.19192911621801764) (0.128,0.17800324230453671) (0.13600000000000001,0.1636640263507638) (0.14400000000000002,0.14891584039385386) (0.152,0.13376351068490797) (0.16,0.11821230282724773) (0.16800000000000001,0.1022678867218654) (0.17599999999999999,0.085936300102386176) (0.184,0.069223918138206095) (0.192,0.052137416957636337) (0.20000000000000001,0.034683710627043923) (0.20800000000000002,0.016869865200306994) (0.216,0) (0.224,0) (0.23200000000000001,0) (0.23999999999999999,0) (0.248,0) (0.25600000000000001,0) (0.26400000000000001,0) (0.27200000000000002,0) (0.28000000000000003,0) (0.28800000000000003,0) (0.29599999999999999,0) (0.30399999999999999,0) (0.312,0) (0.32000000000000001,0) (0.32800000000000001,0) (0.33600000000000002,0) (0.34400000000000003,0) (0.35199999999999998,0) (0.35999999999999999,0) (0.36799999999999999,0) (0.376,0) (0.38400000000000001,0) (0.39200000000000002,0) (0.40000000000000002,0) (0.40800000000000003,0) (0.41600000000000004,0) (0.42399999999999999,0) (0.432,0) (0.44,0) (0.44800000000000001,0) (0.45600000000000002,0) (0.46400000000000002,0) (0.47200000000000003,0) (0.47999999999999998,0) (0.48799999999999999,0) (0.496,0) (0.504,0) (0.51200000000000001,0) (0.52000000000000002,0) (0.52800000000000002,0) (0.53600000000000003,0) (0.54400000000000004,0) (0.55200000000000005,0) (0.56000000000000005,0) (0.56800000000000006,0) (0.57600000000000007,0) (0.58399999999999996,0) (0.59199999999999997,0) (0.59999999999999998,0) (0.60799999999999998,0) (0.61599999999999999,0) (0.624,0) (0.63200000000000001,0) (0.64000000000000001,0) (0.64800000000000002,0) (0.65600000000000003,0) (0.66400000000000003,0) (0.67200000000000004,0) (0.68000000000000005,0) (0.68800000000000006,0) (0.69600000000000006,0) (0.70399999999999996,0) (0.71199999999999997,0) (0.71999999999999997,0) (0.72799999999999998,0) (0.73599999999999999,0) (0.74399999999999999,0) (0.752,0) (0.76000000000000001,0) (0.76800000000000002,0) (0.77600000000000002,0) (0.78400000000000003,0) (0.79200000000000004,0) (0.80000000000000004,0) (0.80800000000000005,0) (0.81600000000000006,0) (0.82400000000000007,0) (0.83200000000000007,0) (0.83999999999999997,0) (0.84799999999999998,0) (0.85599999999999998,0) (0.86399999999999999,0) (0.872,0) (0.88,0) (0.88800000000000001,0) (0.89600000000000002,0) (0.90400000000000003,0) (0.91200000000000003,0) (0.92000000000000004,0) (0.92800000000000005,0) (0.93600000000000005,0) (0.94400000000000006,0) (0.95200000000000007,0) (0.95999999999999996,0) (0.96799999999999997,0) (0.97599999999999998,0) (0.98399999999999999,0) (0.99199999999999999,0) (1,0) (1.008,0) (1.016,0) (1.024,0) (1.032,0) (1.04,0) (1.048,0) (1.056,0) (1.0640000000000001,0) (1.0720000000000001,0) (1.0800000000000001,0) (1.0880000000000001,0) (1.0960000000000001,0) (1.1040000000000001,0) (1.1120000000000001,0) (1.1200000000000001,0) (1.1280000000000001,0) (1.1360000000000001,0) (1.1440000000000001,0) (1.1520000000000001,0) (1.1599999999999999,0) (1.1679999999999999,0) (1.1759999999999999,0) (1.1839999999999999,0) (1.1919999999999999,0) (1.2,0) (1.208,0) (1.216,0) (1.224,0) (1.232,0) (1.24,0) (1.248,0) (1.256,0) (1.264,0) (1.272,0) (1.28,0) (1.288,0) (1.296,0) (1.304,0) (1.3120000000000001,0) (1.3200000000000001,0) (1.3280000000000001,0) (1.3360000000000001,0) (1.3440000000000001,0) (1.3520000000000001,0) (1.3600000000000001,0) (1.3680000000000001,0) (1.3760000000000001,0) (1.3840000000000001,0) (1.3920000000000001,0) (1.4000000000000001,0) (1.4079999999999999,0) (1.4159999999999999,0) (1.4239999999999999,0) (1.4319999999999999,0) (1.4399999999999999,0) (1.448,0) (1.456,0) (1.464,0) (1.472,0) (1.48,0) (1.488,0) (1.496,0) (1.504,0) (1.512,0) (1.52,0) (1.528,0) (1.536,0) (1.544,0) (1.552,0) (1.5600000000000001,0.0003889092628341544) (1.5680000000000001,0.0021901216359160283) (1.5760000000000001,0.00463115094667387) (1.5840000000000001,0.033040796187151854) (1.5920000000000001,0.075930225810505639) (1.6000000000000001,0.11849238809445238) (1.6080000000000001,0.16070427593426684) (1.6160000000000001,0.2025630822179445) (1.6240000000000001,0.24407709366553018) (1.6320000000000001,0.28525640641599609) (1.6400000000000001,0.3261098854232351) (1.6480000000000001,0.36664390847115341) (1.6560000000000001,0.40686013191194154) (1.6640000000000001,0.44675100623940273) (1.6719999999999999,0.48629512221697246) (1.6799999999999999,0.52546036725291345) (1.6879999999999999,0.56421689774241879) (1.696,0.60254708959094894) (1.704,0.64044462246152212) (1.712,0.67790905408961966) (1.72,0.71494221524173895) (1.728,0.75154746394789174) (1.736,0.78773143024114811) (1.744,0.82350804987175097) (1.752,0.85890336049692317) (1.76,0.89395692844469077) (1.768,0.92871567463891969) (1.776,0.96322169425403481) (1.784,0.99750276880574051) (1.792,1) (1.8,1) (1.8080000000000001,1) (1.8160000000000001,1) (1.8240000000000001,1) (1.8320000000000001,1) (1.8400000000000001,1) (1.8480000000000001,1) (1.8560000000000001,1) (1.8640000000000001,1) (1.8720000000000001,1) (1.8800000000000001,1) (1.8880000000000001,1) (1.8960000000000001,1) (1.9040000000000001,1) (1.9120000000000001,1) (1.9199999999999999,1) (1.9279999999999999,1) (1.9359999999999999,1) (1.944,1) (1.952,1) (1.96,1) (1.968,1) (1.976,1) (1.984,1) (1.992,1) (2,1) };
\end{axis}
\end{tikzpicture}
\caption{Optimal control $\ControlS$.}
\label{fig:exp2_optimal_control_s}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Initial control 1}
    \addlegendimage{fourStyle}
    \addlegendentry{Initial control 2}
    \addlegendimage{oneStyle}
    \addlegendentry{Initial control 3}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Robustness test for the controls with different initial controls for $\ControlC$ and $\ControlS$.}
\label{fig:exp2_control_robustness_panel}
\end{figure}


==> graficas/funcional_HC_PINNs_exp1.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{\linewidth}{0.48\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica A ================================
% ================================================================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[
  spy using outlines={rectangle, % forma del recuadro en la zona seleccionada
    lens={
      scale=1.8, % zoom
    },
    width=3.2cm,
    height=1.05cm, % Tamaño de la ventana
    spy connection path={
      \draw[zoomLink]
        (tikzspyonnode.north east) -- ([xshift=-2.9cm]tikzspyinnode.south east);
      \draw[zoomLink]
        (tikzspyonnode.south east) -- (tikzspyinnode.south east);
       \draw[zoomLink]
        (tikzspyonnode.north west) -- (tikzspyinnode.north west);
       \draw[zoomLink]
        (tikzspyonnode.south west) -- (tikzspyinnode.south west);
    },
    every spy on node/.append style={zoomSourceFrame},
    every spy in node/.append style={zoomWindow}
  }
]
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={J},
  xmin=-4.9500000001308999,
  xmax=125.9500000001309,
  ymin=14,
  ymax=41.248544093728455
]
  \addplot+[refStyle] coordinates { (1,40.303177316357882) (2,21.908500508333738) (3,17.979008710736093) (4,17.243110524807197) (5,17.051361535742284) (6,16.955519619210964) (7,16.892608302197516) (8,16.848603941389189) (9,16.813477982255829) (10,16.78347050827378) (11,16.756633071694097) (12,16.732724970608992) (13,16.710744697519196) (14,16.690047904493383) (15,16.670521881992894) (16,16.65191464062352) (17,16.63437464909055) (18,16.617610631472157) (19,16.600879743053493) (20,16.585179038302421) (21,16.569755071768245) (22,16.554945489036726) (23,16.540235214647691) (24,16.525884549477912) (25,16.512483344508126) (26,16.498177508404165) (27,16.485043203981782) (28,16.4718711583599) (29,16.459325914119553) (30,16.446442363853141) (31,16.433620202014421) (32,16.421544760185288) (33,16.410336067838479) (34,16.398166004215522) (35,16.385778727532017) (36,16.374159207506832) (37,16.363346266534037) (38,16.352524331698504) (39,16.341714365589773) (40,16.330466686441) (41,16.319771732513143) (42,16.310483355272439) (43,16.301723300195651) (44,16.293460705029631) (45,16.285659868085048) (46,16.278285873169523) (47,16.115138540337334) (48,16.015058480470522) (49,15.949935270320282) (50,15.902065112125507) (51,15.865647747186426) (52,15.838234121514356) (53,15.81544279214528) (54,15.796143267369297) (55,15.779418119076512) (56,15.765988933467664) (57,15.75417336881809) (58,15.743406091396992) (59,15.733597800183395) (60,15.724564470459027) (61,15.716312738335386) (62,15.708685784667185) (63,15.70245891942135) (64,15.696472004183679) (65,15.690765746662469) (66,15.685285087861859) (67,15.680095305430791) (68,15.67505956540904) (69,15.670423822646207) (70,15.665681626386926) (71,15.66134867706965) (72,15.657852299757842) (73,15.654278278379705) (74,15.650980489140675) (75,15.647878421426295) (76,15.644677107366139) (77,15.641424933463519) (78,15.63844540555904) (79,15.635627864376486) (80,15.632795358043726) (81,15.629822034811969) (82,15.556936053226114) (83,15.516587550875942) (84,15.489912440122042) (85,15.470518879295451) (86,15.455647479609592) (87,15.443770852819387) (88,15.433992163401289) (89,15.425775839594953) (90,15.418721643944242) (91,15.412573164752258) (92,15.407117956756847) (93,15.402429432247475) (94,15.398511834137077) (95,15.394852854236003) (96,15.391443362057331) (97,15.388277585502525) (98,15.385288409854645) (99,15.382504178825073) (100,15.379928853329492) (101,15.377389805730395) (102,15.375094096071072) (103,15.372788876946485) (104,15.370706533964666) (105,15.368607702183404) (106,15.366690055274454) (107,15.364852732665996) (108,15.363040211433855) (109,15.361380341642816) (110,15.359715841349233) (111,15.358088126508816) (112,15.35658317508179) (113,15.355108824433374) (114,15.353588060108882) (115,15.352181335184941) (116,15.350897882278407) (117,15.350897882278407) (118,15.350897882278407) (119,15.350897882278407) };
  \addplot+[fourStyle] coordinates { (1,40.302785991948141) (2,21.900799496845668) (3,17.975065116217795) (4,17.237914972635782) (5,17.049018415163019) (6,16.951562641292451) (7,16.890585120046673) (8,16.846490126037523) (9,16.811293412817143) (10,16.782156102722926) (11,16.7540297929236) (12,16.731840453894318) (13,16.708579063516101) (14,16.688173905680806) (15,16.668027321420031) (16,16.649268708425236) (17,16.631691663512914) (18,16.615873859132538) (19,16.599317690202486) (20,16.583637534392729) (21,16.568037712367005) (22,16.552474108106473) (23,16.538174516083469) (24,16.52596162903734) (25,16.508310222940818) (26,16.49807175256538) (27,16.482167587252839) (28,16.470104534576333) (29,16.455604967132345) (30,16.443283076670269) (31,16.432057155391295) (32,16.253559922133284) (33,16.142720235132586) (34,16.072802882132365) (35,16.018594753717135) (36,15.981149555245651) (37,15.950460738228589) (38,15.927663393339245) (39,15.904563680182486) (40,15.885617362423519) (41,15.868325188887928) (42,15.853092964306285) (43,15.840558992881588) (44,15.828431679516358) (45,15.817007036216411) (46,15.803371812356312) (47,15.793925256850867) (48,15.786946641254284) (49,15.702840218571151) (50,15.655136404337492) (51,15.623574476533234) (52,15.600351488397907) (53,15.582788100877183) (54,15.568050714243084) (55,15.554991646352152) (56,15.545041996076552) (57,15.535942528151207) (58,15.525893193983682) (59,15.520203416092734) (60,15.513500477275018) (61,15.509188444156857) (62,15.502620245968943) (63,15.497296859856441) (64,15.492454415240907) (65,15.487599712781098) (66,15.480308414052395) (67,15.480308414052395) (68,15.480308414052395) (69,15.478956995992114) (70,15.474753884858899) (71,15.469058683964052) (72,15.469058683964052) (73,15.467524317567454) (74,15.465301451899494) (75,15.461379380220356) (76,15.457062525844147) (77,15.450079842716056) (78,15.450079842716056) (79,15.450079842716056) (80,15.450079842716056) (81,15.450079842716056) (82,15.450079842716056) (83,15.450079842716056) (84,15.450079842716056) (85,15.450079842716056) (86,15.450079842716056) (87,15.450079842716056) (88,15.450079842716056) (89,15.450079842716056) (90,15.450079842716056) (91,15.450079842716056) (92,15.450079842716056) (93,15.450079842716056) (94,15.450079842716056) (95,15.450079842716056) (96,15.450079842716056) (97,15.450079842716056) (98,15.450079842716056) (99,15.450079842716056) (100,15.450079842716056) (101,15.450079842716056) (102,15.450079842716056) (103,15.450079842716056) (104,15.450079842716056) (105,15.450079842716056) (106,15.450079842716056) (107,15.450079842716056) (108,15.450079842716056) (109,15.450079842716056) (110,15.450079842716056) (111,15.450079842716056) (112,15.450079842716056) (113,15.450079842716056) (114,15.450079842716056) (115,15.450079842716056) (116,15.450079842716056) (117,15.450079842716056) (118,15.450079842716056) (119,15.450079842716056) };
  \addplot+[oneStyle] coordinates { (1,40.303288372439177) (2,21.894596980433942) (3,17.976061559970923) (4,17.249119616347468) (5,17.051680863181691) (6,16.958428083385492) (7,16.858729610380465) (8,16.836221819084653) (9,16.802568846610306) (10,16.780501299215089) (11,16.764055737387118) (12,16.733954133020603) (13,16.709993298473034) (14,16.680520640694894) (15,16.670733022511616) (16,16.654530235012984) (17,16.632822330640138) (18,16.412248940600477) (19,16.288020041955679) (20,16.210901979716191) (21,16.155861524238947) (22,16.11675534785941) (23,16.084001607467375) (24,16.067688418773255) (25,16.035012142606931) (26,16.020173156071156) (27,16.000500741835641) (28,15.987957204726349) (29,15.971224776260163) (30,15.955342471765862) (31,15.948242941856238) (32,15.937326394598992) (33,15.92012192884442) (34,15.914709992818704) (35,15.908245017149042) (36,15.899662343796601) (37,15.88839046576221) (38,15.881068784753863) (39,15.872876300214106) (40,15.865809280580539) (41,15.857436223504624) (42,15.85228021578704) (43,15.843073046325935) (44,15.835975636613318) (45,15.824434291884851) (46,15.752732664362791) (47,15.709737996586989) (48,15.681075316490684) (49,15.661726388102149) (50,15.642885286455249) (51,15.621526357066241) (52,15.614544156472025) (53,15.604257981848328) (54,15.600206759972542) (55,15.591473328427115) (56,15.582844734317046) (57,15.578442367410746) (58,15.561244276247567) (59,15.561244276247567) (60,15.561244276247567) (61,15.561244276247567) (62,15.561244276247567) (63,15.561244276247567) (64,15.561244276247567) (65,15.561244276247567) (66,15.561244276247567) (67,15.561244276247567) (68,15.561244276247567) (69,15.561244276247567) (70,15.561244276247567) (71,15.561244276247567) (72,15.561244276247567) (73,15.561244276247567) (74,15.561244276247567) (75,15.561244276247567) (76,15.561244276247567) (77,15.561244276247567) (78,15.561244276247567) (79,15.561244276247567) (80,15.561244276247567) (81,15.561244276247567) (82,15.561244276247567) (83,15.561244276247567) (84,15.561244276247567) (85,15.561244276247567) (86,15.561244276247567) (87,15.561244276247567) (88,15.561244276247567) (89,15.561244276247567) (90,15.561244276247567) (91,15.561244276247567) (92,15.561244276247567) (93,15.561244276247567) (94,15.561244276247567) (95,15.561244276247567) (96,15.561244276247567) (97,15.561244276247567) (98,15.561244276247567) (99,15.561244276247567) (100,15.561244276247567) (101,15.561244276247567) (102,15.561244276247567) (103,15.561244276247567) (104,15.561244276247567) (105,15.561244276247567) (106,15.561244276247567) (107,15.561244276247567) (108,15.561244276247567) (109,15.561244276247567) (110,15.561244276247567) (111,15.561244276247567) (112,15.561244276247567) (113,15.561244276247567) (114,15.561244276247567) (115,15.561244276247567) (116,15.561244276247567) (117,15.561244276247567) (118,15.561244276247567) (119,15.561244276247567) };
  
  \coordinate (zoomPointC) at (axis cs:33,17.7); % Punto del grafico a ser ampliado (x=t, y=valor de C).
  \coordinate (zoomViewC) at (axis cs:73,28); % Ubicación de la ventana del zoom
\end{axis}
\spy on (zoomPointC) in node at (zoomViewC);
\end{tikzpicture}
\caption{Objective functional $J$.}
\label{fig:hc_functional_j}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica C ================================
% ================================================================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta J|$},
  xmin=-4.9500000001308999,
  xmax=125.9500000001309,
  ymin=-0.039729476714892464,
  ymax=0.55
]
  \addplot+[fourStyle] coordinates { (1,0.00039132440974043448) (2,0.0077010114880700087) (3,0.0039435945182972887) (4,0.0051955521714148745) (5,0.0023431205792654453) (6,0.003956977918512905) (7,0.0020231821508431835) (8,0.0021138153516666591) (9,0.002184569438686168) (10,0.0013144055508540475) (11,0.0026032787704970417) (12,0.00088451671467382198) (13,0.0021656340030951071) (14,0.0018739988125773266) (15,0.0024945605728632358) (16,0.0026459321982841288) (17,0.0026829855776355771) (18,0.0017367723396191082) (19,0.0015620528510069676) (20,0.0015415039096922101) (21,0.0017173594012405147) (22,0.0024713809302525647) (23,0.0020606985642217523) (24,7.7079559428483435e-05) (25,0.0041731215673088684) (26,0.00010575583878491557) (27,0.0028756167289429868) (28,0.0017666237835669563) (29,0.0037209469872081513) (30,0.0031592871828713953) (31,0.0015630466231257856) (32,0.16798483805200348) (33,0.26761583270589284) (34,0.32536312208315721) (35,0.36718397381488188) (36,0.39300965226118123) (37,0.41288552830544845) (38,0.42486093835925942) (39,0.4371506854072873) (40,0.4448493240174809) (41,0.45144654362521486) (42,0.45739039096615386) (43,0.46116430731406233) (44,0.46502902551327274) (45,0.46865283186863671) (46,0.47491406081321053) (47,0.32121328348646649) (48,0.22811183921623801) (49,0.24709505174913104) (50,0.24692870778801534) (51,0.24207327065319184) (52,0.23788263311644897) (53,0.23265469126809712) (54,0.22809255312621346) (55,0.22442647272436034) (56,0.22094693739111193) (57,0.21823084066688381) (58,0.21751289741330915) (59,0.21339438409066069) (60,0.21106399318400904) (61,0.20712429417852896) (62,0.20606553869824218) (63,0.20516205956490907) (64,0.20401758894277222) (65,0.20316603388137189) (66,0.20497667380946361) (67,0.19978689137839645) (68,0.19475115135664467) (69,0.19146682665409287) (70,0.19092774152802683) (71,0.19228999310559836) (72,0.18879361579378973) (73,0.1867539608122506) (74,0.18567903724118118) (75,0.18649904120593952) (76,0.1876145815219914) (77,0.19134509074746298) (78,0.18836556284298389) (79,0.18554802166043061) (80,0.18271551532767027) (81,0.17974219209591347) (82,0.10685621051005789) (83,0.066507708159885937) (84,0.039832597405986547) (85,0.020439036579395164) (86,0.0055676368935362319) (87,0.0063089898966683933) (88,0.016087679314766845) (89,0.024304003121102369) (90,0.031358198771814116) (91,0.037506677963797586) (92,0.042961885959208246) (93,0.047650410468580873) (94,0.051568008578978919) (95,0.055226988480052697) (96,0.058636480658725176) (97,0.061802257213530609) (98,0.064791432861410314) (99,0.067575663890982796) (100,0.070150989386563722) (101,0.072690036985660456) (102,0.074985746644983919) (103,0.077290965769570619) (104,0.07937330875138926) (105,0.081472140532651949) (106,0.083389787441602081) (107,0.085227110050059451) (108,0.087039631282200602) (109,0.088699501073239873) (110,0.090364001366822322) (111,0.091991716207239449) (112,0.093496667634266117) (113,0.094971018282681285) (114,0.096491782607174059) (115,0.097898507531114731) (116,0.099181960437649153) (117,0.099181960437649153) (118,0.099181960437649153) (119,0.099181960437649153) };
  \addplot+[oneStyle] coordinates { (1,0.00011105608129469147) (2,0.013903527899795876) (3,0.0029471507651699369) (4,0.0060090915402710721) (5,0.00031932743940643604) (6,0.0029084641745278361) (7,0.033878691817051276) (8,0.012382122304536836) (9,0.010909135645523094) (10,0.0029692090586905806) (11,0.0074226656930207469) (12,0.0012291624116116395) (13,0.00075139904616250419) (14,0.0095272637984891162) (15,0.00021114051872217487) (16,0.0026155943894643485) (17,0.0015523184504111498) (18,0.20536169087167977) (19,0.31285970109781402) (20,0.37427705858623028) (21,0.41389354752929819) (22,0.4381901411773157) (23,0.45623360718031591) (24,0.45819613070465692) (25,0.47747120190119574) (26,0.47800435233300931) (27,0.48454246214614116) (28,0.48391395363355016) (29,0.48810113785939002) (30,0.49109989208727889) (31,0.48537726015818272) (32,0.48421836558629572) (33,0.49021413899405886) (34,0.48345601139681804) (35,0.47753371038297487) (36,0.4744968637102307) (37,0.47495580077182709) (38,0.47145554694464131) (39,0.46883806537566741) (40,0.46465740586046067) (41,0.46233550900851839) (42,0.45820313948539848) (43,0.45865025386971503) (44,0.45748506841631276) (45,0.46122557620019755) (46,0.52555320880673229) (47,0.40540054375034451) (48,0.33398316397983763) (49,0.28820888221813235) (50,0.25917982567025888) (51,0.24412139012018486) (52,0.22368996504233074) (53,0.21118481029695246) (54,0.19593650739675539) (55,0.18794479064939651) (56,0.18314419915061819) (57,0.17573100140734432) (58,0.1821618151494242) (59,0.17235352393582737) (60,0.16332019421145993) (61,0.15506846208781866) (62,0.14744150841961812) (63,0.14121464317378241) (64,0.13522772793611182) (65,0.12952147041490214) (66,0.12404081161429126) (67,0.1188510291832241) (68,0.11381528916147232) (69,0.10917954639863936) (70,0.10443735013935829) (71,0.10010440082208305) (72,0.096608023510274421) (73,0.093034002132137417) (74,0.089736212893107847) (75,0.086634145178727806) (76,0.083432831118571471) (77,0.080180657215951356) (78,0.077201129311472272) (79,0.074383588128918987) (80,0.071551081796158655) (81,0.068577758564401847) (82,0.0043082230214537276) (83,0.044656725371625683) (84,0.071331836125525072) (85,0.090725396952116455) (86,0.10559679663797539) (87,0.11747342342818001) (88,0.12725211284627846) (89,0.13546843665261399) (90,0.14252263230332574) (91,0.1486711114953092) (92,0.15412631949071987) (93,0.15881484400009249) (94,0.16273244211049054) (95,0.16639142201156432) (96,0.1698009141902368) (97,0.17296669074504223) (98,0.17595586639292193) (99,0.17874009742249442) (100,0.18131542291807534) (101,0.18385447051717208) (102,0.18615018017649554) (103,0.18845539930108224) (104,0.19053774228290088) (105,0.19263657406416357) (106,0.1945542209731137) (107,0.19639154358157107) (108,0.19820406481371222) (109,0.19986393460475149) (110,0.20152843489833394) (111,0.20315614973875107) (112,0.20466110116577774) (113,0.2061354518141929) (114,0.20765621613868568) (115,0.20906294106262635) (116,0.21034639396916077) (117,0.21034639396916077) (118,0.21034639396916077) (119,0.21034639396916077) };
\end{axis}

\end{tikzpicture}
\caption{Error of $J$.}
\label{fig:hc_functional_error_j}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Classical reference}
    \addlegendimage{fourStyle}
    \addlegendentry{Sequential}
    \addlegendimage{oneStyle}
    \addlegendentry{Non-sequential}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Comparison of the objective functional $J$ and its error with Hard-Constrained PINNs. The classical method vs the sequential scheme with 4 subintervals vs and the non-sequential scheme with 1 subinterval.}
\label{fig:hc_functional_panel}
\end{figure}


==> graficas/funcional_SC_PINNs_exp1.tex <==
\input{graficas/estilos_graficas}
\GraphSetupStyles{\linewidth}{0.48\linewidth}{fourStyle}{redTone}{oneStyle}{greenTone}
\begin{figure}[H]
\centering
% ================================================================
% ====================== Gráfica A ================================
% ================================================================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[
  spy using outlines={rectangle, % forma del recuadro en la zona seleccionada
    lens={
      scale=1.8, % zoom
    },
    width=3.2cm,
    height=1.05cm, % Tamaño de la ventana
    spy connection path={
      \draw[zoomLink]
        (tikzspyonnode.north east) -- ([xshift=-2.9cm]tikzspyinnode.south east);
      \draw[zoomLink]
        (tikzspyonnode.south east) -- (tikzspyinnode.south east);
       \draw[zoomLink]
        (tikzspyonnode.north west) -- (tikzspyinnode.north west);
       \draw[zoomLink]
        (tikzspyonnode.south west) -- (tikzspyinnode.south west);
    },
    every spy on node/.append style={zoomSourceFrame},
    every spy in node/.append style={zoomWindow}
  }
]
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={J},
  xmin=-4.9500000001308999,
  xmax=120.9500000001309,
  ymin=14,
  ymax=41
]
  \addplot+[refStyle] coordinates { (1,40.303177316357882) (2,21.908500508333738) (3,17.979008710736093) (4,17.243110524807197) (5,17.051361535742284) (6,16.955519619210964) (7,16.892608302197516) (8,16.848603941389189) (9,16.813477982255829) (10,16.78347050827378) (11,16.756633071694097) (12,16.732724970608992) (13,16.710744697519196) (14,16.690047904493383) (15,16.670521881992894) (16,16.65191464062352) (17,16.63437464909055) (18,16.617610631472157) (19,16.600879743053493) (20,16.585179038302421) (21,16.569755071768245) (22,16.554945489036726) (23,16.540235214647691) (24,16.525884549477912) (25,16.512483344508126) (26,16.498177508404165) (27,16.485043203981782) (28,16.4718711583599) (29,16.459325914119553) (30,16.446442363853141) (31,16.433620202014421) (32,16.421544760185288) (33,16.410336067838479) (34,16.398166004215522) (35,16.385778727532017) (36,16.374159207506832) (37,16.363346266534037) (38,16.352524331698504) (39,16.341714365589773) (40,16.330466686441) (41,16.319771732513143) (42,16.310483355272439) (43,16.301723300195651) (44,16.293460705029631) (45,16.285659868085048) (46,16.278285873169523) (47,16.115138540337334) (48,16.015058480470522) (49,15.949935270320282) (50,15.902065112125507) (51,15.865647747186426) (52,15.838234121514356) (53,15.81544279214528) (54,15.796143267369297) (55,15.779418119076512) (56,15.765988933467664) (57,15.75417336881809) (58,15.743406091396992) (59,15.733597800183395) (60,15.724564470459027) (61,15.716312738335386) (62,15.708685784667185) (63,15.70245891942135) (64,15.696472004183679) (65,15.690765746662469) (66,15.685285087861859) (67,15.680095305430791) (68,15.67505956540904) (69,15.670423822646207) (70,15.665681626386926) (71,15.66134867706965) (72,15.657852299757842) (73,15.654278278379705) (74,15.650980489140675) (75,15.647878421426295) (76,15.644677107366139) (77,15.641424933463519) (78,15.63844540555904) (79,15.635627864376486) (80,15.632795358043726) (81,15.629822034811969) (82,15.556936053226114) (83,15.516587550875942) (84,15.489912440122042) (85,15.470518879295451) (86,15.455647479609592) (87,15.443770852819387) (88,15.433992163401289) (89,15.425775839594953) (90,15.418721643944242) (91,15.412573164752258) (92,15.407117956756847) (93,15.402429432247475) (94,15.398511834137077) (95,15.394852854236003) (96,15.391443362057331) (97,15.388277585502525) (98,15.385288409854645) (99,15.382504178825073) (100,15.379928853329492) (101,15.377389805730395) (102,15.375094096071072) (103,15.372788876946485) (104,15.370706533964666) (105,15.368607702183404) (106,15.366690055274454) (107,15.364852732665996) (108,15.363040211433855) (109,15.361380341642816) (110,15.359715841349233) (111,15.358088126508816) (112,15.35658317508179) (113,15.355108824433374) (114,15.353588060108882) (115,15.352181335184941) (116,15.350897882278407) (117,15.350897882278407) (118,15.350897882278407) (119,15.350897882278407) };
  \addplot+[fourStyle] coordinates { (1,40.303455044591225) (2,21.897225765599575) (3,18.141479250945171) (4,17.312427490133178) (5,17.099465009975464) (6,16.996236751656696) (7,16.622674081742385) (8,16.460261444854375) (9,16.37069767591732) (10,16.317066811578361) (11,16.28050177694363) (12,16.251690030967481) (13,16.230377095093218) (14,16.20984794709338) (15,16.18997860155044) (16,16.175322592565788) (17,16.158155453504445) (18,16.145112928484565) (19,16.130466090094618) (20,16.119424039764237) (21,16.10505712404721) (22,15.87871362265189) (23,15.87871362265189) (24,15.87871362265189) (25,15.87871362265189) (26,15.87871362265189) (27,15.87871362265189) (28,15.87871362265189) (29,15.87871362265189) (30,15.87871362265189) (31,15.87871362265189) (32,15.87871362265189) (33,15.87871362265189) (34,15.87871362265189) (35,15.87871362265189) (36,15.87871362265189) (37,15.87871362265189) (38,15.87871362265189) (39,15.87871362265189) (40,15.87871362265189) (41,15.87871362265189) (42,15.87871362265189) (43,15.87871362265189) (44,15.87871362265189) (45,15.87871362265189) (46,15.87871362265189) (47,15.87871362265189) (48,15.87871362265189) (49,15.87871362265189) (50,15.87871362265189) (51,15.87871362265189) (52,15.87871362265189) (53,15.87871362265189) (54,15.87871362265189) (55,15.87871362265189) (56,15.87871362265189) (57,15.87871362265189) (58,15.87871362265189) (59,15.87871362265189) (60,15.87871362265189) (61,15.87871362265189) (62,15.87871362265189) (63,15.87871362265189) (64,15.87871362265189) (65,15.87871362265189) (66,15.87871362265189) (67,15.87871362265189) (68,15.87871362265189) (69,15.87871362265189) (70,15.87871362265189) (71,15.87871362265189) (72,15.87871362265189) (73,15.87871362265189) (74,15.87871362265189) (75,15.87871362265189) (76,15.87871362265189) (77,15.87871362265189) (78,15.87871362265189) (79,15.87871362265189) (80,15.87871362265189) (81,15.87871362265189) (82,15.87871362265189) (83,15.87871362265189) (84,15.87871362265189) (85,15.87871362265189) (86,15.87871362265189) (87,15.87871362265189) (88,15.87871362265189) (89,15.87871362265189) (90,15.87871362265189) (91,15.87871362265189) (92,15.87871362265189) (93,15.87871362265189) (94,15.87871362265189) (95,15.87871362265189) (96,15.87871362265189) (97,15.87871362265189) (98,15.87871362265189) (99,15.87871362265189) (100,15.87871362265189) (101,15.87871362265189) (102,15.87871362265189) (103,15.87871362265189) (104,15.87871362265189) (105,15.87871362265189) (106,15.87871362265189) (107,15.87871362265189) (108,15.87871362265189) (109,15.87871362265189) (110,15.87871362265189) (111,15.87871362265189) (112,15.87871362265189) (113,15.87871362265189) (114,15.87871362265189) (115,15.87871362265189) (116,15.87871362265189) (117,15.87871362265189) (118,15.87871362265189) (119,15.87871362265189) };
  \addplot+[oneStyle] coordinates { (1,40.303370845386901) (2,21.873607208438099) (3,17.974097562998896) (4,17.248473887553125) (5,17.059060847468178) (6,16.958947634007824) (7,16.893025020854797) (8,16.856281442261086) (9,16.812274350152325) (10,16.783838513885343) (11,16.761239866842352) (12,16.733739771468301) (13,16.708734557489326) (14,16.66866837942267) (15,16.653037955632211) (16,16.420471649054818) (17,16.31103639998544) (18,16.235491683620992) (19,16.189917228771108) (20,16.141784210922609) (21,16.104342631334013) (22,16.07892102069118) (23,16.049024407202261) (24,16.03585041479047) (25,16.023162915806779) (26,16.002404817613559) (27,15.998481970889618) (28,15.980480116952608) (29,15.970749276964987) (30,15.878972907989501) (31,15.830194161005416) (32,15.793498746422648) (33,15.771256575956892) (34,15.755198031606671) (35,15.735528005607893) (36,15.726267779933293) (37,15.712145452676983) (38,15.705925594333694) (39,15.695958144818935) (40,15.692492079030581) (41,15.686707180082063) (42,15.676039710197927) (43,15.671170016123982) (44,15.665024652680039) (45,15.656117983722121) (46,15.656117983722121) (47,15.653558780633221) (48,15.653558780633221) (49,15.653558780633221) (50,15.64497528742163) (51,15.6423002325167) (52,15.638213949618368) (53,15.633398593573519) (54,15.62367272336185) (55,15.62367272336185) (56,15.62367272336185) (57,15.62367272336185) (58,15.62367272336185) (59,15.62367272336185) (60,15.62367272336185) (61,15.62367272336185) (62,15.62367272336185) (63,15.62367272336185) (64,15.62367272336185) (65,15.62367272336185) (66,15.62367272336185) (67,15.62367272336185) (68,15.62367272336185) (69,15.62367272336185) (70,15.62367272336185) (71,15.62367272336185) (72,15.62367272336185) (73,15.62367272336185) (74,15.62367272336185) (75,15.62367272336185) (76,15.62367272336185) (77,15.62367272336185) (78,15.62367272336185) (79,15.62367272336185) (80,15.62367272336185) (81,15.62367272336185) (82,15.62367272336185) (83,15.62367272336185) (84,15.62367272336185) (85,15.62367272336185) (86,15.62367272336185) (87,15.62367272336185) (88,15.62367272336185) (89,15.62367272336185) (90,15.62367272336185) (91,15.62367272336185) (92,15.62367272336185) (93,15.62367272336185) (94,15.62367272336185) (95,15.62367272336185) (96,15.62367272336185) (97,15.62367272336185) (98,15.62367272336185) (99,15.62367272336185) (100,15.62367272336185) (101,15.62367272336185) (102,15.62367272336185) (103,15.62367272336185) (104,15.62367272336185) (105,15.62367272336185) (106,15.62367272336185) (107,15.62367272336185) (108,15.62367272336185) (109,15.62367272336185) (110,15.62367272336185) (111,15.62367272336185) (112,15.62367272336185) (113,15.62367272336185) (114,15.62367272336185) (115,15.62367272336185) (116,15.62367272336185) (117,15.62367272336185) (118,15.62367272336185) (119,15.62367272336185) };
  
  \coordinate (zoomPointC) at (axis cs:33,17.7); % Punto del grafico a ser ampliado (x=t, y=valor de C).
  \coordinate (zoomViewC) at (axis cs:73,28); % Ubicación de la ventana del zoom
\end{axis}
\spy on (zoomPointC) in node at (zoomViewC);
\end{tikzpicture}
\caption{Objective functional $J$.}
\label{fig:sc_functional_j}
\end{subfigure}\hfill%
% ================================================================
% ====================== Gráfica C ================================
% ================================================================
\begin{subfigure}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  axisStyle,
  legend style={legendHidden},
  unbounded coords=jump,
  xlabel={t},
  ylabel={$|\Delta J|$},
  xmin=-4.9500000001308999,
  xmax=125.9500000001309,
  ymin=-0.039729476714892464,
  ymax=0.83798261107236238
]
  \addplot+[fourStyle] coordinates { (1,0.00027772823334260011) (2,0.011274742734162402) (3,0.16247054020907825) (4,0.069316965325981528) (5,0.048103474233180066) (6,0.040717132445731608) (7,0.26993422045513071) (8,0.38834249653481479) (9,0.44278030633850918) (10,0.46640369669541926) (11,0.47613129475046634) (12,0.48103493964151056) (13,0.48036760242597865) (14,0.48019995740000354) (15,0.48054328044245409) (16,0.47659204805773214) (17,0.47621919558610415) (18,0.47249770298759231) (19,0.47041365295887516) (20,0.46575499853818414) (21,0.46469794772103512) (22,0.67623186638483546) (23,0.66152159199580041) (24,0.64717092682602129) (25,0.63376972185623615) (26,0.61946388575227473) (27,0.60632958132989145) (28,0.59315753570800922) (29,0.5806122914676628) (30,0.56772874120125039) (31,0.55490657936253029) (32,0.54283113753339762) (33,0.53162244518658852) (34,0.5194523815636316) (35,0.50706510488012668) (36,0.4954455848549415) (37,0.48463264388214711) (38,0.47381070904661371) (39,0.46300074293788285) (40,0.45175306378910918) (41,0.44105810986125249) (42,0.4317697326205483) (43,0.42300967754376018) (44,0.41474708237774038) (45,0.40694624543315783) (46,0.39957225051763245) (47,0.2364249176854436) (48,0.13634485781863148) (49,0.071221647668391341) (50,0.023351489473617093) (51,0.013065875465464671) (52,0.040479501137534513) (53,0.063270830506610309) (54,0.082570355282593155) (55,0.099295503575378419) (56,0.11272468918422618) (57,0.12454025383379985) (58,0.13530753125489881) (59,0.14511582246849564) (60,0.15414915219286307) (61,0.16240088431650435) (62,0.17002783798470489) (63,0.1762547032305406) (64,0.18224161846821119) (65,0.18794787598942087) (66,0.19342853479003175) (67,0.19861831722109891) (68,0.20365405724285068) (69,0.20828980000568365) (70,0.21303199626496472) (71,0.21736494558223995) (72,0.22086132289404858) (73,0.22443534427218559) (74,0.22773313351121516) (75,0.2308352012255952) (76,0.23403651528575153) (77,0.23728868918837165) (78,0.24026821709285073) (79,0.24308575827540402) (80,0.24591826460816435) (81,0.24889158783992116) (82,0.32177756942577673) (83,0.36212607177594869) (84,0.38880118252984808) (85,0.40819474335643946) (86,0.42306614304229839) (87,0.43494276983250302) (88,0.44472145925060147) (89,0.45293778305693699) (90,0.45999197870764874) (91,0.46614045789963221) (92,0.47159566589504287) (93,0.4762841904044155) (94,0.48020178851481354) (95,0.48386076841588732) (96,0.4872702605945598) (97,0.49043603714936523) (98,0.49342521279724494) (99,0.49620944382681742) (100,0.49878476932239835) (101,0.50132381692149508) (102,0.50361952658081854) (103,0.50592474570540524) (104,0.50800708868722388) (105,0.51010592046848657) (106,0.51202356737743671) (107,0.51386088998589408) (108,0.51567341121803523) (109,0.5173332810090745) (110,0.51899778130265695) (111,0.52062549614307407) (112,0.52213044757010074) (113,0.52360479821851591) (114,0.52512556254300868) (115,0.52653228746694936) (116,0.52781574037348378) (117,0.52781574037348378) (118,0.52781574037348378) (119,0.52781574037348378) };
  \addplot+[oneStyle] coordinates { (1,0.00019352902901914604) (2,0.034893299895639274) (3,0.0049111477371965861) (4,0.0053633627459284128) (5,0.007699311725893665) (6,0.0034280147968601682) (7,0.00041671865728076796) (8,0.0076775008718961146) (9,0.0012036321035040487) (10,0.00036800561156269396) (11,0.0046067951482555713) (12,0.0010148008593091618) (13,0.0020101400298706551) (14,0.021379525070713612) (15,0.017483926360682744) (16,0.23144299156870218) (17,0.32333824910510955) (18,0.38211894785116485) (19,0.41096251428238517) (20,0.44339482737981228) (21,0.46541244043423191) (22,0.47602446834554613) (23,0.49121080744543022) (24,0.49003413468744128) (25,0.48932042870134751) (26,0.49577269079060571) (27,0.48656123309216426) (28,0.49139104140729195) (29,0.48857663715456567) (30,0.56746945586363928) (31,0.60342604100900488) (32,0.62804601376264024) (33,0.63907949188158675) (34,0.64296797260885086) (35,0.65025072192412381) (36,0.64789142757353879) (37,0.65120081385705397) (38,0.64659873736481011) (39,0.6457562207708385) (40,0.63797460741041867) (41,0.63306455243107962) (42,0.63444364507451212) (43,0.63055328407166833) (44,0.62843605234959199) (45,0.62954188436292746) (46,0.62216788944740209) (47,0.46157975970411336) (48,0.36149969983730124) (49,0.2963764896870611) (50,0.25708982470387731) (51,0.22334751466972591) (52,0.20002017189598753) (53,0.18204419857176113) (54,0.17247054400744766) (55,0.15574539571466239) (56,0.14231621010581463) (57,0.13050064545624096) (58,0.11973336803514201) (59,0.10992507682154518) (60,0.10089174709717774) (61,0.092640014973536466) (62,0.085013061305335924) (63,0.078786196059500213) (64,0.072799280821829626) (65,0.067093023300619947) (66,0.061612364500009065) (67,0.056422582068941907) (68,0.051386842047190129) (69,0.046751099284357167) (70,0.042008903025076094) (71,0.037675953707800858) (72,0.034179576395992228) (73,0.030605555017855224) (74,0.027307765778825654) (75,0.024205698064445613) (76,0.021004384004289278) (77,0.017752210101669164) (78,0.014772682197190079) (79,0.011955141014636794) (80,0.0091226346818764625) (81,0.0061493114501196544) (82,0.06673667013573592) (83,0.10708517248590788) (84,0.13376028323980726) (85,0.15315384406639865) (86,0.16802524375225758) (87,0.17990187054246221) (88,0.18968055996056066) (89,0.19789688376689618) (90,0.20495107941760793) (91,0.2110995586095914) (92,0.21655476660500206) (93,0.22124329111437468) (94,0.22516088922477273) (95,0.22881986912584651) (96,0.23222936130451899) (97,0.23539513785932442) (98,0.23838431350720413) (99,0.24116854453677661) (100,0.24374387003235753) (101,0.24628291763145427) (102,0.24857862729077773) (103,0.25088384641536443) (104,0.25296618939718307) (105,0.25506502117844576) (106,0.25698266808739589) (107,0.25881999069585326) (108,0.26063251192799441) (109,0.26229238171903368) (110,0.26395688201261613) (111,0.26558459685303326) (112,0.26708954828005993) (113,0.2685638989284751) (114,0.27008466325296787) (115,0.27149138817690854) (116,0.27277484108344296) (117,0.27277484108344296) (118,0.27277484108344296) (119,0.27277484108344296) };
\end{axis}

\end{tikzpicture}
\caption{Error of $J$.}
\label{fig:sc_functional_error_j}
\end{subfigure}

\vspace{0.25em}
\centering
% Leyenda compartida (aplica a los 4 paneles de la figura principal).
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=3,
    legend style={
      legendBox,
      at={(0.5,0.5)},
      anchor=center,
      font=\small
    }
  ]
    \addlegendimage{refStyle}
    \addlegendentry{Classical reference}
    \addlegendimage{fourStyle}
    \addlegendentry{Sequential}
    \addlegendimage{oneStyle}
    \addlegendentry{Non-sequential}
  \end{axis}
\end{tikzpicture}
\vspace{0.18em}
\caption{Comparison of the objective functional $J$ and its error with Soft-Constrained PINNs. The classical method vs the sequential scheme with 4 subintervals vs the non-sequential scheme with 1 subinterval.}
\label{fig:sc_functional_panel}
\end{figure}

